Placement and Implementation of Grid-Forming and Grid-Following Virtual Inertia and Fast Frequency Response

The electric power system is witnessing a shift in the technology of generation. Conventional thermal generation based on synchronous machines is gradually being replaced by power electronics interfaced renewable generation. This new mode of generation, however, lacks the natural inertia and governor damping which are quintessential features of synchronous machines. The loss of these features results in increasing frequency excursions and, ultimately, system instability. Among the numerous studies on mitigating these undesirable effects, the main approach involves virtual inertia emulation to mimic the behavior of synchronous machines. In this work, explicit models of grid-following and grid-forming virtual inertia (VI) devices are developed for inertia emulation in low-inertia systems. An optimization problem is formulated to optimize the parameters and location of these devices in a power system to increase its resilience. Finally, a case study based on a high-fidelity model of the South-East Australian system is used to illustrate the effectiveness of such devices.

==> GFoll-Conn.tex <==
\begin{tikzpicture}[scale = 0.9,thick, every node/.style={font=\footnotesize, color = Black}]
\draw  [Black, thin] (0,0)   to [/tikz/circuitikz/bipoles/length=0.7cm, R, -]  ++(1,0) to[/tikz/circuitikz/bipoles/length=0.9cm,L=\(\), *-] ++(1.2,0) coordinate (p);
\draw [Black,thin, -] (p) -- (3,0);
\draw [Black,thin, -]  (5.5,-1.5) to[/tikz/circuitikz/bipoles/length=0.75cm, cI] (5.5, 0);
\draw [Black,thin, -] (4.2,0)--(5.5, 0);
\draw [Black,thin]   (p)++(-0.0234,0) to[/tikz/circuitikz/bipoles/length=0.6cm,C=$v_k$, *-] ++(0,-1.5);
\draw [Black,thin]   (p)++(2.0234,0) to[/tikz/circuitikz/bipoles/length=0.6cm,C, *-] ++(0,-1.5);
 \draw (2.1766,-1.5)  node [/tikz/circuitikz/bipoles/length=0.8cm, ground,thin] {};
\draw (4.2234,-1.5)  node [/tikz/circuitikz/bipoles/length=0.8cm, ground,thin] {};
\draw (5.5,-1.5)  node [/tikz/circuitikz/bipoles/length=0.8cm, ground,thin] {};
\draw [Black] (3.7,0) circle (0.15cm);
\draw [Black] (3.5,0) circle (0.15cm);
\draw [Black,thin, -] (p)-- (3.35,0);
\draw [Black,thin, -] (4.2,0) to (3.85,0);
\draw[Black,thin,-latex] (4.2,0) -- (3.95,0) node[below] {$i_k$};
\node [cloud, draw,cloud puffs=15,cloud ignores aspect, minimum width=3.5cm, minimum height=3cm] at (1.2,-0.8){\small{To grid}};
\end{tikzpicture}


==> GForm-Conn.tex <==
\begin{tikzpicture}[scale = 0.9,thick, every node/.style={font=\footnotesize, color =Black}]
\draw  [Black, thin] (0,0)   to [/tikz/circuitikz/bipoles/length=0.7cm, R, -]  ++(1,0) to[/tikz/circuitikz/bipoles/length=0.9cm,L=\(\), *-] ++(1.2,0) coordinate (p);
\draw [Black,thin, -] (p) -- (2,0);
\draw [Black,thin]   (p) to[/tikz/circuitikz/bipoles/length=0.7cm,sV<=$v_{\mathrm{VI},k}$] ++(0,-1.5);
\draw [Black,thin]   (p)++(-2.2234,0) to[/tikz/circuitikz/bipoles/length=0.7cm,C, *-] ++(0,-1.5);
\draw (2.2,-1.5)  node [/tikz/circuitikz/bipoles/length=0.8cm, ground,thin] {};
 \draw (-.0234,-1.5)  node [/tikz/circuitikz/bipoles/length=0.8cm, ground,thin] {};
\draw [Black,thin, -] (0,0) to (-0.55,0);
\draw[Black,thin,-latex] (0,0) -- (-0.35,0) node[below] {$i_k$};
\draw [Black,thin, -] (-2.5,0)-- (-1.05,0);
\draw [Black] (-0.7,0) circle (0.15cm);
\draw [Black] (-0.9,0) circle (0.15cm);
\draw  [Black, thin] (-4.5,0)   to [/tikz/circuitikz/bipoles/length=0.7cm, R, -]  ++(1,0) to[/tikz/circuitikz/bipoles/length=0.9cm,L=\(\), *-] ++(1.2,0) coordinate (q);
\draw [Black,thin]   (q)++(0.0234,0) to[/tikz/circuitikz/bipoles/length=0.7cm,C=$v_k$, *-] ++(0,-1.5);
\draw (-2.2766,-1.5)  node [/tikz/circuitikz/bipoles/length=0.8cm, ground,thin] {};
\node [cloud, draw,cloud puffs=15,cloud ignores aspect, minimum width=3.5cm, minimum height=3cm] at (-3.2,-0.8){\small{To grid}};
\end{tikzpicture}


==> Grid-Foll-closed.tex <==
\begin{tikzpicture}
\tikzstyle{bigbox} = [draw, rounded corners, text width=0.8cm, align=center]
\tikzstyle{bigbox1} = [draw, rounded corners, text width=1.2cm, align=center]
\tikzstyle{box} = [draw, rounded corners, text width=1cm, align=center]
\tikzstyle{largebox} = [draw, rounded corners, text width=4.4cm, text height=0.7cm, align=center, dashed]
\node[bigbox1] (a) {Power\\ System};%\\$\tol{\dot{x}}=f({\tol x}, {\tm i})$\vspace{0.02in}};
\node[bigbox1,below=0.65cm of a] (b) {\tor{$K_\text{\it foll}$}};
\node[sum, left=0.5cm of a] (sum) {};

\node[left=1cm of a.205] (al){};
\node[right=0.5cm of a.345] (ar){};
\node[left=1.8cm of b] (bl){};
\node[right=1.8cm of b] (br){};
\node[left=1cm of a.155] (kl){};
\node[right= of kl](rkl){};
\node[left=0.5cm of ar] (abr){};
\node[right=1cm of al] (abl){};

\node[bigbox, right=0.55 cm of abr] (ar_PLL) {PLL};
\node[bigbox, left=1.2 cm of abl] (al_CPS) {CPS};
\node[bigbox, above=0.2 cm of al_CPS] (al_d) {Dist};
\node[left=0.5cm of al_d](lkl){$\eta$};
\node[below=0.2cm of lkl](lklt){};
\node[right=0.2cm of lklt](lklb){};

\draw[-] (abr)-- (ar_PLL);
\draw[->] (sum)-- (a)  node[midway,below=0.15 cm]{$i$};

\draw[->] (al_CPS)-|(sum);
\draw[->] (al_d)-|node[near end, right] {$+$} (sum);

\draw[-] (bl.east)-|(lklb);
\draw[->] (lklb)|-(al_CPS.west);

\draw[->] (br)-- (b) node[midway,above]{$y_\text{\it foll}$};
\draw[-] (b)-- (bl.east) node[midway,above]{$u_\text{\it foll}$};


\draw[->] (lkl)-- (al_d);
\draw[-] (2.32,-0.18)-- (2.52,-0.18);
\draw[-] (2.52,-0.173)-- (2.52,-1.44);


\node[right= of a.375](n){};
\node[right=0.7cm of n](p){};
\node[below=0.3cm of p](x){};
\node[right=-0.15cm of x](y){$\underbrace{\begin{bmatrix}\omega_\text{G}\\ \dot{\omega}_\text{G}\\P_\text{G}\\ P_\text{VI} \end{bmatrix}}_{\displaystyle{y_p}}$};
\draw[->] (a.375)-- (p);
% \node[largebox,below=0.45cm of a]{};

\end{tikzpicture}


==> Grid-Foll.tex <==
\begin{tikzpicture}
\tikzstyle{bigbox} = [draw, rounded corners, text width=4.9cm, align=center]
\tikzstyle{largebox} = [draw, rounded corners, text width=5.9cm, text height=1.5cm, align=center, dashed]
\tikzstyle{box} = [draw, rounded corners, text width=1cm, align=center]
\node[bigbox] (a) {\vspace{0.02in}$
\begingroup\tol{\dot{x}_s}\endgroup=f_s({ \tol {x_s}}, {\tm {z_s}}),\, \vzeros[] = g_s({ \tol {x_s}}, {\tm {z_s}}, i)$\vspace{0.02in}};
\node[left=0.65cm of a] (a2) {};
\node[right=0.65cm of a] (d1) {};
\node[box,below=1.2 cm of a] (b) {$\text{\tor{$K_\text{\it foll}$}}$};
\node[box,right=of b] (b1) {\tor {PLL} (2)};
\node[box,left=of b] (b2) {\tor{Power Source}};
\node[left=of b2] (b3) {};
\node[right=of b] (c) {};
\node[left=of b] (f) {};
\node[right=0.35cm of b1] (r) {};
\draw[->] (r) -- (b1);

\draw[->] (a2) -- (a);
\draw[-] (a) -- (d1);
\draw[-] (-3.217,0) -- (-3.217,-1.635) node[midway,left] {$\tm {i_k}$};
\draw[-] (-3.217,-1.628) -- (-2.86, -1.628);
\draw[->] (b) -- (f) node[midway, above] {$\tm {P_\text{VI}^\star}$};
\draw[->] (c) -- (b) node[midway, above=1pt] {$\tm{\begin{bmatrix} \hat\omega_{k}\\ \dot{\hat\omega}_{k} \end{bmatrix}}$};
\draw[-] (3.217, 0) -- (3.217,-1.85) node[midway,right] {$\tor{v_k} $};
\node[below=0.05cm of a] (b_l){};
\node[largebox, below=0.1 cm of b_l] (b_k){};
\end{tikzpicture}


==> Grid-Form-closed.tex <==
\begin{tikzpicture}
\tikzstyle{bigbox} = [draw, rounded corners, text width=0.8cm, align=center]
\tikzstyle{bigbox1} = [draw, rounded corners, text width=1.2cm, align=center]
\tikzstyle{box} = [draw, rounded corners, text width=1cm, align=center]
\tikzstyle{largebox} = [draw, rounded corners, text width=4.4cm, text height=0.7cm, align=center, dashed]
%\node[] (a) {};%\\$\tol{\dot{x}}=f({\tol x}, {\tm i})$\vspace{0.02in}};
\node[bigbox1] (a) {Power\\ System};%\\$\tol{\dot{x}}=f({\tol x}, {\tm i})$\vspace{0.02in}};

\node[sum, left=0.5cm of a] (sum) {};

\node[left=1cm of a.205] (al){};
\node[right=0.5cm of a.345] (ar){};

\node[left=1cm of a.155] (kl){};
\node[right= of kl](rkl){};
\node[left=0.5cm of ar] (abr){};
\node[right=1cm of al] (abl){};
\node[below=0.00cm of abl] (abll){};
\node[bigbox, left=1.2 cm of abll] (al_VSC) {VSC};
\node[bigbox1,below=0.65cm of al_VSC] (b) {\tor{$K_\text{\it form}$}};

\node[left=1.8cm of b] (bl){};
\node[right=1.8cm of b] (br){};

\node[bigbox, above=0.475 cm of al_VSC] (al_d) {Dist};
\node[left=0.5cm of al_d](lkl){$\eta$};
\node[below=0.2cm of lkl](lklt){};
\node[left=0.2cm of al_VSC.190](lklb){};
\node[right=0.275cm of al_VSC.350](lklbr){};

\draw[->] (sum)-- (a)  node[midway,below=0.15 cm]{$i$};

\draw[->] (al_VSC.370)-|(sum);
\draw[->] (al_d)-|node[near end, right] {$+$} (sum);

\draw[-] (b.west)-|(lklb.west) node[near end,left]{$u_\text{\it form}$};
\draw[->] (lklb.west)|-(al_VSC.190);

\draw[-] (al_VSC.350)-|(lklbr.east);
\draw[->] (lklbr.east) |-(b.east)  node[near start,right]{$y_\text{\it form}$};
% \draw[-] (b)-- (bl.east) node[midway,above]{$u_\text{\it form}$};


\draw[->] (lkl)-- (al_d);
% \draw[-] (2.32,-0.18)-- (2.52,-0.18);
% \draw[-] (2.52,-0.173)-- (2.52,-1.44);


\node[right=0.5cm of a](p){};
\node[below=0.3cm of p](x){};
\node[right=-0.15cm of x](y){$\underbrace{\begin{bmatrix}\omega_\text{G}\\ \dot{\omega}_\text{G}\\P_\text{G}\\ P_\text{VI} \end{bmatrix}}_{\displaystyle{y_p}}$};
\draw[->] (a)-- (p);
% \node[largebox,below=0.45cm of a]{};

\end{tikzpicture}


==> Grid-Form.tex <==
\begin{tikzpicture}
\tikzstyle{bigbox} = [draw, rounded corners, text width=4.9cm, align=center]
\tikzstyle{largebox} = [draw, rounded corners, text width=5cm, text height=1.1cm, align=center, dashed]
\tikzstyle{box} = [draw, rounded corners, text width=1cm, align=center]
\node[bigbox] (a) {\vspace{0.02in}$
\begingroup\tol{\dot{x}_s}\endgroup=f_s({ \tol {x_s}}, {\tm {z_s}}),\, \vzeros[] = g_s({ \tol {x_s}}, {\tm {z_s}}, i)$\vspace{0.02in}};
\node[left=0.3cm of a] (a2) {};
\node[right=0.3cm of a] (d) {};
\node[right=of a.350] (d1) {};
\node[below=1.2cm of a] (b){};
\node[below=1.164cm of a] (e){};
\node[box,left=of b] (q) {\tor{RLC filter}};
\draw[-] (a) to (e);
\node[right=of q.195] (l) {};
\node[right=of q.165] (m) {};
\node[right=1.12 cm of m] (v) {};
\draw[<-] (m)--(v) node[midway,above] {$v_k$};
\node[box,right=2.25cm of l] (b1) {$\tor{\text{VI}}\, (4)$};
\node[right=0.5cm of b1] (rb) {};
\draw[->]  (rb) -- (b1);
\node[left=of q] (b3) {};
\node[right=of b] (c) {};
\node[left=0.5cm of q] (f) {};
\draw[-] (q) -- (f);
\draw[->] (a2) -- (a);
\draw[-] (-2.87,0) -- (-2.87,-1.68) node[midway,left] {$\tm{i_k}$};
\draw[->] (b1) -- (l) node[midway,below] {$v_{\text{VI}, k}$};
\draw[-] (2.867,0) -- (2.867,-1.8495) node[midway,right] {$\tor{P_{\text{VI},k}} $};
\draw[-] (d) -- (a) ;
\node[below=0.35cm of a] (b_l){};
\node[largebox, below=0.1 cm of b_l] (b_k){};
\end{tikzpicture}


==> allocs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{A4978E}%
\definecolor{mycolor3}{HTML}{BE9063}%
\definecolor{mycolor2}{HTML}{525B56}%
\definecolor{mycolor4}{HTML}{132226}%

%
\vspace{-1em}
\begin{tikzpicture}

\begin{axis}[%
width=3.1in,
height=1.2in,
at={(1.011in,2.80in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=15.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={{102},{208},{212},{215},{216},{308},{309},{312},{314},{403},{405},{410},{502},{504},{508}},
ymin=0,
ymax=58,
ytick={0, 10, 20, 30, 40, 50},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ymajorgrids,
%ylabel={\small units},
xlabel={\small node},
every axis plot/.append style={ultra thin},
axis background/.style={fill=white},
title style={font=\it},
title={\small{(a) Grid-Forming}},
legend style={at={(0.03,0.97)}, anchor=north west, legend columns=-1, legend cell align=left, align=left, draw=none}
]
\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	4.75198149650708\\
2	4.80203238758951\\
3	4.84224607047909\\
4	4.79996255974154\\
5	4.84951678090365\\
6	4.81797857617476\\
7	4.67207909454179\\
8	2.9201776381046\\
9	4.79870163095871\\
10	3.90289585465935\\
11	3.65582194279329\\
12	2.80930569045934\\
13	17.9748721616244\\
14	16.5146163338333\\
15	13.7552983390899\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
15.4857142857143	0\\
};
\addlegendentry{\small{$\text{inertia [MW s}^\text{2}\text{/rad]}\quad$}}

\addplot[ybar, bar width=4, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	23.2801623293638\\
2	35.8974828213254\\
3	37.0652403971668\\
4	34.565880334748\\
5	32.7234704046107\\
6	37.5254758727884\\
7	24.4469532756254\\
8	5.07155242999244\\
9	37.984191746052\\
10	14.580946382229\\
11	9.64214118054151\\
12	6.38799973210701\\
13	27.1065997687833\\
14	29.5731985809343\\
15	20.0522664371918\\};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
15.4857142857143	0\\
};
\addlegendentry{\small{damping [MW s/rad]}}
\end{axis}

\begin{axis}[%
width=3.1in,
height=1.2in,
at={(1.011in,0.9in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=15.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={{102},{208},{212},{215},{216},{308},{309},{312},{314},{403},{405},{410},{502},{504},{508}},
ymin=0,
ymax=58,
ytick={0, 10, 20, 30, 40, 50},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel={\small node},
ymajorgrids,
%ylabel={\small units},
axis background/.style={fill=white},
every axis plot/.append style={ultra thin},
title style={font=\it},
title={\small{(b) Grid-Following}},
legend style={at={(0.03,0.97)}, anchor=north west, legend columns=-1, legend cell align=left, align=left, draw=none}
]
\addplot[ybar, bar width=4, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.53626583555718\\
2	3.41260616749131\\
3	0.487700184178425\\
4	7.26850155138847\\
5	2.50402482335262\\
6	0.198429745379375\\
7	0.928559523627684\\
8	14.2079110661918\\
9	0.595669598174814\\
10	1.22022251218213\\
11	5.45076812688971\\
12	18.5\\
13	18.5\\
14	18.5\\
15	18.5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
15.4857142857143	0\\
};
\addlegendentry{\small{$\text{inertia [MW s}^\text{2}\text{/rad]} \quad$}}

\addplot[ybar, bar width=4, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
11	7.79015816226344\\
2	40\\
3	40\\
4	37.3386452070442\\
5	32.3090753427562\\
6	12.8645833166182\\
7	5.19055009628645\\
8	40\\
9	29.4575569562099\\
10	-0\\
11	15.0494309188216\\
12	40\\
13	40\\
14	40\\
15	40\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
15.4857142857143	0\\
};
\addlegendentry{\small{damping [MW s/rad]}}

\end{axis}
\end{tikzpicture}%

==> hist_new_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{F1931B}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=0.75in,
at={(0.683in,1.945in)},
scale only axis,
xmin=-50,
xmax=50,
xtick={ -50, -25, 0, 25, 50},
xlabel style={font=\color{black}},
xlabel={\small $\Delta \left\vert{\omega}_{\text{G},k} \right\vert_\infty$ [\%]},
ymin=0,
ymax=0.35,
ytick={ 0, 0.1, 0.2, 0.3},
yticklabels={$0$,$10$,$20$,$30$},ylabel style={font=\color{black}},
ylabel={\small samples [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
-85	0.00222222222222222\\
-80	0\\
-75	0.00333333333333333\\
-70	0.00777777777777778\\
-65	0.00555555555555556\\
-60	0\\
-55	0.00666666666666667\\
-50	0\\
-45	0.00111111111111111\\
-40	0.00111111111111111\\
-35	0.00555555555555556\\
-30	0.0166666666666667\\
-25	0.00555555555555556\\
-20	0.00333333333333333\\
-15	0.0433333333333333\\
-10	0.101111111111111\\
-5	0.284444444444444\\
0	0.307777777777778\\
5	0.133333333333333\\
10	0.00555555555555556\\
15	0.00888888888888889\\
20	0.0277777777777778\\
25	0.00666666666666667\\
30	0\\
35	0.00222222222222222\\
40	0.0122222222222222\\
45	0.00777777777777778\\
50	0.00777777777777778\\
};%\addlegendentry{$\text{\$}\Delta\text{ \left\vert \underline}{\omega}\text{ \right\vert\$}$}
\end{axis}


\begin{axis}[%
width=1.25in,
height=0.75in,
at={(2.458in,1.945in)},
scale only axis,
xmin=-50,
xmax=50,
xtick={ -50, -25, 0, 25, 50},
xlabel style={font=\color{black}},
xlabel={\small $\Delta \left\vert\dot\omega_{\text{G},k}\right\vert_{\infty}$ [\%]},
ymin=0,
ymax=0.35,
ytick={  0, 0.1, 0.2, 0.3},
yticklabels={$0$,$10$,$20$,$30$},ylabel style={font=\color{black}},
ylabel={\small samples [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
-60	0.00138888888888889\\
-55	0.00277777777777778\\
-50	0.00138888888888889\\
-45	0.00277777777777778\\
-40	0.00694444444444444\\
-35	0.00277777777777778\\
-30	0.00416666666666667\\
-25	0.00972222222222222\\
-20	0.00694444444444444\\
-15	0.0333333333333333\\
-10	0.105555555555556\\
-5	0.3125\\
0	0.331944444444444\\
5	0.109722222222222\\
10	0.0236111111111111\\
15	0.0125\\
20	0.00972222222222222\\
25	0.0111111111111111\\
30	0\\
35	0\\
40	0.00277777777777778\\
45	0.00694444444444444\\
50	0\\
55	0\\
60	0.00138888888888889\\
65	0.00138888888888889\\
};%\addlegendentry{$\text{\$}\Delta\text{ \left\vert\dot}\omega\text{\right\vert}_{\text{\max}}\text{\$}$}

\end{axis}

\begin{axis}[%
width=1.25in,
height=0.75in,
at={(0.683in,0.709in)},
scale only axis,
xmin=-50,
xmax=50,
xtick={ -50, -25, 0, 25, 50},
xlabel style={font=\color{black}},
xlabel={\small $\Delta \left\vert P_{\text{VI},k} \right\vert_{\infty}$ [\%]},
ymin=0,
ymax=0.35,
ytick={  0, 0.1, 0.2, 0.3},
yticklabels={$0$,$10$,$20$,$30$},ylabel style={font=\color{black}},
ylabel={\small samples [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
-85	0.00138888888888889\\
-80	0\\
-75	0\\
-70	0.00694444444444444\\
-65	0.00277777777777778\\
-60	0.00694444444444444\\
-55	0.00277777777777778\\
-50	0.00138888888888889\\
-45	0.00138888888888889\\
-40	0\\
-35	0.00694444444444444\\
-30	0.0152777777777778\\
-25	0.00277777777777778\\
-20	0.00138888888888889\\
-15	0.0430555555555556\\
-10	0.0986111111111111\\
-5	0.305555555555556\\
0	0.308333333333333\\
5	0.141666666666667\\
10	0.00277777777777778\\
15	0.0111111111111111\\
20	0.0138888888888889\\
25	0\\
30	0.0111111111111111\\
35	0\\
40	0.00833333333333333\\
45	0.00555555555555556\\
50	0.00555555555555556\\
};

%\addlegendentry{$\text{\$}\Delta\text{ \bar}{\text{P}}_{\text{\text}{\text{VI}}}\text{\$}$}

\end{axis}

\begin{axis}[%
width=1.25in,
height=0.75in,
at={(2.458in,0.709in)},
scale only axis,
xmin=-50,
xmax=50,
xtick={ -50, -25, 0, 25, 50},
xlabel style={font=\color{black}},
xlabel={\small $\Delta \left\vert P_{\text{G},k} \right\vert_{\infty}$ [\%]},
ymin=0,
ymax=0.35,
ytick={  0, 0.1, 0.2, 0.3},
yticklabels={$0$,$10$,$20$,$30$},ylabel style={font=\color{black}},
ylabel={\small samples [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
every axis plot/.append style={ultra thin},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
-85	0.00111111111111111\\
-80	0\\
-75	0\\
-70	0.00666666666666667\\
-65	0.00333333333333333\\
-60	0\\
-55	0.00222222222222222\\
-50	0.00666666666666667\\
-45	0.00111111111111111\\
-40	0\\
-35	0.00555555555555556\\
-30	0.01\\
-25	0.00777777777777778\\
-20	0.00222222222222222\\
-15	0.0433333333333333\\
-10	0.0933333333333333\\
-5	0.314444444444444\\
0	0.304444444444444\\
5	0.147777777777778\\
10	0.00111111111111111\\
15	0.00888888888888889\\
20	0.0177777777777778\\
25	0.00777777777777778\\
30	0.00111111111111111\\
35	0\\
40	0.00888888888888889\\
45	0.00444444444444444\\
50	0.00444444444444444\\
};

%\addlegendentry{$\text{\$}\Delta\text{ \bar}{\text{P}}_{\text{\text}{\text{G}}}\text{\$}$}

\end{axis}
\end{tikzpicture}%

==> hist_omega_pvi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{HTML}{F1931B}%
\definecolor{mycolor1}{HTML}{253F5B}%
\definecolor{mycolor2}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor3}{HTML}{D59B2D}%%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,10.5in)},
scale only axis,
xmin=0,
xmax=0.16,
ymin=0,
ymax=0.16,
ytick={0, 0.03, 0.06, 0.09, 0.12, 0.15},
yticklabels={${0}$, ${3}$, ${6}$, ${9}$, ${12}$, ${15}$},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel={\small $|{{\omega}}_{\text{G},k}|_\infty$ [Hz]},
ylabel={\small samples [\%]},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Low-Inertia},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]

%\addlegendimage{no markers,mycolor1}
%\addlegendimage{no markers,mycolor2}
%\addlegendimage{no markers,mycolor3}


\addplot[ybar interval, fill=mycolor3, fill opacity=0.8, area legend] table[row sep=crcr] {%
x	y\\
0.0105	0.00454545454545455\\
0.014	0.0545454545454545\\
0.0175	0.0727272727272727\\
0.021	0.0545454545454545\\
0.0245	0.0409090909090909\\
0.028	0.131818181818182\\
0.0315	0.0272727272727273\\
0.035	0.0863636363636364\\
0.0385	0.0727272727272727\\
0.042	0.0454545454545455\\
0.0455	0.0772727272727273\\
0.049	0.0454545454545455\\
0.0525	0.0136363636363636\\
0.056	0.05\\
0.0595	0.0318181818181818\\
0.063	0.0363636363636364\\
0.0665	0.0227272727272727\\
0.07	0.0272727272727273\\
0.0735	0.0272727272727273\\
0.077	0.00909090909090909\\
0.0805	0.0181818181818182\\
0.084	0.00909090909090909\\
0.0875	0.00454545454545455\\
0.091	0.00909090909090909\\
0.0945	0.00454545454545455\\
0.098	0.00454545454545455\\
0.1015	0.00454545454545455\\
0.105	0.00454545454545455\\
0.1085	0\\
0.112	0\\
0.1155	0.00454545454545455\\
0.119	0\\
0.1225	0\\
0.126	0\\
0.1295	0\\
0.133	0\\
0.1365	0\\
0.14	0\\
0.1435	0.00454545454545455\\
0.147	0.00454545454545455\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,9.375in)},
scale only axis,
xmin=0,
xmax=0.16,
ymin=0,
ymax=0.16,
ytick={0, 0.03, 0.06, 0.09, 0.12, 0.15},
yticklabels={${0}$, ${3}$, ${6}$, ${9}$, ${12}$, ${15}$},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel={\small $|{{\omega}}_{\text{G},k}|_\infty$ [Hz]},
ylabel={\small samples [\%]},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Grid-Forming},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]

\addplot[ybar interval, fill=mycolor2, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
0.007	0.0272727272727273\\
0.0105	0.0590909090909091\\
0.014	0.0727272727272727\\
0.0175	0.05\\
0.021	0.118181818181818\\
0.0245	0.0909090909090909\\
0.028	0.0772727272727273\\
0.0315	0.0818181818181818\\
0.035	0.0727272727272727\\
0.0385	0.0681818181818182\\
0.042	0.0409090909090909\\
0.0455	0.0227272727272727\\
0.049	0.0409090909090909\\
0.0525	0.0363636363636364\\
0.056	0.0454545454545455\\
0.0595	0.0227272727272727\\
0.063	0.0227272727272727\\
0.0665	0.00909090909090909\\
0.07	0.00909090909090909\\
0.0735	0.00909090909090909\\
0.077	0.00454545454545455\\
0.0805	0\\
0.084	0\\
0.0875	0.00454545454545455\\
0.091	0.00454545454545455\\
0.0945	0.00454545454545455\\
0.098	0\\
0.1015	0\\
0.105	0\\
0.1085	0\\
0.112	0\\
0.1155	0.00454545454545455\\
0.119	0.00454545454545455\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,8.25in)},
scale only axis,
xmin=0,
xmax=0.16,
ymin=0,
ymax=0.16,
ytick={0, 0.03, 0.06, 0.09, 0.12, 0.15},
yticklabels={${0}$, ${3}$, ${6}$, ${9}$, ${12}$, ${15}$},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel={\small $|{{\omega}}_{\text{G},k}|_\infty$ [Hz]},
ylabel={\small samples [\%]},
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Grid-Following},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]


\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
0.007	0.0272727272727273\\
0.0105	0.0681818181818182\\
0.014	0.0681818181818182\\
0.0175	0.05\\
0.021	0.15\\
0.0245	0.1\\
0.028	0.0636363636363636\\
0.0315	0.0727272727272727\\
0.035	0.0954545454545455\\
0.0385	0.0272727272727273\\
0.042	0.0409090909090909\\
0.0455	0.0318181818181818\\
0.049	0.0363636363636364\\
0.0525	0.0545454545454545\\
0.056	0.0227272727272727\\
0.0595	0.0272727272727273\\
0.063	0.0272727272727273\\
0.0665	0.00909090909090909\\
0.07	0.00454545454545455\\
0.0735	0\\
0.077	0\\
0.0805	0.00454545454545455\\
0.084	0.00909090909090909\\
0.0875	0.00454545454545455\\
0.091	0\\
0.0945	0\\
0.098	0\\
0.1015	0\\
0.105	0\\
0.1085	0\\
0.112	0\\
0.1155	0\\
0.119	0\\
0.1225	0\\
0.126	0.00454545454545455\\
0.1295	0.00454545454545455\\
};
%\addlegendentry{data1}
\end{axis}


\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,7.125in)},
scale only axis,
xmin=0,
xmax=0.7,
ymin=0,
ymax=0.32,
ytick={0, 0.06, 0.12, 0.18, 0.24, 0.3},
yticklabels={${0}$, ${6}$, ${12}$, ${18}$, ${24}$, ${30}$},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel={\small $|{\dot{\omega}}_{\text{G}, k}|_\infty$ [Hz/s]},
ylabel={\small samples [\%]},
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Low-Inertia},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]

\addplot[ybar interval, fill=mycolor3, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
0.015	0.218181818181818\\
0.03	0.213636363636364\\
0.045	0.145454545454545\\
0.06	0.0863636363636364\\
0.075	0.0681818181818182\\
0.09	0.0636363636363636\\
0.105	0.0454545454545455\\
0.12	0.0181818181818182\\
0.135	0.0363636363636364\\
0.15	0.0181818181818182\\
0.165	0.0181818181818182\\
0.18	0.0181818181818182\\
0.195	0.0136363636363636\\
0.21	0\\
0.225	0\\
0.24	0.00909090909090909\\
0.255	0.00454545454545455\\
0.27	0.00454545454545455\\
0.285	0\\
0.3	0\\
0.315	0\\
0.33	0\\
0.345	0\\
0.36	0.00454545454545455\\
0.375	0.00454545454545455\\
0.39	0\\
0.405	0\\
0.42	0\\
0.435	0.00454545454545455\\
0.45	0\\
0.465	0\\
0.48	0\\
0.495	0\\
0.51	0\\
0.525	0\\
0.54	0\\
0.555	0\\
0.57	0\\
0.585	0\\
0.6	0\\
0.615	0\\
0.63	0.00454545454545455\\
0.645	0.00454545454545455\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,6in)},
scale only axis,
xmin=0,
xmax=0.7,
ymin=0,
ymax=0.32,
ytick={0, 0.06, 0.12, 0.18, 0.24, 0.3},
yticklabels={${0}$, ${6}$, ${12}$, ${18}$, ${24}$, ${30}$},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel={\small $|{\dot{\omega}}_{\text{G}, k}|_\infty$ [Hz/s]},
ylabel={\small samples [\%]},
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Grid-Forming},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]

\addplot[ybar interval, fill=mycolor2, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
0	0.0863636363636364\\
0.015	0.263636363636364\\
0.03	0.2\\
0.045	0.118181818181818\\
0.06	0.0863636363636364\\
0.075	0.0545454545454545\\
0.09	0.0227272727272727\\
0.105	0.0318181818181818\\
0.12	0.0181818181818182\\
0.135	0.0272727272727273\\
0.15	0.00909090909090909\\
0.165	0.0181818181818182\\
0.18	0.0181818181818182\\
0.195	0.00909090909090909\\
0.21	0.00454545454545455\\
0.225	0.00454545454545455\\
0.24	0\\
0.255	0.00909090909090909\\
0.27	0.00454545454545455\\
0.285	0\\
0.3	0.00454545454545455\\
0.315	0\\
0.33	0\\
0.345	0\\
0.36	0.00454545454545455\\
0.375	0\\
0.39	0\\
0.405	0\\
0.42	0\\
0.435	0.00454545454545455\\
0.45	0.00454545454545455\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,4.875in)},
scale only axis,
xmin=0,
xmax=0.7,
ymin=0,
ymax=0.32,
ytick={0, 0.06, 0.12, 0.18, 0.24, 0.3},
yticklabels={${0}$, ${6}$, ${12}$, ${18}$, ${24}$, ${30}$},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel={\small $|{\dot{\omega}}_{\text{G}, k}|_\infty$ [Hz/s]},
ylabel={\small samples [\%]},
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Grid-Following},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]

\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
0	0.0818181818181818\\
0.015	0.295454545454545\\
0.03	0.186363636363636\\
0.045	0.104545454545455\\
0.06	0.0954545454545455\\
0.075	0.0454545454545455\\
0.09	0.0363636363636364\\
0.105	0.0227272727272727\\
0.12	0.0318181818181818\\
0.135	0.0181818181818182\\
0.15	0.0227272727272727\\
0.165	0.00454545454545455\\
0.18	0.0181818181818182\\
0.195	0.00454545454545455\\
0.21	0.0136363636363636\\
0.225	0\\
0.24	0.00454545454545455\\
0.255	0\\
0.27	0\\
0.285	0\\
0.3	0\\
0.315	0.00454545454545455\\
0.33	0\\
0.345	0.00454545454545455\\
0.36	0\\
0.375	0\\
0.39	0.00454545454545455\\
0.405	0.00454545454545455\\
};
%\addlegendentry{data1}

\end{axis}




\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,3.75in)},
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ymax=0.15,
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
ytick={0, 0.03, 0.06, 0.09, 0.12, 0.15},
yticklabels={${0}$, ${3}$, ${6}$, ${9}$, ${12}$, ${15}$},
xlabel={\small $\left\vert P_{\text{VI},k} \right\vert_{\infty}$ [MW]},
ylabel={\small samples [\%]},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Grid-Forming},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]


\addplot[ybar interval, fill=mycolor2, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
0	0.0333333333333333\\
1	0.0878787878787879\\
2	0.112121212121212\\
3	0.13030303030303\\
4	0.0939393939393939\\
5	0.133333333333333\\
6	0.0818181818181818\\
7	0.0757575757575758\\
8	0.0606060606060606\\
9	0.0272727272727273\\
10	0.0424242424242424\\
11	0.0363636363636364\\
12	0.0181818181818182\\
13	0.0212121212121212\\
14	0.0272727272727273\\
15	0.00303030303030303\\
16	0.0151515151515152\\
17	0.0151515151515152\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.7in,
at={(1.031in,2.625in)},
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ymax=0.15,
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{black}},
ylabel style={font=\color{black}},
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
%ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
%yticklabels={${0}$, ${2}$, ${4}$, ${6}$, ${8}$, ${10}$},
ytick={0, 0.03, 0.06, 0.09, 0.12, 0.15},
yticklabels={${0}$, ${3}$, ${6}$, ${9}$, ${12}$, ${15}$},
xlabel={\small $\left\vert P_{\text{VI},k} \right\vert_{\infty}$ [MW]},
ylabel={\small samples [\%]},
no markers,
every axis plot/.append style={ultra thin},
legend entries={Grid-Following},
legend style={at={(0.6,0.9)}, anchor=north west, draw=none, font=\small}
]


\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, area legend] table[row sep=crcr] {%
x	y\\
0	0.139393939393939\\
1	0.0909090909090909\\
2	0.0878787878787879\\
3	0.0939393939393939\\
4	0.0575757575757576\\
5	0.0939393939393939\\
6	0.0848484848484849\\
7	0.0666666666666667\\
8	0.0424242424242424\\
9	0.0424242424242424\\
10	0.0424242424242424\\
11	0.00606060606060606\\
12	0.0272727272727273\\
13	0.0242424242424242\\
14	0.0151515151515152\\
15	0.0303030303030303\\
16	0.0121212121212121\\
17	0.00909090909090909\\
18	0.00303030303030303\\
19	0.00303030303030303\\
20	0.00303030303030303\\
21	0\\
22	0.00303030303030303\\
23	0.00303030303030303\\
24	0.00303030303030303\\
25	0\\
26	0\\
27	0.00303030303030303\\
28	0.00303030303030303\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0.00303030303030303\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0.00303030303030303\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0.00303030303030303\\
48	0.00303030303030303\\
};
%\addlegendentry{data1}
\end{axis}

\end{tikzpicture}%

==> tplot_new_200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{HTML}{253F5B}%
\definecolor{mycolor2}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor3}{HTML}{D59B2D}%

\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.1in,
at={(1.031in,6.51in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{black}},
xlabel={\small{t [s]}},
ymin=-0.15,
ymax=0.06,
ytick={-0.15, -0.1, -0.05, 0, 0.05},
yticklabels={${-150}$, ${-100}$, ${-50}$, ${0}$, ${50}$},
ylabel style={font=\color{black}},
ylabel={\small{$\omega_\text{G}\text{ [mHz]}$}},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(a)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thick},
legend entries={Low-Inertia, Grid-Following, Grid-Forming},
legend style={legend cell align=left, align=left, draw=none, font=\small},
legend pos=south east]
\addlegendimage{no markers,mycolor1}
\addlegendimage{no markers,mycolor2}
\addlegendimage{no markers,mycolor3}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	1.25647901683124e-06\\
0.0552655818237646	4.65860456433376e-05\\
0.110531163647529	0.000178673737948998\\
0.313171630334663	0.000830965347081047\\
0.377648142462389	0.0011330251604047\\
0.432913724286152	0.0014493674856233\\
0.515812097021799	0.00192502308095222\\
0.580288609149525	0.00219829524403892\\
0.626343260669328	0.00231995299555798\\
0.681608842493091	0.00240438071655014\\
0.746085354620817	0.00244404095278838\\
0.801350936444582	0.00242322641028991\\
0.847405587964385	0.0023427380911567\\
0.884249309180227	0.00222167122886141\\
0.92109303039607	0.00203979781842811\\
0.957936751611912	0.00179517457725176\\
0.994780472827756	0.00148514377213438\\
1.02241326373964	0.00121593491778427\\
1.05925698495548	0.00081461307393127\\
1.10531163647528	0.000236780087464084\\
1.14215535769113	-0.000276498434599759\\
1.19742093951489	-0.00114327017640825\\
1.23426466073073	-0.00176990781521447\\
1.28031931225054	-0.00262826140220973\\
1.32637396377034	-0.00355397934992752\\
1.3816395455941	-0.00473153192830722\\
1.45532698802579	-0.00636572163132598\\
1.65796745471293	-0.0109013945766563\\
1.71323303653669	-0.0120650835088121\\
1.75928768805649	-0.0129779710990796\\
1.79613140927234	-0.0136601460780224\\
1.83297513048818	-0.0142958139590252\\
1.86981885170402	-0.0148814405433288\\
1.90666257291987	-0.0154119962854775\\
1.94350629413571	-0.0158852313217537\\
1.98035001535155	-0.0162965899383192\\
2.01719373656739	-0.0166366648037179\\
2.04482652747927	-0.016847490647983\\
2.08167024869512	-0.0170523428891087\\
2.11851396991096	-0.0171667126186748\\
2.14614676082284	-0.0171927728685564\\
2.18299048203869	-0.0171440356329189\\
2.21062327295057	-0.0170457601138327\\
2.23825606386245	-0.0168960237490214\\
2.27509978507829	-0.0166310632048603\\
2.30273257599018	-0.0163766266018008\\
2.33957629720602	-0.0159716859041303\\
2.37642001842186	-0.0154947366438414\\
2.4132637396377	-0.0149485160995759\\
2.45010746085355	-0.0143465009425299\\
2.51458397298127	-0.0131813167413934\\
2.579060485109	-0.0118996909100346\\
2.66195885784464	-0.0101660503662266\\
2.81854467301197	-0.00679995685417012\\
2.89223211544366	-0.00525827488658059\\
2.93828676696346	-0.00435401000184932\\
2.97513048817931	-0.00367394810407085\\
3.02118513969911	-0.00290051683411185\\
3.06723979121891	-0.00222064063347105\\
3.0948725821308	-0.00185357551395349\\
3.1409272336506	-0.00132158886814437\\
3.16856002456248	-0.00105227923547524\\
3.20540374577832	-0.000759821195236654\\
3.24224746699417	-0.000538340520526148\\
3.27909118821001	-0.000397543086863905\\
3.31593490942585	-0.000335510885506096\\
3.35277863064169	-0.000350038161490929\\
3.38962235185754	-0.000433653001437051\\
3.43567700337734	-0.000627930024451828\\
3.48173165489714	-0.000906136038862471\\
3.52778630641695	-0.0012597428554475\\
3.57384095793675	-0.00168159787430078\\
3.61989560945656	-0.00216809134939666\\
3.66595026097636	-0.00271180618882738\\
3.73042677310408	-0.00355216347979592\\
3.81332514583973	-0.00472127608760786\\
3.9146453791833	-0.0062108847779232\\
4.04359840343875	-0.00810279581987317\\
4.09886398526251	-0.00884841586266027\\
4.14491863678231	-0.00940993565149562\\
4.19097328830212	-0.00990513859332864\\
4.23702793982192	-0.01032866114695\\
4.27387166103776	-0.0106153338316375\\
4.31071538225361	-0.0108638014614364\\
4.34755910346945	-0.0110671700943445\\
4.40282468529321	-0.0112847929208364\\
4.45809026711698	-0.0114022650261418\\
4.50414491863678	-0.0114370287133205\\
4.56862143076451	-0.0113953939107816\\
4.63309794289223	-0.0112731234667631\\
4.69757445501996	-0.0110786365175048\\
4.76205096714768	-0.0108039852999102\\
4.81731654897145	-0.0105024314295772\\
4.88179306109917	-0.0100879611377458\\
5.00153515505066	-0.00923270028456002\\
5.13048817930611	-0.00832078539016834\\
5.20417562173779	-0.00786930212887427\\
5.2502302732576	-0.00763191870796298\\
5.30549585508136	-0.00740654298732224\\
5.36997236720909	-0.0072171308559934\\
5.44365980964077	-0.00707644225426129\\
5.51734725207246	-0.00700295911908633\\
5.58182376420018	-0.00700136983186539\\
5.64630027632791	-0.00706072477306208\\
5.7199877187596	-0.00719672748041411\\
5.79367516119128	-0.00739232845966065\\
5.87657353392693	-0.0076785751774171\\
5.95947190666257	-0.00804176621635833\\
6.18974516426159	-0.0091121489515622\\
6.29106539760516	-0.00949059947679132\\
6.38317470064477	-0.0097702704183753\\
6.47528400368437	-0.00997463901582485\\
6.5858151673319	-0.0101471928931307\\
6.67792447037151	-0.0102343371359215\\
6.75161191280319	-0.01023926962886\\
6.82529935523488	-0.0101790276777276\\
6.92661958857845	-0.0100211601011537\\
7.0555726128339	-0.00974260528518833\\
7.25821307952103	-0.00929496514234351\\
7.65428308259134	-0.00857473561117139\\
7.76481424623887	-0.0084726064511198\\
7.84771261897452	-0.00846032307130784\\
7.95824378262204	-0.0085102264978385\\
8.23457169174086	-0.00870792401716258\\
8.3911575069082	-0.00889496739941542\\
8.54774332207553	-0.00915850356311587\\
8.68590727663494	-0.00936774328839896\\
8.85170402210623	-0.00954344747068347\\
9.17408658274486	-0.00980422950913074\\
9.30303960700031	-0.00984378882669468\\
9.45962542216764	-0.00981487108525947\\
9.90175007675775	-0.00963392619276782\\
10.1780779858766	-0.00948335890280561\\
10.5096714768192	-0.00942111306528126\\
10.6846791525944	-0.0094261949367116\\
11.5228738102548	-0.00957734433758617\\
11.9189438133251	-0.00949127295003116\\
12.646607307338	-0.00936190276876125\\
12.9597789376727	-0.00938517077593914\\
13.4203254528707	-0.00943004123285895\\
13.8071845256371	-0.00941607857249416\\
14.995394534848	-0.00922619542546244\\
};
%%%\addlegendentry{data1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	1.84505989864192e-06\\
0.0460546515198033	4.63815375493226e-05\\
0.0828983727356469	0.000149860327086415\\
0.119742093951489	0.000308959254244456\\
0.175007675775253	0.000617912025175471\\
0.239484187902978	0.000975637990380918\\
0.285538839422781	0.00115774275184499\\
0.331593490942586	0.00126028890378471\\
0.377648142462389	0.00130005289172885\\
0.469757445501996	0.00136879212841379\\
0.506601166717839	0.00146789336814557\\
0.552655818237643	0.00168896471393865\\
0.598710469757446	0.00200294680402457\\
0.681608842493091	0.00258993796273366\\
0.718452563708935	0.00276697666301473\\
0.746085354620817	0.00284015353072498\\
0.773718145532699	0.00285618955639855\\
0.801350936444582	0.00281741975727279\\
0.838194657660424	0.00268151792035098\\
0.875038378876267	0.0024646650138731\\
0.911882100092109	0.00218635963192959\\
0.957936751611912	0.00177198406165857\\
1.00399140313172	0.00129636886730289\\
1.05925698495548	0.000635668120528621\\
1.10531163647528	-1.49499791746166e-06\\
1.13294442738717	-0.000424912933654653\\
1.16978814860301	-0.00104146479904976\\
1.21584280012281	-0.00189180307368808\\
1.26189745164262	-0.00282593309223955\\
1.31716303346638	-0.00402886427022331\\
1.52901443045748	-0.00875523329707661\\
1.75007675775253	-0.0134543020434812\\
1.83297513048818	-0.0152634103744376\\
1.86060792140006	-0.0158276030957367\\
1.88824071231194	-0.0163594389775366\\
1.91587350322382	-0.0168361246965496\\
1.94350629413571	-0.0172532173297171\\
1.97113908504759	-0.0175963485819128\\
1.98956094565551	-0.0177830617533683\\
2.01719373656739	-0.0180004663800712\\
2.03561559717532	-0.0181054927431727\\
2.0632483880872	-0.0181957114277189\\
2.09088117899908	-0.0182075130103883\\
2.11851396991096	-0.0181518287974853\\
2.14614676082284	-0.0180352497962097\\
2.18299048203869	-0.0177984102985409\\
2.21983420325453	-0.0174908184387927\\
2.26588885477433	-0.0170361417075267\\
2.3211544365981	-0.0164186891760263\\
2.37642001842186	-0.0157338887240464\\
2.42247466994166	-0.0151028690832185\\
2.45010746085355	-0.0146900263617145\\
2.50537304267731	-0.0137806957935407\\
2.53300583358919	-0.0132690736083063\\
2.56984955480504	-0.0125215809621242\\
2.60669327602088	-0.011708652483593\\
2.64353699723672	-0.0108370155144595\\
2.69880257906049	-0.00945122644302288\\
2.82775560331594	-0.00616882008333697\\
2.87381025483574	-0.00507238979731106\\
2.91986490635554	-0.00405078632322997\\
2.96591955787535	-0.0031250879942597\\
2.99355234878723	-0.00261738796774225\\
3.02118513969911	-0.00214795154759528\\
3.05802886091495	-0.00159935935342936\\
3.0948725821308	-0.00112304164912302\\
3.13171630334664	-0.000725136054276376\\
3.16856002456248	-0.00040880753933159\\
3.20540374577832	-0.000173813988961768\\
3.24224746699417	-8.98870861121281e-06\\
3.28830211851397	9.64710163806615e-05\\
3.32514583972981	0.000107945017939315\\
3.36198956094566	5.96079417647388e-05\\
3.40804421246546	-7.98540184572261e-05\\
3.4448879336813	-0.000246876401435614\\
3.49094258520111	-0.000521436214853566\\
3.53699723672091	-0.000865356739559786\\
3.58305188824071	-0.00128084313541876\\
3.62910653976052	-0.00177322165654559\\
3.67516119128032	-0.00235420314963619\\
3.71200491249616	-0.00287902564722486\\
3.73963770340804	-0.00331029918469028\\
3.77648142462389	-0.00392864366628665\\
3.81332514583973	-0.00459170605335935\\
3.86859072766349	-0.00562820045273682\\
3.95148910039914	-0.00718097091044001\\
3.99754375191894	-0.00797580103389883\\
4.04359840343875	-0.00868943763185825\\
4.08044212465459	-0.00919410056740055\\
4.12649677617439	-0.00974016977117209\\
4.16334049739024	-0.0101138579418905\\
4.20939514891004	-0.0105148412250351\\
4.26466073073381	-0.0109219278344295\\
4.32913724286153	-0.0113348484088558\\
4.39361375498925	-0.0116883090835458\\
4.43966840650906	-0.0118950275410867\\
4.48572305802886	-0.0120435958106277\\
4.53177770954867	-0.012120704919818\\
4.56862143076451	-0.0121189762896687\\
4.60546515198035	-0.0120530026469314\\
4.64230887319619	-0.0119241056728931\\
4.67915259441204	-0.0117409268884341\\
4.72520724593184	-0.011441063496223\\
4.77126189745164	-0.0110836622309787\\
4.85416027018729	-0.0103628908217956\\
4.9462695732269	-0.00957025048975702\\
5.01995701565858	-0.00900277438235264\\
5.12127724900215	-0.00832739041467434\\
5.2502302732576	-0.00754682668708462\\
5.33312864599324	-0.00709232324416575\\
5.39760515812097	-0.00680321686596486\\
5.45287073994473	-0.00661957042580141\\
5.5081363217685	-0.0065070481490821\\
5.56340190359226	-0.00647401605322351\\
5.60945655511207	-0.00650815134159544\\
5.66472213693583	-0.00662170059092304\\
5.71077678845563	-0.00677163464977681\\
5.78446423088732	-0.00709571752507898\\
6.06079214000614	-0.00843125584409776\\
6.2818544673012	-0.00938624735952942\\
6.47528400368437	-0.0103065297790916\\
6.53054958550814	-0.0104728020615212\\
6.57660423702794	-0.0105478650917004\\
6.62265888854774	-0.0105638632842862\\
6.67792447037151	-0.0105135198924238\\
6.75161191280319	-0.0103681527582964\\
6.88056493705864	-0.0101012743381759\\
6.96346330979429	-0.0100125596793283\\
7.11083819465766	-0.00988391664983368\\
7.16610377648142	-0.00976683951750168\\
7.22136935830519	-0.0095906015525582\\
7.28584587043291	-0.00932557305731585\\
7.43322075529628	-0.00869732909258047\\
7.48848633712005	-0.00854146184488513\\
7.55296284924777	-0.00844892412079368\\
7.6174393613755	-0.00843762788403346\\
7.83850168867056	-0.00847822937275566\\
7.93061099171016	-0.00837396645721356\\
8.03193122505373	-0.00826814849520119\\
8.09640773718145	-0.00827353716324275\\
8.16088424930918	-0.00836417823350999\\
8.2253607614369	-0.00852960474043662\\
8.42800122812404	-0.00910843006364637\\
8.49247774025176	-0.00918315896160316\\
8.57537611298741	-0.00920257120495904\\
8.67669634633098	-0.00922694626366471\\
8.7411728584587	-0.00930903514784376\\
8.82407123119435	-0.0095076017610527\\
8.96223518575376	-0.00987439357060182\\
9.01750076757753	-0.0099464538682259\\
9.07276634940129	-0.00995237828448481\\
9.13724286152901	-0.00988990450244032\\
9.27540681608842	-0.00972823726703531\\
9.33988332821615	-0.00974081397716908\\
9.41357077064784	-0.00982936003009804\\
9.52410193429536	-0.00997437255752232\\
9.57936751611913	-0.00997739592183855\\
9.63463309794289	-0.00991235863678241\\
9.70832054037458	-0.00974389594049008\\
9.80964077371815	-0.00950910443893171\\
9.85569542523795	-0.00945535316005497\\
9.92017193736567	-0.00945561570853037\\
10.0030703101013	-0.00954946975580029\\
10.085968682837	-0.00963423903274752\\
10.1412342646607	-0.00963151247696103\\
10.1964998464845	-0.00956755975191648\\
10.2886091495241	-0.0093800038698415\\
10.3622965919558	-0.00925385831510717\\
10.4267731040835	-0.0092262770597511\\
10.4728277556033	-0.0092576081215423\\
10.546515198035	-0.00937169302531338\\
10.6478354313786	-0.00952706934788061\\
10.7123119435063	-0.00955388070360819\\
10.776788455634	-0.00951554332530336\\
10.9517961314093	-0.009370163831802\\
11.0346945041449	-0.00942936484839052\\
11.2373349708321	-0.00966478399331905\\
11.3018114829598	-0.00965503143787494\\
11.4123426466073	-0.00955669763793487\\
11.5136628799509	-0.00950133393417296\\
11.6057721829905	-0.0095333095714274\\
11.7623579981578	-0.00960697892699258\\
11.8360454405895	-0.00957511055489668\\
11.955787534541	-0.00945267078375522\\
12.0478968375806	-0.00938633948192091\\
12.1492170709242	-0.00938592320652631\\
12.3518575376113	-0.00942265964028444\\
12.4992324224747	-0.00933002493043489\\
12.6005526558182	-0.0092918494137102\\
12.7202947497697	-0.00932646023713168\\
12.9137242861529	-0.00940626248383047\\
13.0334663801044	-0.00938529601030602\\
13.1808412649678	-0.00937407408886415\\
13.5677003377341	-0.00944173808924909\\
13.7979735953331	-0.00940789802993791\\
14.0466687135401	-0.00938869217240956\\
14.4519496469143	-0.00929699516185956\\
14.6638010439054	-0.00925601095156559\\
14.9032852318084	-0.00921534330460361\\
14.995394534848	-0.00922002343000194\\
};
%%%\addlegendentry{data2}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	1.78854111609894e-06\\
0.0460546515198033	4.5581561186836e-05\\
0.193429536383174	0.000370525114371745\\
0.230273257599018	0.000521200232977748\\
0.276327909118821	0.000784279988000236\\
0.368437212158428	0.0013207047746473\\
0.469757445501996	0.00182743788582407\\
0.53423395762972	0.0020937333149309\\
0.589499539453485	0.0022713949951374\\
0.653976051581211	0.00241416469117794\\
0.700030703101014	0.00246363402669836\\
0.746085354620817	0.00245172995654031\\
0.79214000614062	0.00237864469838023\\
0.838194657660424	0.00225029278239575\\
0.884249309180227	0.00206085414039769\\
0.93030396070003	0.00180056207402401\\
0.967147681915874	0.00153432400306208\\
1.01320233343568	0.00112179794425238\\
1.05925698495548	0.00062668878208072\\
1.09610070617132	0.000159996064837742\\
1.13294442738717	-0.000364821423321615\\
1.16978814860301	-0.000946929307950484\\
1.21584280012281	-0.00174803679465185\\
1.26189745164262	-0.00262785925667863\\
1.30795210316242	-0.00357749886779501\\
1.35400675468222	-0.00458786009184742\\
1.40927233650599	-0.00586404411356156\\
1.48295977893767	-0.00762962028555947\\
1.57506908197728	-0.0098312143555308\\
1.63033466380104	-0.0110860710905616\\
1.68560024562481	-0.0122628925431272\\
1.72244396684065	-0.0129995957223468\\
1.75928768805649	-0.0136943327605881\\
1.79613140927234	-0.0143460071274681\\
1.83297513048818	-0.0149547344430836\\
1.86981885170402	-0.0155177608197938\\
1.90666257291987	-0.0160286244745702\\
1.94350629413571	-0.0164819749000387\\
1.98035001535155	-0.016870945995004\\
2.01719373656739	-0.0171858647166037\\
2.04482652747927	-0.0173769403966499\\
2.08167024869512	-0.0175554117429826\\
2.11851396991096	-0.0176437270903147\\
2.14614676082284	-0.0176493476364605\\
2.18299048203869	-0.0175688014509294\\
2.21062327295057	-0.0174404723571104\\
2.23825606386245	-0.0172534204773189\\
2.26588885477433	-0.0170221865294753\\
2.30273257599018	-0.0166201449546826\\
2.33957629720602	-0.0161354903499049\\
2.37642001842186	-0.0155744236180233\\
2.4132637396377	-0.0149458049570512\\
2.45010746085355	-0.0142669527216093\\
2.51458397298127	-0.0129847381525003\\
2.58827141541296	-0.0114082188579214\\
2.68038071845256	-0.00936494460642123\\
2.81854467301197	-0.00630648268437461\\
2.8830211851397	-0.00494823998552896\\
2.93828676696346	-0.00385378897165189\\
2.97513048817931	-0.00316717906975761\\
3.02118513969911	-0.00237961471209758\\
3.05802886091495	-0.00181784665256224\\
3.0948725821308	-0.00131597403959738\\
3.13171630334664	-0.000883971185722032\\
3.16856002456248	-0.000530744523556947\\
3.19619281547436	-0.000319002807088964\\
3.23303653669021	-0.000116404430801964\\
3.26066932760209	-1.56481101640793e-05\\
3.28830211851397	3.96670274973587e-05\\
3.32514583972981	3.80130776918008e-05\\
3.36198956094566	-4.17567439825461e-05\\
3.40804421246546	-0.000245205562169559\\
3.4448879336813	-0.000480465024963905\\
3.48173165489714	-0.000774991614740372\\
3.52778630641695	-0.0012183515568065\\
3.57384095793675	-0.00172888200006405\\
3.62910653976052	-0.00240799945343362\\
3.7027939821922	-0.00339710447685526\\
3.77648142462389	-0.00445762778925207\\
3.84095793675161	-0.0054362471037166\\
4.06202026404667	-0.00884259354738148\\
4.11728584587043	-0.00959057606798908\\
4.16334049739024	-0.0101457781003251\\
4.20018421860608	-0.0105354657715733\\
4.23702793982192	-0.0108686421908786\\
4.27387166103776	-0.0111426650353987\\
4.31071538225361	-0.011367149252278\\
4.34755910346945	-0.0115348123771017\\
4.40282468529321	-0.011686586921682\\
4.45809026711698	-0.0117392785206736\\
4.50414491863678	-0.0117261573297291\\
4.56862143076451	-0.0116252332089513\\
4.62388701258827	-0.0114726088468213\\
4.67915259441204	-0.0112611823568489\\
4.74362910653976	-0.0109408748088153\\
4.79889468836353	-0.0106073444095856\\
4.86337120049125	-0.0101534364069451\\
4.93705864292293	-0.00956459159074718\\
5.10285538839423	-0.00818709604939549\\
5.16733190052195	-0.00773841771830597\\
5.22259748234572	-0.00741689726667261\\
5.27786306416948	-0.00716428907558431\\
5.33312864599324	-0.00697632696276784\\
5.39760515812097	-0.00683188547808378\\
5.4620816702487	-0.0067585928651166\\
5.53576911268038	-0.00674882175654723\\
5.60945655511207	-0.0068023032815212\\
5.69235492784771	-0.00693659454212714\\
5.75683143997544	-0.00710995355408173\\
5.83051888240712	-0.00739099923905684\\
5.90420632483881	-0.00774778317528124\\
6.00552655818238	-0.00831586904229376\\
6.14369051274179	-0.00908384224930714\\
6.21737795517347	-0.00942539636800177\\
6.29106539760516	-0.00969566890845464\\
6.38317470064477	-0.00995111177395458\\
6.51212772490022	-0.0102263738258408\\
6.61344795824378	-0.0103819373947491\\
6.69634633097943	-0.0104369944146736\\
6.76082284310715	-0.0104202562737665\\
6.82529935523488	-0.0103429225810387\\
6.89898679766656	-0.010181676625912\\
6.99109610070617	-0.00991157874251591\\
7.12926005526558	-0.00950765392773079\\
7.23979121891311	-0.00925611419670425\\
7.70033773411114	-0.00833593820847867\\
7.77402517654283	-0.00829842940649428\\
7.85692354927848	-0.00832927430922048\\
7.99508750383789	-0.00846352232176173\\
8.16088424930918	-0.00861192519443144\\
8.30825913417255	-0.00875044945250281\\
8.38194657660424	-0.00886899880106284\\
8.52011053116365	-0.00916323241488826\\
8.6490635554191	-0.00941202842540001\\
8.7411728584587	-0.0095233369100125\\
9.22014123426466	-0.00989278789538695\\
9.31225053730427	-0.00988199808067769\\
9.47804728277556	-0.00978099980916447\\
9.62542216763893	-0.00973345364197087\\
9.80042984341418	-0.00967506618285086\\
9.96622658888548	-0.00952818754709917\\
10.0951796131409	-0.00944447730641862\\
10.2241326373964	-0.00943329337834875\\
10.4267731040835	-0.00941489228408088\\
10.6294135707706	-0.00938684894191155\\
10.7583665950261	-0.00944310034618212\\
10.9517961314093	-0.00952627701287234\\
11.5781393920786	-0.00957488977852883\\
12.3426466073073	-0.0093565511377367\\
12.8492477740252	-0.00935367904622098\\
13.5492784771262	-0.00943741062984671\\
13.825606386245	-0.00941216763358277\\
14.9861836045441	-0.00921776251482243\\
14.995394534848	-0.00921698281980632\\
};
%%%\addlegendentry{data3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	2.07440040078666e-06\\
0.0460546515198033	4.91104054578528e-05\\
0.0921093030396065	0.000187285604294374\\
0.239484187902978	0.000729360679263991\\
0.322382560638625	0.000976987959333542\\
0.368437212158428	0.00118694946653086\\
0.414491863678231	0.00145375016364468\\
0.515812097021799	0.00207273546189946\\
0.571077678845564	0.00229159631530784\\
0.607921400061405	0.00235644331331564\\
0.653976051581211	0.00236088073071805\\
0.709241633404973	0.00228778690983766\\
0.773718145532699	0.00213260986521746\\
0.819772797052503	0.00197112185077586\\
0.865827448572306	0.00174090795746906\\
0.902671169788148	0.00149135419583146\\
0.939514891003991	0.00117400311476779\\
0.976358612219833	0.00078412753057755\\
1.02241326373964	0.000210209667844907\\
1.05925698495548	-0.000303538465338704\\
1.11452256677924	-0.00115530205243353\\
1.17899907890697	-0.00224285756161002\\
1.2434755910347	-0.00341995116474614\\
1.2895302425545	-0.0043247300594853\\
1.34479582437826	-0.00547540608284791\\
1.41848326680995	-0.00707843778233475\\
1.58428001228124	-0.0107053382648825\\
1.66717838501689	-0.0124544152747923\\
1.73165489714461	-0.0137285933731999\\
1.76849861836045	-0.0143965124032057\\
1.8053423395763	-0.0150070798241408\\
1.84218606079214	-0.015555924766657\\
1.88824071231194	-0.0161415883836078\\
1.92508443352779	-0.0165311554581518\\
1.96192815474363	-0.0168503395192481\\
1.99877187595947	-0.0170933719808914\\
2.02640466687135	-0.0172282628061513\\
2.0632483880872	-0.0173349064706514\\
2.10009210930304	-0.0173523510001843\\
2.12772490021492	-0.0173076039784412\\
2.1553576911268	-0.0172114415639317\\
2.18299048203869	-0.0170672121915079\\
2.21983420325453	-0.0168011470084348\\
2.25667792447037	-0.0164599918160846\\
2.29352164568621	-0.0160491944583168\\
2.33957629720602	-0.0154401434350859\\
2.37642001842186	-0.0148891321806648\\
2.4132637396377	-0.0142807242326821\\
2.45931839115751	-0.0134516347061222\\
2.51458397298127	-0.0123857699543368\\
2.58827141541296	-0.0108553457087215\\
2.71722443966841	-0.0080878664774211\\
2.82775560331594	-0.00574283800366437\\
2.8830211851397	-0.00462969155701032\\
2.9290758366595	-0.00377031714623577\\
2.96591955787535	-0.00314057112787047\\
2.99355234878723	-0.00270845460768498\\
3.02118513969911	-0.00231094048577951\\
3.05802886091495	-0.00184866250677196\\
3.0948725821308	-0.00144734356939225\\
3.1409272336506	-0.00103809045474534\\
3.16856002456248	-0.000842223260507424\\
3.20540374577832	-0.00064474046525298\\
3.24224746699417	-0.000513671799970083\\
3.28830211851397	-0.000454570316865244\\
3.32514583972981	-0.000489073392826\\
3.36198956094566	-0.000592261825309137\\
3.40804421246546	-0.000808990027422851\\
3.4448879336813	-0.00103991134986003\\
3.49094258520111	-0.00139156850678468\\
3.53699723672091	-0.0018059422199439\\
3.58305188824071	-0.00228280042679252\\
3.62910653976052	-0.00282252902241353\\
3.69358305188824	-0.00367632454171485\\
3.76727049431993	-0.00475102758174373\\
3.98833282161498	-0.00804191300509771\\
4.04359840343875	-0.00879764117091497\\
4.09886398526251	-0.00948004283394788\\
4.14491863678231	-0.00997504706063168\\
4.19097328830212	-0.0103953779226931\\
4.23702793982192	-0.0107414358797566\\
4.28308259134173	-0.0110212981692595\\
4.31992631255757	-0.0112022877747666\\
4.37519189438133	-0.0113917436426156\\
4.42124654590114	-0.0114751269037274\\
4.46730119742094	-0.0115019537269756\\
4.51335584894074	-0.0114677489078669\\
4.57783236106847	-0.0113410779533165\\
4.64230887319619	-0.0111386831949982\\
4.69757445501996	-0.0109096466147403\\
4.76205096714768	-0.0105655541934055\\
4.81731654897145	-0.0102047177127815\\
4.89100399140313	-0.00965922230692229\\
5.06601166717839	-0.00834802525966261\\
5.14891003991403	-0.00780030614425797\\
5.21338655204176	-0.00744409924239875\\
5.26865213386552	-0.00720925110349846\\
5.32391771568929	-0.00704376066082446\\
5.37918329751305	-0.0069330880741969\\
5.45287073994473	-0.00684791898407688\\
5.52655818237642	-0.00682546858610422\\
5.59103469450415	-0.00687672928555294\\
5.64630027632791	-0.00697614177937567\\
5.7199877187596	-0.00717803592408295\\
5.80288609149524	-0.00747221775147189\\
5.88578446423089	-0.0078258259991113\\
5.96868283696653	-0.0082474867725626\\
6.11605772182991	-0.00901257079194195\\
6.20816702486951	-0.0094107857713972\\
6.30948725821308	-0.00978972137707679\\
6.38317470064477	-0.0100118349288305\\
6.46607307338041	-0.0101868995759276\\
6.54897144611606	-0.0102981902149875\\
6.64108074915566	-0.010367621270877\\
6.71476819158735	-0.0103618826097946\\
6.78845563401904	-0.010285842140167\\
6.8897758673626	-0.0101010060580062\\
7.01872889161805	-0.00979343781073894\\
7.3134786613448	-0.00903264056925046\\
7.54375191894381	-0.00854272516881238\\
7.6634940128953	-0.0083939033175966\\
7.76481424623887	-0.00832604733768072\\
7.84771261897452	-0.00833286904169839\\
7.96745471292601	-0.00841429902831337\\
8.16088424930918	-0.00859903905736736\\
8.32668099478047	-0.00884546504012285\\
8.50168867055573	-0.0091582136501458\\
8.6490635554191	-0.00940456077821494\\
8.81486030089039	-0.00960356789934025\\
8.98065704636168	-0.00974277389082978\\
9.18329751304882	-0.00985375157124579\\
9.32146146760823	-0.00985775165958991\\
9.47804728277556	-0.00979433455285061\\
10.1872889161805	-0.00941941447151784\\
10.3807184525637	-0.00940319317304805\\
10.7123119435063	-0.00943792341567473\\
11.2281240405281	-0.00956433649090016\\
11.5228738102548	-0.00957852194668973\\
11.9189438133251	-0.00946734712870345\\
12.5637089346024	-0.00934341624383528\\
12.9689898679767	-0.0093812210068247\\
13.4203254528707	-0.00943075170355101\\
13.7795517347252	-0.00941641282619621\\
14.995394534848	-0.00921813976513342\\
};
%%%\addlegendentry{data4}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	1.21764673171043e-05\\
0.0276327909118823	9.19099797620504e-05\\
0.0460546515198033	0.000251809375873435\\
0.0644765121277242	0.000491158213348442\\
0.0828983727356469	0.000798064080527183\\
0.110531163647529	0.00135258163434315\\
0.165796745471292	0.00254939454412728\\
0.193429536383174	0.00306502370570882\\
0.211851396991095	0.0033393005885678\\
0.230273257599018	0.00355166494880521\\
0.239484187902978	0.00363245864027739\\
0.2579060485109	0.00372740310322506\\
0.276327909118821	0.00374353356366619\\
0.294749769726742	0.00367043325389993\\
0.313171630334663	0.00357378678170761\\
0.350015351550507	0.00315118781578327\\
0.39607000307031	0.00236827553118779\\
0.442124654590113	0.00141498840411636\\
0.497390236413878	0.000148617500119741\\
0.52502302732576	-0.000527259709691918\\
0.571077678845564	-0.00170841597504001\\
0.607921400061405	-0.00274890235026248\\
0.635554190973288	-0.00359786493257275\\
0.66318698188517	-0.00451576481102656\\
0.690819772797052	-0.00550807900845385\\
0.718452563708935	-0.00657128772969529\\
0.746085354620817	-0.00769325500931117\\
0.79214000614062	-0.00963929199172142\\
0.838194657660424	-0.011583764149993\\
0.865827448572306	-0.0126998749027063\\
0.893460239484188	-0.0137523827606287\\
0.92109303039607	-0.0147259349401221\\
0.939514891003991	-0.0153309990765518\\
0.967147681915874	-0.0161602988835181\\
1.00399140313172	-0.0171407191749822\\
1.04083512434756	-0.0179765378774057\\
1.06846791525944	-0.0185231531389114\\
1.09610070617132	-0.0190072851584056\\
1.12373349708321	-0.0194344297120015\\
1.15136628799509	-0.0198062203880127\\
1.17899907890697	-0.0201342880927236\\
1.22505373042677	-0.0205799991216828\\
1.26189745164262	-0.0208502449912746\\
1.29874117285846	-0.0210444907132992\\
1.32637396377034	-0.0211342165870807\\
1.35400675468222	-0.0211700151638112\\
1.3816395455941	-0.0211350358156412\\
1.40006140620203	-0.0210784314928585\\
1.42769419711391	-0.0209310212631948\\
1.45532698802579	-0.020710387865412\\
1.48295977893767	-0.0204100213368505\\
1.51059256984956	-0.0200375357302427\\
1.53822536076144	-0.0196011004137997\\
1.57506908197728	-0.0189399145142612\\
1.62112373349708	-0.0180278158729958\\
1.68560024562481	-0.0166760182413856\\
1.73165489714461	-0.0156695971474683\\
1.77770954866441	-0.0145968131511118\\
1.82376420018422	-0.0134140161210343\\
1.8513969910961	-0.0126435445059432\\
1.88824071231194	-0.0115327977702826\\
1.91587350322382	-0.0106329805184515\\
1.95271722443967	-0.00935952424205055\\
1.98956094565551	-0.00801550490973924\\
2.109303039607	-0.00356808948185261\\
2.13693583051888	-0.00263992903926358\\
2.1553576911268	-0.00207037779265029\\
2.17377955173473	-0.00154263337511651\\
2.19220141234265	-0.00107250458767716\\
2.21062327295057	-0.000665879013849846\\
2.22904513355849	-0.00031416518273808\\
2.25667792447037	9.45833450121114e-05\\
2.27509978507829	0.00027111619746556\\
2.29352164568621	0.000408851656214182\\
2.33036536690206	0.00047507295172089\\
2.3672090881179	0.000337286840428774\\
2.40405280933374	4.63285287963799e-05\\
2.45931839115751	-0.000543846300660178\\
2.53300583358919	-0.00136888075186192\\
2.579060485109	-0.00179785204741556\\
2.6251151366288	-0.00214382023868964\\
2.69880257906049	-0.00260417799978008\\
2.76327909118821	-0.00303784390925443\\
2.80012281240405	-0.00334383975071972\\
2.8369665336199	-0.00371923114134098\\
2.86459932453178	-0.00405947194101586\\
2.89223211544366	-0.00446016500796986\\
2.91986490635554	-0.00492544892399494\\
2.95670862757138	-0.0056691520875205\\
2.98434141848327	-0.00630232800308228\\
3.01197420939515	-0.00699357563570224\\
3.04881793061099	-0.00799402608022604\\
3.13171630334664	-0.010310732894288\\
3.15934909425852	-0.0110287876650297\\
3.1869818851704	-0.0116814689075913\\
3.20540374577832	-0.0120726885676792\\
3.22382560638625	-0.012426394593362\\
3.25145839729813	-0.0128676016928342\\
3.26988025790605	-0.0131141088047251\\
3.28830211851397	-0.0133077228326197\\
3.30672397912189	-0.0134530774295953\\
3.33435677003377	-0.0135882266979035\\
3.36198956094566	-0.0136221946839381\\
3.38962235185754	-0.0135609505062213\\
3.42646607307338	-0.013343906535157\\
3.45409886398526	-0.0130947272631889\\
3.49094258520111	-0.0126716971926157\\
3.53699723672091	-0.0120614049285948\\
3.58305188824071	-0.0114590329811488\\
3.61068467915259	-0.0111493617477496\\
3.63831747006448	-0.0108964863806911\\
3.66595026097636	-0.0107030856323682\\
3.7027939821922	-0.0105543758380602\\
3.73042677310408	-0.0105073465406011\\
3.77648142462389	-0.0105205568125903\\
3.84095793675161	-0.0105556930214163\\
3.87780165796745	-0.0105121280385578\\
3.90543444887934	-0.0104079409180233\\
3.93306723979122	-0.0102297951675823\\
3.9607000307031	-0.00996804211889035\\
3.98833282161498	-0.00961590549860603\\
4.0067546822229	-0.00933026923808811\\
4.02517654283083	-0.00901261254664654\\
4.05280933374271	-0.00846184429181385\\
4.08044212465459	-0.00784063113409061\\
4.11728584587043	-0.00692930159733685\\
4.19097328830212	-0.00506750337462236\\
4.218606079214	-0.00445503674351322\\
4.23702793982192	-0.00410422781270725\\
4.25544980042984	-0.00379757339826448\\
4.29229352164569	-0.00334305730647699\\
4.31992631255757	-0.00315974499626037\\
4.34755910346945	-0.00311975497012007\\
4.37519189438133	-0.00320875303376411\\
4.40282468529321	-0.00339947600419244\\
4.43966840650906	-0.00379233085003428\\
4.4765121277249	-0.0042709000853467\\
4.55019957015659	-0.0052704172030591\\
4.57783236106847	-0.00559074563067519\\
4.60546515198035	-0.00585602675167607\\
4.63309794289223	-0.00605233443824993\\
4.66073073380411	-0.00617298680001888\\
4.688363524716	-0.00621422598827515\\
4.70678538532392	-0.00620060183091908\\
4.7344181762358	-0.00612459187430936\\
4.77126189745164	-0.00592659834457443\\
4.88179306109917	-0.0052255733344122\\
4.90942585201105	-0.0051658881734209\\
4.93705864292293	-0.00518343464100468\\
4.97390236413878	-0.00537784085704018\\
4.9923242247467	-0.00555052739113115\\
5.01995701565858	-0.00587113714321674\\
5.06601166717839	-0.00660306116258091\\
5.10285538839423	-0.00730723411088086\\
5.20417562173779	-0.00933280692206218\\
5.23180841264968	-0.00981879190874224\\
5.25944120356156	-0.0102401586862104\\
5.28707399447344	-0.0105871184051711\\
5.30549585508136	-0.0107732468699631\\
5.33312864599324	-0.0109805655159416\\
5.36076143690513	-0.0110896682872106\\
5.37918329751305	-0.011114018510229\\
5.40681608842493	-0.011077877216648\\
5.43444887933681	-0.0109610036093795\\
5.4620816702487	-0.0107790684624156\\
5.5081363217685	-0.0103910620262848\\
5.5541909732883	-0.0100029453506298\\
5.58182376420018	-0.00981753365721438\\
5.60945655511207	-0.00968161510557586\\
5.64630027632791	-0.00961247629679818\\
5.67393306723979	-0.00963583590655759\\
5.71077678845563	-0.00978027895559386\\
5.74762050967148	-0.0100305625482378\\
5.78446423088732	-0.0103399205520009\\
5.87657353392693	-0.0111346583368537\\
5.91341725514277	-0.0113658356757238\\
5.94105004605465	-0.0114768670270422\\
5.96868283696653	-0.011518183058401\\
5.99631562787842	-0.0114897793335089\\
6.01473748848634	-0.0114259269677213\\
6.03315934909426	-0.0113269155098799\\
6.06079214000614	-0.0111165214158042\\
6.08842493091802	-0.0108377434744025\\
6.12526865213387	-0.0103855090078735\\
6.20816702486951	-0.00930860669455669\\
6.23579981578139	-0.00901769464706703\\
6.26343260669328	-0.00878475193544048\\
6.29106539760516	-0.00862131350995909\\
6.31869818851704	-0.00853161071217556\\
6.35554190973288	-0.00853700548264058\\
6.39238563094873	-0.00864226416907421\\
6.45686214307645	-0.00898839331163437\\
6.5397605158121	-0.00947610119535014\\
6.57660423702794	-0.00961208396743984\\
6.60423702793982	-0.00965393435062722\\
6.6318698188517	-0.00964185997002076\\
6.65950260976359	-0.00955935513718487\\
6.68713540067547	-0.00941457242149824\\
6.71476819158735	-0.00921212760193235\\
6.75161191280319	-0.00887290436112842\\
6.83451028553884	-0.00805988250787948\\
6.86214307645072	-0.00785286925670015\\
6.8897758673626	-0.00769277751069275\\
6.92661958857845	-0.00758683326550802\\
6.96346330979429	-0.00759939864600234\\
7.00030703101013	-0.00771830096864434\\
7.03715075222597	-0.00792136879849359\\
7.12926005526558	-0.00857070455909081\\
7.17531470678539	-0.00886728903013534\\
7.21215842800123	-0.00903649835597342\\
7.24900214921707	-0.00911814090281915\\
7.27663494012895	-0.00912184624152346\\
7.3134786613448	-0.00903119982906908\\
7.34111145225668	-0.00890358152432036\\
7.37795517347252	-0.00867133465467518\\
7.47006447651213	-0.00803806085233738\\
7.49769726742401	-0.00790850561893919\\
7.52533005833589	-0.0078315480607003\\
7.55296284924777	-0.00781400758598672\\
7.58059564015966	-0.00785732724113686\\
7.60822843107154	-0.00795982802906714\\
7.64507215228738	-0.00816952328625575\\
7.70954866441511	-0.00866129118847425\\
7.79244703715075	-0.00931730083262927\\
7.82929075836659	-0.00953834556313815\\
7.86613447958244	-0.00967899006434081\\
7.89376727049432	-0.00972444409219619\\
7.93061099171016	-0.00969570857789037\\
7.95824378262204	-0.00961181758245289\\
7.99508750383789	-0.00943327574890951\\
8.11482959778938	-0.00876912898234217\\
8.14246238870126	-0.00869909510992706\\
8.16088424930918	-0.0086838250637431\\
8.18851704022106	-0.00870797043209492\\
8.21614983113294	-0.00879121500506841\\
8.25299355234879	-0.00897923999122874\\
8.28983727356463	-0.00923705023366317\\
8.42800122812404	-0.0102944905100824\\
8.46484494933988	-0.0104530601916828\\
8.50168867055573	-0.0105062274301719\\
8.52932146146761	-0.0104740998327841\\
8.55695425237949	-0.010382694854977\\
8.59379797359533	-0.0101800117821487\\
8.63985262511514	-0.00984643613312741\\
8.6951182069389	-0.00944079496124672\\
8.73196192815474	-0.00923611946171121\\
8.75959471906662	-0.00913796027909974\\
8.77801657967455	-0.00910160306977126\\
8.80564937058643	-0.009093845491007\\
8.84249309180227	-0.00917591852146238\\
8.87933681301811	-0.00932829010107383\\
8.92539146453792	-0.00960782836827256\\
8.9990789069696	-0.0100782819105518\\
9.03592262818545	-0.0102443783641419\\
9.06355541909733	-0.0103158446871543\\
9.10039914031317	-0.0103203903030984\\
9.12803193122505	-0.0102574134926545\\
9.1648756524409	-0.010091635773394\\
9.20171937365674	-0.00985473220507771\\
9.31225053730427	-0.00908706538827531\\
9.33988332821615	-0.00896242750860488\\
9.37672704943199	-0.00886046723204181\\
9.40435984034387	-0.00884418652348096\\
9.44120356155972	-0.00890125791756802\\
9.48725821307952	-0.00907192515719224\\
9.62542216763893	-0.0096865514054052\\
9.66226588885477	-0.00975308470216518\\
9.69910961007062	-0.00974956986020459\\
9.73595333128646	-0.00968731226331521\\
9.79121891311022	-0.00951530474289441\\
9.87411728584587	-0.00924393192775774\\
9.91096100706171	-0.0091661558145244\\
9.95701565858152	-0.00914270764801017\\
9.99385937979736	-0.00917621798362589\\
10.0583358919251	-0.00933194235332024\\
10.1780779858766	-0.00966729767192476\\
10.2241326373964	-0.00973184182217501\\
10.2701872889162	-0.00974651757357847\\
10.3438747313479	-0.00969517155659005\\
10.4451949646914	-0.00962173685211809\\
10.5096714768192	-0.00964126010956257\\
10.5833589192508	-0.00972575088424676\\
10.6846791525944	-0.00983880746212584\\
10.7399447344182	-0.00984461677898096\\
10.8044212465459	-0.00978756297163486\\
11.025483573841	-0.0095131395424719\\
11.1175928768806	-0.00956217234540802\\
11.246545901136	-0.00964996253195061\\
11.3018114829598	-0.00963293109369268\\
11.3662879950875	-0.00955609508907962\\
11.5781393920786	-0.00924804308320581\\
11.6334049739024	-0.00924396268786687\\
11.7347252072459	-0.00932228470900753\\
11.8636782315014	-0.00942406100074322\\
11.955787534541	-0.00942252119841136\\
12.2229045133558	-0.00935316924751284\\
12.7202947497697	-0.00950080249960727\\
12.9229352164569	-0.00949836098181223\\
13.2821614983113	-0.00942797112545257\\
13.4940128953024	-0.00944458088872757\\
13.6782315013816	-0.00936452892994666\\
13.825606386245	-0.00932429778828592\\
14.3322075529628	-0.00932855483253014\\
14.5993245317777	-0.00929820574823559\\
14.995394534848	-0.00927875507735187\\
};
%%%\addlegendentry{data5}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	1.02093381180168e-05\\
0.0276327909118823	7.26176596685946e-05\\
0.0460546515198033	0.000202658004637257\\
0.0644765121277242	0.000409963408799285\\
0.0828983727356469	0.000696094489446963\\
0.101320233343568	0.00106335853723394\\
0.119742093951489	0.00151092921104379\\
0.13816395455941	0.00202570135613556\\
0.156585815167332	0.00260897901896406\\
0.193429536383174	0.0039220473756334\\
0.2579060485109	0.00632129333162013\\
0.276327909118821	0.00692844660590808\\
0.294749769726742	0.00743547585299531\\
0.313171630334663	0.00791534978087682\\
0.340804421246546	0.00833474434817383\\
0.350015351550507	0.00844057148086996\\
0.386859072766349	0.00838362494683231\\
0.39607000307031	0.00825482835537095\\
0.432913724286152	0.00744342698343381\\
0.469757445501996	0.00587923939970914\\
0.478968375805957	0.00542119513673178\\
0.506601166717839	0.00378703071937814\\
0.515812097021799	0.00315506678182409\\
0.552655818237643	0.000488098556926886\\
0.580288609149525	-0.00174158912855127\\
0.617132330365367	-0.00481097423870658\\
0.644765121277249	-0.00708413845615574\\
0.66318698188517	-0.00855070646522194\\
0.681608842493091	-0.00994199656502381\\
0.700030703101014	-0.0112431112995193\\
0.718452563708935	-0.0124342863544875\\
0.736874424316856	-0.0135053782175785\\
0.755296284924777	-0.014439196086192\\
0.764507215228738	-0.0148490353115065\\
0.782929075836659	-0.0155576715665102\\
0.801350936444582	-0.0161151296481776\\
0.819772797052503	-0.0165144524670193\\
0.838194657660424	-0.0167550092641626\\
0.847405587964385	-0.0168104667522115\\
0.865827448572306	-0.0168263753573132\\
0.875038378876267	-0.0167793688648441\\
0.884249309180227	-0.0166989942008016\\
0.902671169788148	-0.0164472809272471\\
0.92109303039607	-0.016077070325025\\
0.939514891003991	-0.0156271477714593\\
0.957936751611912	-0.0150976695040015\\
0.985569542523795	-0.0142296524520589\\
1.02241326373964	-0.0130701634030999\\
1.04083512434756	-0.0125208381699657\\
1.05925698495548	-0.0120407580221489\\
1.0776788455634	-0.0116628444613287\\
1.08688977586736	-0.0114858927045205\\
1.10531163647528	-0.0112832629168143\\
1.11452256677924	-0.0111931359813688\\
1.13294442738717	-0.0112013844090999\\
1.14215535769113	-0.0112380669880334\\
1.16978814860301	-0.0116343211140357\\
1.17899907890697	-0.0118662854548148\\
1.21584280012281	-0.0130830321162509\\
1.23426466073073	-0.0139592021487935\\
1.2434755910347	-0.0144516344888732\\
1.25268652133865	-0.0149794746871788\\
1.27110838194658	-0.016142659125169\\
1.2895302425545	-0.0174154929270927\\
1.30795210316242	-0.0187829557729522\\
1.3355848940743	-0.0209404829756199\\
1.37242861529014	-0.0238449873109658\\
1.39085047589807	-0.0252447009916743\\
1.40927233650599	-0.0265308761080032\\
1.41848326680995	-0.0271649617140941\\
1.43690512741787	-0.0282750694573934\\
1.44611605772183	-0.0287710833909802\\
1.45532698802579	-0.0292348206342421\\
1.46453791832975	-0.0296311821598998\\
1.47374884863371	-0.0299812001643058\\
1.48295977893767	-0.0302842774295726\\
1.49217070924163	-0.0305203993471626\\
1.50138163954559	-0.0306920799825559\\
1.51059256984956	-0.0308140712484839\\
1.51980350015352	-0.0308702300928569\\
1.52901443045748	-0.0308580429515768\\
1.53822536076144	-0.0307766983872195\\
1.5474362910654	-0.0306341976722884\\
1.55664722136936	-0.0304230406543411\\
1.56585815167332	-0.0301535768680203\\
1.57506908197728	-0.0298218125112584\\
1.58428001228124	-0.0294062194642049\\
1.5934909425852	-0.0289432840888644\\
1.60270187288916	-0.0284351556211249\\
1.62112373349708	-0.0271951913242017\\
1.63033466380104	-0.0265046887370897\\
1.65796745471293	-0.0241838749168117\\
1.66717838501689	-0.0233492623486153\\
1.70402210623273	-0.01969756532141\\
1.74086582744857	-0.0158515577779976\\
1.76849861836045	-0.0130258925209397\\
1.77770954866441	-0.0121297647383134\\
1.8053423395763	-0.00960103641642007\\
1.81455326988026	-0.00882945048062744\\
1.84218606079214	-0.00676271587028943\\
1.86060792140006	-0.00571861759445014\\
1.86981885170402	-0.0052072883584966\\
1.87902978200798	-0.0047797961371483\\
1.88824071231194	-0.00442557284492828\\
1.8974516426159	-0.00412607522512864\\
1.90666257291987	-0.00390384322077253\\
1.91587350322382	-0.00373888367697006\\
1.92508443352779	-0.00362837242095537\\
1.93429536383175	-0.00357060228432893\\
1.94350629413571	-0.00357986578263514\\
1.95271722443967	-0.00364753337295909\\
1.96192815474363	-0.00376579077899741\\
1.98035001535155	-0.00415134828531905\\
1.99877187595947	-0.00473317225054437\\
2.00798280626343	-0.00505607021712606\\
2.02640466687135	-0.0058275842471982\\
2.04482652747927	-0.00668990555462479\\
2.109303039607	-0.00990685588240581\\
2.12772490021492	-0.0107136942231865\\
2.14614676082284	-0.0114099788779001\\
2.16456862143076	-0.0119443655239966\\
2.17377955173473	-0.0121559670497984\\
2.18299048203869	-0.0123085502875231\\
2.19220141234265	-0.0124172135060103\\
2.20141234264661	-0.0124906921149677\\
2.21983420325453	-0.0124217815368475\\
2.22904513355849	-0.0123063351028261\\
2.25667792447037	-0.0116782148892813\\
2.26588885477433	-0.0113456462705663\\
2.28431071538225	-0.0105460495167655\\
2.29352164568621	-0.0100905111459504\\
2.3211544365981	-0.0083875460742977\\
2.33036536690206	-0.00774906985598278\\
2.35799815781394	-0.00563434939997443\\
2.37642001842186	-0.00409121900704079\\
2.44089653054959	0.00139083748303825\\
2.48695118206939	0.00474607125146242\\
2.49616211237335	0.00537508866228542\\
2.51458397298127	0.00639755892050076\\
2.53300583358919	0.00719537941872339\\
2.55142769419711	0.00775726470678073\\
2.56063862450107	0.00794204683002775\\
2.56984955480504	0.00807610971178718\\
2.579060485109	0.00815133287390779\\
2.59748234571692	0.00811146457876077\\
2.60669327602088	0.00798004572023281\\
2.61590420632484	0.00779940749919916\\
2.6251151366288	0.00755122998941715\\
2.63432606693276	0.00724367131380355\\
2.64353699723672	0.00687826970319527\\
2.65274792754068	0.00644705394170764\\
2.66195885784464	0.00596198089012034\\
2.6711697881486	0.00542722284577479\\
2.68038071845256	0.00484575131890175\\
2.68959164875652	0.00421797177616057\\
2.69880257906049	0.00355039794018452\\
2.71722443966841	0.00209444509609114\\
2.72643536997237	0.00135461708780404\\
2.75406816088425	-0.00106097922002313\\
2.80012281240405	-0.00517218724582236\\
2.81854467301197	-0.00673283351932064\\
2.8369665336199	-0.00818676688219\\
2.84617746392386	-0.00886318597564717\\
2.85538839422782	-0.0094954906807132\\
2.86459932453178	-0.0100930967325361\\
2.87381025483574	-0.0106506204511092\\
2.8830211851397	-0.0111401971244458\\
2.89223211544366	-0.0115873276066516\\
2.90144304574762	-0.0119898268432266\\
2.91986490635554	-0.0126276157303096\\
2.94749769726742	-0.0131363979260524\\
2.97513048817931	-0.0131265733405499\\
3.00276327909119	-0.0126252102828612\\
3.01197420939515	-0.0123448131932893\\
3.02118513969911	-0.0120260795326512\\
3.03960700030703	-0.0112678541696987\\
3.04881793061099	-0.0108479105149115\\
3.08566165182683	-0.00887742912162182\\
3.1409272336506	-0.00559533212875607\\
3.15013816395456	-0.00505600012633778\\
3.16856002456248	-0.00406956930222258\\
3.17777095486644	-0.00360929804636356\\
3.19619281547436	-0.00277625077880117\\
3.21461467608228	-0.0021303536177939\\
3.22382560638625	-0.00186194413575258\\
3.24224746699417	-0.0014558575571133\\
3.26066932760209	-0.00130375762155843\\
3.26988025790605	-0.00127379840760433\\
3.27909118821001	-0.00132121571410515\\
3.28830211851397	-0.00142584966694237\\
3.29751304881793	-0.00159274723457514\\
3.30672397912189	-0.00181559276208709\\
3.31593490942585	-0.00209355512332365\\
3.32514583972981	-0.00242121784272165\\
3.33435677003377	-0.00280331297242142\\
3.34356770033773	-0.00324548039310102\\
3.36198956094566	-0.00425395121176741\\
3.38041142155358	-0.00545822263864615\\
3.38962235185754	-0.00608137192332414\\
3.41725514276942	-0.00818415713142606\\
3.4448879336813	-0.0104400532705373\\
3.48173165489714	-0.0134609307368159\\
3.50015351550507	-0.0148828039148583\\
3.51857537611299	-0.0161971858769352\\
3.52778630641695	-0.016802225123639\\
3.53699723672091	-0.0173659684282068\\
3.54620816702487	-0.0178811744990508\\
3.55541909732883	-0.018347312943984\\
3.56463002763279	-0.0187758445791975\\
3.57384095793675	-0.0191310496350692\\
3.58305188824071	-0.0194432977069408\\
3.59226281854467	-0.019686013418017\\
3.60147374884863	-0.019896468099418\\
3.61989560945656	-0.0200471643581075\\
3.62910653976052	-0.0200833473209432\\
3.6567393306724	-0.019723134565357\\
3.66595026097636	-0.0194507345701993\\
3.68437212158428	-0.0188049541760087\\
3.69358305188824	-0.0184263002219129\\
3.72121584280012	-0.0169262674195458\\
3.73963770340804	-0.01566756020455\\
3.748848633712	-0.0150298489637262\\
3.75805956401597	-0.014353285455261\\
3.79490328523181	-0.0114232136989987\\
3.83174700644765	-0.00843682999505901\\
3.86859072766349	-0.00565603642717782\\
3.88701258827142	-0.00444843080485136\\
3.89622351857538	-0.00390445832599084\\
3.90543444887934	-0.00340416200456417\\
3.9146453791833	-0.00294782219779322\\
3.92385630948726	-0.00253755062435523\\
3.93306723979122	-0.00218415490973811\\
3.94227817009518	-0.00188893242847143\\
3.95148910039914	-0.00163962338750245\\
3.9607000307031	-0.00145385399738274\\
3.96991096100706	-0.0013269807217533\\
3.97912189131102	-0.00124008644819895\\
3.99754375191894	-0.001256863683885\\
4.01596561252687	-0.0015131053511368\\
4.02517654283083	-0.00169873195319781\\
4.04359840343875	-0.00221584882415549\\
4.06202026404667	-0.00291292604976157\\
4.08044212465459	-0.00375691502832076\\
4.09886398526251	-0.00471371102455898\\
4.11728584587043	-0.00574813026603671\\
4.18176235799816	-0.00947900855520345\\
4.20018421860608	-0.0104317137146008\\
4.20939514891004	-0.01086650806511\\
4.22781700951796	-0.0116406691728557\\
4.24623887012588	-0.0122543427877275\\
4.25544980042984	-0.0124868544698291\\
4.28308259134173	-0.0129605132659858\\
4.29229352164569	-0.01306299859775\\
4.31992631255757	-0.0129999229291951\\
4.34755910346945	-0.0124890217967515\\
4.36598096407737	-0.0118886779574829\\
4.37519189438133	-0.0115777724307549\\
4.38440282468529	-0.0111995148960862\\
4.40282468529321	-0.0103558009078668\\
4.42124654590114	-0.00935056661757372\\
4.44887933681302	-0.00778049255504243\\
4.50414491863678	-0.00439325113202216\\
4.53177770954867	-0.00283604075115385\\
4.54098863985262	-0.00234491937264458\\
4.55941050046055	-0.00147292693848833\\
4.56862143076451	-0.00108051945872845\\
4.57783236106847	-0.000735027782715392\\
4.58704329137243	-0.000425986741793949\\
4.59625422167639	-0.000154347463565685\\
4.60546515198035	7.95749535935641e-05\\
4.61467608228431	0.000263688045629706\\
4.62388701258827	0.0004007072513037\\
4.63309794289223	0.000490244247524529\\
4.65151980350015	0.000526927734471272\\
4.66073073380411	0.000489223512715853\\
4.67915259441204	0.000277751352403044\\
4.69757445501996	-0.000110070864321798\\
4.71599631562788	-0.000664588497906848\\
4.7344181762358	-0.00133928386070536\\
4.75284003684372	-0.00214325308744634\\
4.77126189745164	-0.00303272161713863\\
4.78968375805956	-0.00398775792889339\\
4.85416027018729	-0.00742647992763956\\
4.87258213079521	-0.00832602628830514\\
4.89100399140313	-0.00912305998975427\\
4.90021492170709	-0.00950918394697808\\
4.90942585201105	-0.00984158509192312\\
4.93705864292293	-0.0107191084100311\\
4.96469143383482	-0.011240861976896\\
4.97390236413878	-0.0113734743505578\\
4.98311329444274	-0.0114540477257297\\
5.00153515505066	-0.0114543183594655\\
5.01995701565858	-0.0114081145690346\\
5.05680073687442	-0.0108447348699716\\
5.06601166717839	-0.0106535322579333\\
5.08443352778631	-0.010177395497351\\
5.11206631869819	-0.00932648171354522\\
5.14891003991403	-0.0080707359185066\\
5.18575376112987	-0.00684126718051914\\
5.21338655204176	-0.00603131398292156\\
5.23180841264968	-0.00559494227979584\\
5.2502302732576	-0.00524775307478542\\
5.26865213386552	-0.00501685502759486\\
5.27786306416948	-0.00494178301187276\\
5.2962849247774	-0.00489104558736031\\
5.30549585508136	-0.00490932465599414\\
5.32391771568929	-0.00506095239757443\\
5.33312864599324	-0.00514650751562407\\
5.35155050660117	-0.00545781691257297\\
5.36997236720909	-0.00587684259982879\\
5.38839422781701	-0.00638966146298259\\
5.40681608842493	-0.0069792384157541\\
5.42523794903285	-0.00763059645036535\\
5.45287073994473	-0.00867836792424548\\
5.49892539146454	-0.010437833499557\\
5.51734725207246	-0.0110866171124986\\
5.53576911268038	-0.0116767640938509\\
5.54498004298434	-0.0119424538369124\\
5.57261283389622	-0.0126130338998678\\
5.6002456248081	-0.0130709588462086\\
5.61866748541603	-0.013209383002069\\
5.63708934602395	-0.0133116200105032\\
5.66472213693583	-0.0131843551517523\\
5.67393306723979	-0.0131060456485592\\
5.69235492784771	-0.0128650116796472\\
5.71077678845563	-0.0125346991352568\\
5.73840957936752	-0.0118960320086554\\
5.7660423702794	-0.0111518561678832\\
5.83051888240712	-0.0093386570832088\\
5.85815167331901	-0.00865062206960054\\
5.87657353392693	-0.00826813492975553\\
5.89499539453485	-0.0079678682253661\\
5.91341725514277	-0.00774761414980496\\
5.93183911575069	-0.00762202903211673\\
5.95026097635861	-0.00759910411282938\\
5.96868283696653	-0.00766334570689509\\
5.98710469757446	-0.00780781027555832\\
6.00552655818238	-0.00804032241079078\\
6.0239484187903	-0.00835126303813993\\
6.05158120970218	-0.00892825971150479\\
6.07921400061406	-0.0095854272318352\\
6.13447958243783	-0.0109370952808305\\
6.15290144304575	-0.0113370892737112\\
6.17132330365367	-0.0116825920037993\\
6.18974516426159	-0.0119689201049358\\
6.20816702486951	-0.0121698594275337\\
6.21737795517347	-0.0122569660042\\
6.23579981578139	-0.0123271664510121\\
6.25422167638932	-0.0123606614766718\\
6.2818544673012	-0.0122028884524337\\
6.30027632790912	-0.011981340186594\\
6.31869818851704	-0.0117245195175393\\
6.34633097942892	-0.0111839151868942\\
6.38317470064477	-0.0103002033144097\\
6.42922935216457	-0.00910806243665441\\
6.44765121277249	-0.00865018970598008\\
6.47528400368437	-0.00800401882134416\\
6.49370586429229	-0.00764703189044091\\
6.51212772490022	-0.00735008567643902\\
6.53054958550814	-0.00713327411734177\\
6.54897144611606	-0.00699186764782667\\
6.56739330672398	-0.00693771272334232\\
6.5858151673319	-0.00696753788489524\\
6.61344795824378	-0.00716500850482937\\
6.6318698188517	-0.00738916679432045\\
6.65029167945963	-0.00767531042482794\\
6.67792447037151	-0.00819465317897716\\
6.71476819158735	-0.00898180700568751\\
6.75161191280319	-0.00976809139124768\\
6.77924470371508	-0.0102834436910726\\
6.797666564323	-0.0105651301709297\\
6.81608842493092	-0.0107890323832578\\
6.83451028553884	-0.01093181598646\\
6.8437212158428	-0.010990914775789\\
6.86214307645072	-0.0110069903275587\\
6.88056493705864	-0.0109970923018814\\
6.89898679766656	-0.0108580628706765\\
6.91740865827449	-0.0106999498351108\\
6.95425237949033	-0.0101260495136177\\
7.00030703101013	-0.00912416675939198\\
7.06478354313786	-0.00760773392240743\\
7.08320540374578	-0.00719752225989367\\
7.11083819465766	-0.00667633965475289\\
7.12926005526558	-0.00640874580366635\\
7.1476819158735	-0.00620711463760593\\
7.16610377648142	-0.00608848109288296\\
7.18452563708935	-0.00604739659073061\\
7.20294749769727	-0.00609780431454077\\
7.22136935830519	-0.00623154558513939\\
7.23058028860915	-0.00631261064057043\\
7.25821307952103	-0.0066987670511871\\
7.28584587043291	-0.00722199544996727\\
7.30426773104083	-0.00762007579344548\\
7.35032238256064	-0.00870855950039129\\
7.37795517347252	-0.00934643580841055\\
7.4055879643844	-0.0099105051812991\\
7.42400982499232	-0.0102259108466765\\
7.44243168560025	-0.0104771878600491\\
7.46085354620817	-0.010653131717433\\
7.48848633712005	-0.0107843737216413\\
7.51611912803193	-0.0107373875892662\\
7.54375191894381	-0.010515873061431\\
7.5713847098557	-0.0101342989280138\\
7.59901750076758	-0.00962361287357183\\
7.64507215228738	-0.00860289444059958\\
7.69112680380718	-0.00755644926123189\\
7.72797052502303	-0.00682765154010845\\
7.74639238563095	-0.00654869756286658\\
7.76481424623887	-0.0063360426022836\\
7.78323610684679	-0.00619774407756957\\
7.80165796745471	-0.00614678178303052\\
7.82007982806264	-0.00617356466118757\\
7.83850168867056	-0.00629681907572532\\
7.85692354927848	-0.00648948008344341\\
7.8753454098864	-0.00676225008711206\\
7.89376727049432	-0.00710210007982681\\
7.9214000614062	-0.00771571522150083\\
7.94903285231808	-0.00840826379121218\\
8.01350936444581	-0.0100686253118063\\
8.03193122505373	-0.0104861951109054\\
8.05035308566165	-0.0108565765375293\\
8.06877494626957	-0.0111553213473741\\
8.08719680687749	-0.0113920832629191\\
8.09640773718145	-0.011487949641948\\
8.12404052809334	-0.0116425961300202\\
8.15167331900522	-0.0116172485041783\\
8.1793061099171	-0.0114184061669764\\
8.20693890082898	-0.0110647874200112\\
8.24378262204483	-0.0104043312737812\\
8.34510285538839	-0.0082945688880276\\
8.36352471599631	-0.00798741071865905\\
8.38194657660424	-0.00773788319868629\\
8.40036843721216	-0.00754982376860447\\
8.41879029782008	-0.00742904274606992\\
8.437212158428	-0.00739185569776701\\
8.44642308873196	-0.00739186472673836\\
8.46484494933988	-0.00746090426665269\\
8.4832668099478	-0.00760460078078751\\
8.50168867055573	-0.00781420237439256\\
8.52011053116365	-0.00807721858494936\\
8.54774332207553	-0.00856872771572803\\
8.58458704329137	-0.00933195753408\\
8.63985262511514	-0.0104981338442158\\
8.66748541602702	-0.010998920225477\\
8.6951182069389	-0.0113956522878009\\
8.71354006754682	-0.0115906511685964\\
8.7411728584587	-0.011777855184647\\
8.76880564937059	-0.0118173299065383\\
8.79643844028247	-0.0117056931986408\\
8.81486030089039	-0.0115519354750209\\
8.83328216149831	-0.0113665266178362\\
8.87933681301811	-0.0107104994356888\\
8.98065704636168	-0.00906443993907047\\
9.00828983727356	-0.00873630557519967\\
9.03592262818545	-0.00850287008866424\\
9.05434448879337	-0.00840664511899902\\
9.07276634940129	-0.00835769144733156\\
9.09118821000921	-0.00835515088338212\\
9.11882100092109	-0.00843346968452607\\
9.14645379183298	-0.00860121983399686\\
9.17408658274486	-0.00883365847576201\\
9.22014123426466	-0.00929949682232412\\
9.26619588578446	-0.0097641077162347\\
9.30303960700031	-0.0100656421019636\\
9.33067239791219	-0.0102292908555146\\
9.36751611912803	-0.010347544769278\\
9.39514891003991	-0.0103584724773444\\
9.42278170095179	-0.0103103796960013\\
9.45962542216764	-0.0101638199510781\\
9.5148910039914	-0.00984141150211926\\
9.58857844642309	-0.00939815275989808\\
9.63463309794289	-0.00919356006716399\\
9.67147681915873	-0.00909008108336096\\
9.71753147067854	-0.00903089395029255\\
9.7727970525023	-0.00903622648945479\\
9.93859379797359	-0.00917686594648259\\
10.0307031010132	-0.00928593867482697\\
10.0951796131409	-0.0094315630258226\\
10.1688670555726	-0.00966915474069197\\
10.2517654283083	-0.00992831607341316\\
10.2978200798281	-0.0100050193145282\\
10.3346638010439	-0.0100136021637205\\
10.3807184525637	-0.00994427351241178\\
10.4175621737796	-0.00983212977765824\\
10.4636168252994	-0.00965467069121928\\
10.555726128339	-0.00928149428701808\\
10.6017807798588	-0.00917520384546933\\
10.6386245010746	-0.00915323094903187\\
10.6846791525944	-0.00922534085752247\\
10.7215228738103	-0.00934363841364494\\
10.7675775253301	-0.00955203262046922\\
10.8688977586736	-0.0100381070737505\\
10.9057414798895	-0.0101523039715321\\
10.9333742708013	-0.0101963787082155\\
10.9610070617132	-0.0102097130654801\\
10.9978507829291	-0.0101680829149373\\
11.0439054344489	-0.0100332241752223\\
11.0899600859687	-0.00983533189893038\\
11.2189131102241	-0.00925146344888006\\
11.2741786920479	-0.00912034804739825\\
11.3110224132637	-0.00909433795617609\\
11.3478661344796	-0.00911416736261472\\
11.4123426466073	-0.00923966291436074\\
11.5597175314707	-0.00960656202566135\\
11.6241940435984	-0.00966941277725297\\
11.6794596254222	-0.00965215811600828\\
11.7531470678539	-0.00955181520257931\\
11.9649984648449	-0.00918044385828232\\
12.0386859072766	-0.00914261463718624\\
12.1307952103162	-0.00918670157116708\\
12.2413263739638	-0.00935310101958287\\
12.3979121891311	-0.00960288997641356\\
12.4715996315628	-0.00963861157246271\\
12.5452870739945	-0.00959432559009521\\
12.6742400982499	-0.00938995570069956\\
12.7571384709856	-0.00928003127656218\\
12.8308259134173	-0.00925688912079359\\
12.9045133558489	-0.00932571853580555\\
12.9966226588885	-0.00948281086501446\\
13.0887319619282	-0.00962392322673544\\
13.1439975437519	-0.00965721650644724\\
13.1992631255757	-0.00964577424545965\\
13.2637396377034	-0.00957622959224302\\
13.3742708013509	-0.00938471753123693\\
13.4755910346945	-0.00925567903437141\\
13.5584894074301	-0.00924660899971919\\
13.6505987104698	-0.00931669054349449\\
13.816395455941	-0.00948176468469164\\
13.8900828983727	-0.00949415121526442\\
14.0006140620203	-0.00942733174855981\\
14.2124654590114	-0.00923263978637578\\
14.295363831747	-0.00922089280075511\\
14.3782622044827	-0.00925131405451651\\
14.6822229045134	-0.00939050720528023\\
14.8111759287688	-0.00930250551481393\\
14.995394534848	-0.00916516107397491\\
};
%%%\addlegendentry{data6}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-3.40602269943702e-07\\
0.101320233343568	2.7445729772424e-05\\
0.184218606079215	0.00011860118109297\\
0.506601166717839	0.000656229163396915\\
0.589499539453485	0.00085467155529706\\
0.700030703101014	0.0012096225762086\\
0.810561866748541	0.00155112391474255\\
0.884249309180227	0.00172043773918418\\
0.948725821307953	0.001808220573146\\
1.00399140313172	0.00182315731488636\\
1.06846791525944	0.00174877238895377\\
1.12373349708321	0.00159880524754463\\
1.16978814860301	0.00141244795980811\\
1.22505373042677	0.0011176935491477\\
1.28031931225054	0.000751170576617\\
1.3355848940743	0.000317198386543538\\
1.39085047589807	-0.000181263141772803\\
1.45532698802579	-0.000842463760399426\\
1.51059256984956	-0.00147957424522893\\
1.56585815167332	-0.00218252836600641\\
1.62112373349708	-0.00295531204608679\\
1.67638931532085	-0.00380265627980236\\
1.73165489714461	-0.00471930596701675\\
1.78692047896838	-0.00570819119883303\\
1.8513969910961	-0.00692744798398692\\
2.03561559717532	-0.0104726664134382\\
2.08167024869512	-0.0112856999549074\\
2.12772490021492	-0.012040794864145\\
2.17377955173473	-0.0127312044531163\\
2.21983420325453	-0.0133497711129849\\
2.26588885477433	-0.0138963169072355\\
2.31194350629413	-0.0143689123982114\\
2.34878722750998	-0.014697591155743\\
2.38563094872582	-0.0149804803142093\\
2.4132637396377	-0.0151583451137913\\
2.45010746085355	-0.0153572419227022\\
2.51458397298127	-0.0155923762448147\\
2.56063862450107	-0.0156468945556636\\
2.59748234571692	-0.0156235325108103\\
2.63432606693276	-0.0155330394875079\\
2.6711697881486	-0.0153733061898436\\
2.70801350936445	-0.0151414742975149\\
2.74485723058029	-0.0148443245527368\\
2.78170095179613	-0.0144746328994412\\
2.81854467301197	-0.0140407853841751\\
2.85538839422782	-0.0135436729460654\\
2.89223211544366	-0.012991453190061\\
2.93828676696346	-0.0122327397799431\\
2.98434141848327	-0.0114176809896005\\
3.04881793061099	-0.0102124801695407\\
3.23303653669021	-0.00671145053928335\\
3.29751304881793	-0.00554951131687886\\
3.36198956094566	-0.00444698719634928\\
3.42646607307338	-0.00341943924537524\\
3.48173165489714	-0.00261154284105203\\
3.52778630641695	-0.0020022931988759\\
3.57384095793675	-0.00146158707725697\\
3.61068467915259	-0.00108695567026906\\
3.64752840036844	-0.000768577849237673\\
3.67516119128032	-0.000569226741633955\\
3.7027939821922	-0.000405912197589231\\
3.73963770340804	-0.000249101954542752\\
3.76727049431993	-0.000177927331147743\\
3.79490328523181	-0.000149051341633566\\
3.84095793675161	-0.000190065185183386\\
3.88701258827142	-0.00032843541014671\\
3.92385630948726	-0.000518630526293862\\
3.9607000307031	-0.000767709258678195\\
4.0067546822229	-0.00115291535720985\\
4.05280933374271	-0.00160404346308951\\
4.09886398526251	-0.00211318737123101\\
4.15412956708628	-0.00278653215868552\\
4.218606079214	-0.00364003978029892\\
4.29229352164569	-0.00468620967234123\\
4.38440282468529	-0.00607738120671009\\
4.60546515198035	-0.00948917718076281\\
4.66073073380411	-0.0102468942461762\\
4.70678538532392	-0.0108167505601955\\
4.75284003684372	-0.0113226487375133\\
4.79889468836353	-0.011755335990518\\
4.84494933988333	-0.0121120771140699\\
4.89100399140313	-0.0123908484018518\\
4.92784771261898	-0.0125628553920905\\
4.96469143383482	-0.0126922179928144\\
5.00153515505066	-0.0127770159773615\\
5.04758980657046	-0.0128296457584405\\
5.08443352778631	-0.0128365826082018\\
5.13969910961007	-0.012775558081719\\
5.18575376112987	-0.0126689156214663\\
5.2502302732576	-0.0124321102465341\\
5.30549585508136	-0.0121488374688337\\
5.36997236720909	-0.0117322884181945\\
5.43444887933681	-0.0112357984546847\\
5.5081363217685	-0.0105965142742193\\
5.7199877187596	-0.00870236983667461\\
5.78446423088732	-0.0082131679737163\\
5.85815167331901	-0.00773481853821067\\
5.92262818544673	-0.00738570044430986\\
5.98710469757446	-0.00709768465059923\\
6.05158120970218	-0.00686951109825884\\
6.11605772182991	-0.00670347299316276\\
6.18053423395763	-0.00660734155491838\\
6.23579981578139	-0.00658899047382278\\
6.29106539760516	-0.00663054720248013\\
6.35554190973288	-0.00676406586440059\\
6.42001842186061	-0.00698560242185131\\
6.47528400368437	-0.00722513135563219\\
6.55818237642002	-0.00765705515838455\\
6.797666564323	-0.00894645524605053\\
6.93583051888241	-0.00960070668584301\\
7.07399447344182	-0.0102043633846396\\
7.15689284617746	-0.0105097121076323\\
7.22136935830519	-0.0106862587122194\\
7.27663494012895	-0.0107840360929128\\
7.34111145225668	-0.0108276816517474\\
7.4055879643844	-0.0108003458330597\\
7.47927540681609	-0.0106985942497175\\
7.5713847098557	-0.0105110450966688\\
7.82929075836659	-0.0098980957825443\\
7.93982192201412	-0.00956188838114791\\
8.21614983113294	-0.00864517536503229\\
8.28983727356463	-0.00850736689362108\\
8.37273564630028	-0.00842788418646379\\
8.47405587964384	-0.00841100081889046\\
8.6951182069389	-0.00845391240520144\\
8.78722750997851	-0.00852641383621133\\
8.86091495241019	-0.00863969484926663\\
8.93460239484188	-0.00880441484955874\\
9.22935216456862	-0.0095401942800013\\
9.38593797973595	-0.00977808041341355\\
9.71753147067854	-0.0102376354073979\\
9.80042984341418	-0.0102470423629626\\
9.91096100706171	-0.0101853127940661\\
10.2057107767885	-0.00999196705744865\\
10.3254528707399	-0.00987795255543489\\
10.4820386859073	-0.00965430894218144\\
10.6017807798588	-0.00950809413817666\\
10.7123119435063	-0.00943569664307553\\
11.0899600859687	-0.00930782341601777\\
11.2097021799202	-0.0093152652019679\\
11.3939207859994	-0.00941784813057822\\
11.5873503223826	-0.0095097590631763\\
12.1400061406202	-0.00965933083919701\\
12.4715996315628	-0.00959113231272646\\
12.8216149831133	-0.00946737666105335\\
13.0795210316242	-0.00940542165654712\\
13.4663801043905	-0.00937516407917016\\
14.5440589499539	-0.00939899487322293\\
14.995394534848	-0.00930195476729878\\
};
%%%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-8.8606271653191e-07\\
0.184218606079215	1.64840889329554e-05\\
0.303960700030704	8.68531379332182e-05\\
0.386859072766349	0.000191222369570809\\
0.497390236413878	0.000401863022291948\\
0.598710469757446	0.000649508733729931\\
0.709241633404973	0.000982812704998892\\
0.865827448572306	0.00153421818771626\\
0.994780472827756	0.00196444539074747\\
1.05925698495548	0.00212830878481718\\
1.12373349708321	0.00222374925549751\\
1.16978814860301	0.00223737514017408\\
1.22505373042677	0.002178684365159\\
1.27110838194658	0.00205894655449335\\
1.31716303346638	0.0018673556943547\\
1.36321768498618	0.00159977023930047\\
1.40927233650599	0.00125163628404223\\
1.44611605772183	0.000919459941131962\\
1.48295977893767	0.00053449283124074\\
1.52901443045748	-1.92181563694049e-05\\
1.57506908197728	-0.000649721902224343\\
1.62112373349708	-0.00135504209596782\\
1.66717838501689	-0.00212760002746393\\
1.72244396684065	-0.00313864153747012\\
1.76849861836045	-0.00403876045211149\\
1.82376420018422	-0.00518754354506612\\
1.88824071231194	-0.00659988943460021\\
1.96192815474363	-0.00828884199847124\\
2.13693583051888	-0.0123441495305947\\
2.19220141234265	-0.0135433621330385\\
2.22904513355849	-0.0142953202188991\\
2.28431071538225	-0.0153349810450383\\
2.3211544365981	-0.0159573422504593\\
2.35799815781394	-0.0165153895654928\\
2.39484187902978	-0.0170024349476758\\
2.44089653054959	-0.0174998978419563\\
2.50537304267731	-0.017984041314941\\
2.53300583358919	-0.0181148341053632\\
2.56984955480504	-0.0182088259301114\\
2.59748234571692	-0.0182252915175916\\
2.63432606693276	-0.0181688034564882\\
2.66195885784464	-0.0180688376012466\\
2.68959164875652	-0.0179199983315055\\
2.72643536997237	-0.0176480701204476\\
2.76327909118821	-0.0172902483929072\\
2.80012281240405	-0.0168508026501168\\
2.8369665336199	-0.0163307791792047\\
2.87381025483574	-0.015734976658484\\
2.91065397605158	-0.015064906044211\\
2.94749769726742	-0.0143300769566039\\
2.99355234878723	-0.0133193770510616\\
3.02118513969911	-0.0126754568952023\\
3.07645072152287	-0.0113034075352498\\
3.12250537304268	-0.0101017961142791\\
3.21461467608228	-0.00760077785564128\\
3.29751304881793	-0.00535745468063986\\
3.35277863064169	-0.00392728801965703\\
3.38962235185754	-0.0030207990519493\\
3.43567700337734	-0.00195684677369634\\
3.47252072459318	-0.00116864998452293\\
3.50936444580903	-0.000444592147918144\\
3.54620816702487	0.000209052817654154\\
3.58305188824071	0.000787827279308928\\
3.61989560945656	0.00128519797205051\\
3.64752840036844	0.00160373664818714\\
3.67516119128032	0.00187750220004723\\
3.7027939821922	0.00210432907101499\\
3.73042677310408	0.00228356533648899\\
3.76727049431993	0.00244225976217649\\
3.79490328523181	0.00250271894006637\\
3.83174700644765	0.00251289212049777\\
3.87780165796745	0.0023974095821071\\
3.90543444887934	0.0022625525726685\\
3.93306723979122	0.00207783440743192\\
3.96991096100706	0.0017558136339737\\
3.99754375191894	0.00146222350386083\\
4.04359840343875	0.0008743720470612\\
4.08044212465459	0.000323811945930785\\
4.11728584587043	-0.000291860426250068\\
4.15412956708628	-0.00096647905029279\\
4.20018421860608	-0.00187965509388732\\
4.24623887012588	-0.00285640007546206\\
4.31071538225361	-0.00429501047045733\\
4.51335584894074	-0.00887476374043672\\
4.56862143076451	-0.0100274068887813\\
4.61467608228431	-0.0109244588053148\\
4.66073073380411	-0.0117535114331844\\
4.70678538532392	-0.0125059578863898\\
4.74362910653976	-0.0130486688070608\\
4.7804728277556	-0.0135329476548716\\
4.81731654897145	-0.0139537536798215\\
4.85416027018729	-0.0143103138146117\\
4.89100399140313	-0.0145975174896655\\
4.91863678231501	-0.0147683801050853\\
4.95548050353086	-0.0149383741372144\\
4.98311329444274	-0.015026244982085\\
5.02916794596254	-0.0150686993172418\\
5.07522259748235	-0.0150199355290521\\
5.11206631869819	-0.0149027106169761\\
5.14891003991403	-0.0147265358387845\\
5.19496469143384	-0.0144241230862612\\
5.24101934295364	-0.0140493721649317\\
5.28707399447344	-0.0136030369415447\\
5.34233957629721	-0.0129918776161038\\
5.39760515812097	-0.0123166426165611\\
5.47129260055266	-0.011347225935749\\
5.71077678845563	-0.00813229612472632\\
5.77525330058336	-0.00737192924000141\\
5.82130795210316	-0.0068792609199857\\
5.87657353392693	-0.00636170535073255\\
5.92262818544673	-0.0059981494734771\\
5.96868283696653	-0.00570166367602809\\
6.01473748848634	-0.00547173247263544\\
6.06079214000614	-0.00531087468889346\\
6.10684679152594	-0.00521890030868377\\
6.15290144304575	-0.00519479843795878\\
6.19895609456555	-0.00523480994113434\\
6.25422167638932	-0.00535996072277101\\
6.31869818851704	-0.00560467031905176\\
6.38317470064477	-0.0059416123790097\\
6.44765121277249	-0.00635632113628937\\
6.52133865520418	-0.00690715077399595\\
6.60423702793982	-0.00760202775527929\\
6.87135400675468	-0.00989787571744749\\
6.92661958857845	-0.0102984252753089\\
6.99109610070617	-0.0107059760794286\\
7.0555726128339	-0.0110331715510483\\
7.11083819465766	-0.0112649327536989\\
7.17531470678539	-0.0114583107967547\\
7.23058028860915	-0.0115655875684997\\
7.30426773104083	-0.0116262025496638\\
7.36874424316856	-0.0116043826676844\\
7.43322075529628	-0.0115137945014379\\
7.49769726742401	-0.0113584275526204\\
7.56217377955173	-0.0111450813559326\\
7.62665029167946	-0.0108805506620495\\
7.70033773411114	-0.0105325375825789\\
8.04114215535769	-0.00886289162245824\\
8.1332514583973	-0.0085118310819059\\
8.2253607614369	-0.00822595088986589\\
8.29904820386859	-0.008051209638122\\
8.37273564630028	-0.00792810172663927\\
8.44642308873196	-0.0078694500930645\\
8.52011053116365	-0.00787605299875871\\
8.60300890389929	-0.00795690981632724\\
8.68590727663494	-0.00810253409564865\\
8.79643844028247	-0.0083670010668655\\
8.96223518575376	-0.00884180624631981\\
9.35830518882407	-0.0100154272112629\\
9.45962542216764	-0.0102187668730451\\
9.56094565551121	-0.0103536620927986\\
9.67147681915873	-0.0104325922139257\\
9.78200798280626	-0.0104502706606393\\
9.89253914645379	-0.0104079407364317\\
10.0122812404053	-0.0102935457744078\\
10.1412342646607	-0.0101089882271346\\
10.5649370586429	-0.00946854092676652\\
10.7307338041142	-0.00928858913431263\\
10.8688977586736	-0.00920702823561825\\
10.9978507829291	-0.00919481158815394\\
11.1728584587043	-0.00924846931147272\\
11.3847098556954	-0.00937782087569694\\
11.8544673011974	-0.00970062847121866\\
12.0571077678846	-0.0097412553427727\\
12.2505373042677	-0.00971666946857574\\
12.4992324224747	-0.00960872347576291\\
13.0242554498004	-0.00936050595693771\\
13.2729505680074	-0.00932904999323192\\
13.586122198342	-0.00936913444344079\\
14.1940435984034	-0.00946913775254288\\
14.5072152287381	-0.00943226019083809\\
14.995394534848	-0.00929429403133852\\
};
%%%\addlegendentry{data8}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-0.000278806972008994\\
0.0184218606079209	-0.00109233368348249\\
0.0276327909118823	-0.00233788401682666\\
0.0368437212158437	-0.00393931480494913\\
0.0460546515198033	-0.005827068274467\\
0.0552655818237646	-0.00795238504318441\\
0.0644765121277242	-0.0102417488294755\\
0.0736874424316856	-0.0126635759023994\\
0.0828983727356469	-0.0151786858289817\\
0.101320233343568	-0.020352427714009\\
0.110531163647529	-0.0229560963393798\\
0.119742093951489	-0.025520789325201\\
0.12895302425545	-0.0280447963256165\\
0.13816395455941	-0.030522197474367\\
0.147374884863371	-0.0328854426124625\\
0.156585815167332	-0.0351972565205614\\
0.184218606079215	-0.0414134320061859\\
0.202640466687136	-0.0449393573837646\\
0.211851396991095	-0.0464719242659903\\
0.221062327295057	-0.0479534195574125\\
0.230273257599018	-0.0492884531285345\\
0.239484187902978	-0.0505165960604437\\
0.2579060485109	-0.0525379380718185\\
0.26711697881486	-0.0533288512628936\\
0.276327909118821	-0.0540817350843419\\
0.285538839422781	-0.0546685418515871\\
0.313171630334663	-0.0560340192505446\\
0.322382560638625	-0.056236954724282\\
0.340804421246546	-0.0565728305333444\\
0.350015351550507	-0.0567020861703504\\
0.386859072766349	-0.0565942733933795\\
0.405280933374272	-0.0564317063219004\\
0.432913724286152	-0.0561504172838667\\
0.469757445501996	-0.0561001611885921\\
0.478968375805957	-0.0561660823778141\\
0.506601166717839	-0.0566684644499578\\
0.515812097021799	-0.0570248505765942\\
0.552655818237643	-0.0587589016118208\\
0.561866748541602	-0.059420006061691\\
0.571077678845564	-0.060125138766665\\
0.580288609149525	-0.0609388268812516\\
0.589499539453485	-0.0617877551677388\\
0.598710469757446	-0.0627736003440358\\
0.607921400061405	-0.0637998471807961\\
0.617132330365367	-0.0649274396073611\\
0.626343260669328	-0.0661302865283933\\
0.635554190973288	-0.0673978514297247\\
0.653976051581211	-0.0701900935810631\\
0.66318698188517	-0.0716960197109362\\
0.672397912189131	-0.0732786101584146\\
0.681608842493091	-0.0749275772880207\\
0.690819772797052	-0.0766361588647442\\
0.700030703101014	-0.0783957541065892\\
0.718452563708935	-0.0820259764607822\\
0.746085354620817	-0.0875431923870718\\
0.755296284924777	-0.0893501318261833\\
0.764507215228738	-0.0911057604255774\\
0.773718145532699	-0.0927801108952977\\
0.782929075836659	-0.0944134134540899\\
0.79214000614062	-0.0959129389183282\\
0.801350936444582	-0.0973574598406266\\
0.810561866748541	-0.09860513062252\\
0.819772797052503	-0.0998084339471887\\
0.838194657660424	-0.101646983187361\\
0.847405587964385	-0.102274352095849\\
0.856616518268345	-0.102732331793016\\
0.865827448572306	-0.103036089178211\\
0.875038378876267	-0.103108515695391\\
0.884249309180227	-0.102973840572192\\
0.893460239484188	-0.102619412691354\\
0.902671169788148	-0.102086684026434\\
0.911882100092109	-0.10130385415686\\
0.92109303039607	-0.100285540130814\\
0.93030396070003	-0.0991368688973981\\
0.939514891003991	-0.0977659711562477\\
0.948725821307953	-0.0961474218431526\\
0.957936751611912	-0.0943659129830152\\
0.967147681915874	-0.0924367074452004\\
0.976358612219833	-0.0902422402485552\\
1.00399140313172	-0.0831610008545063\\
1.0316241940436	-0.0747542441699292\\
1.04083512434756	-0.0718442016644367\\
1.05925698495548	-0.0657109877479236\\
1.06846791525944	-0.0625728221660449\\
1.11452256677924	-0.0466360068845688\\
1.13294442738717	-0.0404369263276081\\
1.14215535769113	-0.0373978658388285\\
1.16978814860301	-0.0288123358296346\\
1.17899907890697	-0.0262292228753722\\
1.20663186981885	-0.0190638129675857\\
1.21584280012281	-0.0167111365017139\\
1.22505373042677	-0.0147864945245413\\
1.23426466073073	-0.0129334910850467\\
1.2434755910347	-0.0112879568898361\\
1.25268652133865	-0.00981884074841588\\
1.26189745164262	-0.00855852420595049\\
1.27110838194658	-0.00748139322889152\\
1.28031931225054	-0.00656182212780898\\
1.2895302425545	-0.00584394146257416\\
1.29874117285846	-0.0053127718900825\\
1.30795210316242	-0.00493021319303821\\
1.31716303346638	-0.00470864235283841\\
1.32637396377034	-0.00465956775874865\\
1.3355848940743	-0.00468061522851038\\
1.34479582437826	-0.00488145752795965\\
1.35400675468222	-0.00514174039773785\\
1.36321768498618	-0.00550457763962164\\
1.37242861529014	-0.00594790554367286\\
1.39085047589807	-0.00693560716952035\\
1.42769419711391	-0.00903798007195356\\
1.43690512741787	-0.00951493559930405\\
1.44611605772183	-0.00991511683745294\\
1.45532698802579	-0.0102677185577598\\
1.46453791832975	-0.0104982221798249\\
1.47374884863371	-0.0106355894487962\\
1.48295977893767	-0.0106750925266468\\
1.49217070924163	-0.0105680273671691\\
1.50138163954559	-0.0103140504627852\\
1.51059256984956	-0.00994532963829364\\
1.51980350015352	-0.00942308938764747\\
1.52901443045748	-0.00874075611454828\\
1.53822536076144	-0.00789747865766266\\
1.5474362910654	-0.00691382540164298\\
1.55664722136936	-0.00577584897729011\\
1.56585815167332	-0.00450933846137325\\
1.57506908197728	-0.00311070011674985\\
1.58428001228124	-0.00154277384927681\\
1.5934909425852	0.000113753673407047\\
1.60270187288916	0.00185456695499298\\
1.62112373349708	0.00570641083793788\\
1.63033466380104	0.0077240110181851\\
1.65796745471293	0.0141009153342004\\
1.66717838501689	0.0162631225292031\\
1.69481117592877	0.0228786103608929\\
1.70402210623273	0.0250305071882071\\
1.73165489714461	0.0312991286984374\\
1.74086582744857	0.0332500706726062\\
1.76849861836045	0.0386177416856928\\
1.77770954866441	0.0401926368679817\\
1.8053423395763	0.0441695482767148\\
1.81455326988026	0.0452352535901284\\
1.84218606079214	0.0475284722547293\\
1.8513969910961	0.0477804935164148\\
1.86981885170402	0.0481438256848747\\
1.87902978200798	0.0480603043854941\\
1.88824071231194	0.0477466943074738\\
1.8974516426159	0.0472635575394484\\
1.90666257291987	0.0465449500147077\\
1.91587350322382	0.045656023064117\\
1.92508443352779	0.044608304869092\\
1.93429536383175	0.0434095902621614\\
1.94350629413571	0.0420261019767842\\
1.95271722443967	0.0404897536925137\\
1.96192815474363	0.0388267721191191\\
1.97113908504759	0.0370155074169585\\
1.98035001535155	0.0351609902829964\\
1.99877187595947	0.031118116387491\\
2.00798280626343	0.0290525957539849\\
2.04482652747927	0.020487323696214\\
2.0632483880872	0.0163344565073995\\
2.08167024869512	0.0124413321563885\\
2.09088117899908	0.0106472113227642\\
2.10009210930304	0.00895018804726888\\
2.109303039607	0.00734645611938944\\
2.11851396991096	0.00588269906744543\\
2.12772490021492	0.0045567328023477\\
2.13693583051888	0.0033523266341664\\
2.14614676082284	0.00228422646384274\\
2.1553576911268	0.00140995433944902\\
2.16456862143076	0.000626778373119308\\
2.17377955173473	-1.84895392525419e-05\\
2.18299048203869	-0.000488899477330662\\
2.19220141234265	-0.000843798931997597\\
2.20141234264661	-0.00110665795960863\\
2.21983420325453	-0.00114182039949107\\
2.22904513355849	-0.00100602734413435\\
2.25667792447037	-6.50349897259872e-05\\
2.26588885477433	0.000435171631259834\\
2.28431071538225	0.00163918381072392\\
2.29352164568621	0.0023014041490157\\
2.3211544365981	0.0046514139665419\\
2.33036536690206	0.00547268463219552\\
2.35799815781394	0.00804324358764852\\
2.38563094872582	0.0104731286951854\\
2.39484187902978	0.0112778787173422\\
2.4132637396377	0.0125079433940343\\
2.43168560024563	0.0137146128692009\\
2.44089653054959	0.0142408561166842\\
2.48695118206939	0.0151302090715202\\
2.49616211237335	0.0151974094483673\\
2.51458397298127	0.014713939061858\\
2.53300583358919	0.0137236571707788\\
2.54221676389315	0.0129983956989044\\
2.55142769419711	0.0122300310626819\\
2.56063862450107	0.0112850196708063\\
2.56984955480504	0.0102359001895564\\
2.579060485109	0.00906894240409706\\
2.58827141541296	0.00773664484373526\\
2.59748234571692	0.0063544786411569\\
2.60669327602088	0.00477660835434435\\
2.61590420632484	0.00310165230373549\\
2.6251151366288	0.0012937637991719\\
2.63432606693276	-0.000630159335091918\\
2.64353699723672	-0.00266554750493775\\
2.65274792754068	-0.00482375538983071\\
2.66195885784464	-0.00707727889123255\\
2.6711697881486	-0.00941330526763906\\
2.68038071845256	-0.0118206390565057\\
2.68959164875652	-0.0142895668273617\\
2.70801350936445	-0.0193453647603103\\
2.73564630027633	-0.0269738752654405\\
2.74485723058029	-0.0294886235244149\\
2.76327909118821	-0.0343098277794471\\
2.77249002149217	-0.0365890566021285\\
2.78170095179613	-0.0387703879264194\\
2.79091188210009	-0.0408746860234057\\
2.80012281240405	-0.0428268557184524\\
2.80933374270801	-0.0446334077777468\\
2.81854467301197	-0.0462865043433816\\
2.82775560331594	-0.0477799614918677\\
2.8369665336199	-0.0491066139622713\\
2.84617746392386	-0.0502609193246606\\
2.85538839422782	-0.0512173230873252\\
2.86459932453178	-0.0520290465613957\\
2.87381025483574	-0.0526793862618611\\
2.8830211851397	-0.0530819522123842\\
2.89223211544366	-0.0533434558331649\\
2.90144304574762	-0.0534574878727447\\
2.91065397605158	-0.0533604098248546\\
2.91986490635554	-0.0531876780834128\\
2.94749769726742	-0.0515970109484805\\
2.97513048817931	-0.0488163239637913\\
3.00276327909119	-0.0450772790974927\\
3.01197420939515	-0.0436411472364622\\
3.02118513969911	-0.0421527309310736\\
3.03960700030703	-0.0390132890466095\\
3.04881793061099	-0.0374085530139308\\
3.08566165182683	-0.030760254959695\\
3.12250537304268	-0.0242895101165708\\
3.15013816395456	-0.0199564561839587\\
3.16856002456248	-0.0174676724895662\\
3.17777095486644	-0.0163338906078856\\
3.19619281547436	-0.0143530196100912\\
3.21461467608228	-0.0129185244718517\\
3.22382560638625	-0.0123510487027723\\
3.24224746699417	-0.0115734553524245\\
3.26066932760209	-0.0114657817503154\\
3.26988025790605	-0.0115319722208458\\
3.27909118821001	-0.011799152063805\\
3.28830211851397	-0.0122138614166403\\
3.29751304881793	-0.0127869926227326\\
3.30672397912189	-0.0134992727185761\\
3.31593490942585	-0.0143446317410003\\
3.32514583972981	-0.0153059111975455\\
3.33435677003377	-0.0163883369852424\\
3.34356770033773	-0.0175942018331643\\
3.35277863064169	-0.0188878846492102\\
3.36198956094566	-0.0202300602963845\\
3.38041142155358	-0.023134264062497\\
3.3988332821615	-0.0260940143881179\\
3.40804421246546	-0.0275880588151303\\
3.41725514276942	-0.0290468391743577\\
3.42646607307338	-0.0304683984048939\\
3.43567700337734	-0.0318237074751693\\
3.4448879336813	-0.0331009580149892\\
3.45409886398526	-0.0342878947103404\\
3.46330979428922	-0.0353559268496184\\
3.47252072459318	-0.0363329769185139\\
3.48173165489714	-0.037175950038943\\
3.49094258520111	-0.037818108128981\\
3.50015351550507	-0.0383549430114964\\
3.50936444580903	-0.0387116716886098\\
3.51857537611299	-0.0389008983726864\\
3.52778630641695	-0.0389189527393725\\
3.53699723672091	-0.0387601762759271\\
3.54620816702487	-0.0384119572485275\\
3.55541909732883	-0.0378923930815684\\
3.56463002763279	-0.0372474581342814\\
3.57384095793675	-0.0363829888226999\\
3.58305188824071	-0.03539917495584\\
3.59226281854467	-0.0342443865362139\\
3.60147374884863	-0.0330102708068711\\
3.61989560945656	-0.0299928832345131\\
3.62910653976052	-0.0284206359978967\\
3.6567393306724	-0.022960074513799\\
3.66595026097636	-0.0209761536795856\\
3.69358305188824	-0.0148360838932469\\
3.72121584280012	-0.00847856056542184\\
3.748848633712	-0.0022838703254795\\
3.75805956401597	-0.000304645710818008\\
3.78569235492785	0.00531541299860372\\
3.82253607614369	0.0113121771653102\\
3.83174700644765	0.0125430970430109\\
3.86859072766349	0.0162132952452687\\
3.87780165796745	0.0166719100373438\\
3.88701258827142	0.0170886020066146\\
3.89622351857538	0.0172718141876889\\
3.90543444887934	0.0172869545838399\\
3.9146453791833	0.0171430463761464\\
3.92385630948726	0.0168408249851844\\
3.93306723979122	0.0163559712801469\\
3.94227817009518	0.0156998665949324\\
3.95148910039914	0.0149174905817091\\
3.9607000307031	0.013973757607145\\
3.96991096100706	0.0128973052430155\\
3.97912189131102	0.0117367414353051\\
3.99754375191894	0.00907832804089281\\
4.02517654283083	0.00460734491125159\\
4.05280933374271	-1.33382933960036e-05\\
4.06202026404667	-0.00152623576760291\\
4.08044212465459	-0.00435377590606123\\
4.08965305495855	-0.00562199516474493\\
4.09886398526251	-0.00685040458198394\\
4.10807491556647	-0.00793487396841464\\
4.11728584587043	-0.00892622824692779\\
4.12649677617439	-0.00976687428254408\\
4.13570770647835	-0.0104681294485705\\
4.14491863678231	-0.0110236895931184\\
4.15412956708628	-0.011421874061897\\
4.16334049739024	-0.0116863130051872\\
4.1725514276942	-0.011792235529386\\
4.18176235799816	-0.0117015206102042\\
4.19097328830212	-0.0115157409140014\\
4.20018421860608	-0.0111673233387481\\
4.20939514891004	-0.0106702816778004\\
4.218606079214	-0.0100342476373356\\
4.22781700951796	-0.00929738721380424\\
4.24623887012588	-0.00741764452916982\\
4.25544980042984	-0.00632383353541144\\
4.28308259134173	-0.00257871574017621\\
4.29229352164569	-0.0012607769473032\\
4.31992631255757	0.00314892500551345\\
4.34755910346945	0.00776111572564986\\
4.37519189438133	0.012258719061423\\
4.38440282468529	0.0136737244475089\\
4.40282468529321	0.016397380806648\\
4.41203561559718	0.0175571229727964\\
4.43966840650906	0.0208409153407434\\
4.44887933681302	0.0217224084180483\\
4.46730119742094	0.0231355308391485\\
4.4765121277249	0.0237506022915515\\
4.50414491863678	0.0245943978539795\\
4.51335584894074	0.0244540401755788\\
4.53177770954867	0.0240594826365506\\
4.54098863985262	0.0236845314044114\\
4.55019957015659	0.023058081510472\\
4.55941050046055	0.0222997019897182\\
4.56862143076451	0.0213987580546497\\
4.57783236106847	0.020301293609533\\
4.58704329137243	0.0190684602106632\\
4.59625422167639	0.0177068604277526\\
4.60546515198035	0.0162243909065758\\
4.61467608228431	0.0146006653567134\\
4.62388701258827	0.012862044463132\\
4.63309794289223	0.0110224096201268\\
4.64230887319619	0.0090932059666784\\
4.65151980350015	0.007115076316909\\
4.66073073380411	0.00509886082286393\\
4.69757445501996	-0.00321070387106026\\
4.71599631562788	-0.00722680279226218\\
4.72520724593184	-0.00914552017731474\\
4.7344181762358	-0.0110157113357428\\
4.74362910653976	-0.0127396079725219\\
4.75284003684372	-0.0143958851929646\\
4.76205096714768	-0.0159346829018894\\
4.77126189745164	-0.0173308211618473\\
4.7804728277556	-0.0185956196483765\\
4.78968375805956	-0.0197128531157542\\
4.79889468836353	-0.0206633055473908\\
4.80810561866749	-0.0214681395800707\\
4.81731654897145	-0.0221127959036718\\
4.82652747927541	-0.0226500195713939\\
4.83573840957937	-0.0229586222977733\\
4.84494933988333	-0.0231608157835481\\
4.85416027018729	-0.023187330206115\\
4.86337120049125	-0.0231075857191172\\
4.87258213079521	-0.0228769066625567\\
4.88179306109917	-0.0224848223060281\\
4.90021492170709	-0.0214330831352072\\
4.90942585201105	-0.0207181199191684\\
4.93705864292293	-0.01815351295404\\
4.96469143383482	-0.0148284830913763\\
4.97390236413878	-0.0136679942936428\\
4.9923242247467	-0.0111885531747014\\
5.01995701565858	-0.00741282468602655\\
5.05680073687442	-0.00263710154826491\\
5.06601166717839	-0.00153165632898578\\
5.07522259748235	-0.000494844804922678\\
5.08443352778631	0.000481240031760422\\
5.10285538839423	0.00220197085628193\\
5.11206631869819	0.002881826313331\\
5.12127724900215	0.00350544678320297\\
5.13048817930611	0.00407870898779095\\
5.14891003991403	0.00476878546669646\\
5.15812097021799	0.00489801115914901\\
5.17654283082591	0.00486759158226846\\
5.18575376112987	0.00472657882637506\\
5.21338655204176	0.00336531580375343\\
5.22259748234572	0.00259666466080688\\
5.23180841264968	0.0016990078408714\\
5.24101934295364	0.000675144006454076\\
5.2502302732576	-0.000472564937144426\\
5.25944120356156	-0.00176646257455815\\
5.26865213386552	-0.0031895414590295\\
5.27786306416948	-0.00470552336070718\\
5.28707399447344	-0.0063352618814978\\
5.2962849247774	-0.0080504708950091\\
5.30549585508136	-0.00983572788743103\\
5.32391771568929	-0.0135882045871991\\
5.33312864599324	-0.0154798470380069\\
5.35155050660117	-0.0193382666777939\\
5.36997236720909	-0.0231027956234815\\
5.37918329751305	-0.024899947844224\\
5.38839422781701	-0.0266431091413768\\
5.39760515812097	-0.0282893269275029\\
5.40681608842493	-0.0298519574829612\\
5.41602701872889	-0.031318548270816\\
5.42523794903285	-0.0326117091764129\\
5.43444887933681	-0.0338034177640072\\
5.44365980964077	-0.0348419116581553\\
5.45287073994473	-0.0357301739213707\\
5.4620816702487	-0.0364626943707886\\
5.47129260055266	-0.037027391931467\\
5.48050353085662	-0.0374579054845174\\
5.48971446116058	-0.0376758028397042\\
5.49892539146454	-0.0377419387550759\\
5.5081363217685	-0.0377028815403104\\
5.51734725207246	-0.0374347749560631\\
5.52655818237642	-0.0371040732563621\\
5.53576911268038	-0.0365357339312009\\
5.54498004298434	-0.0358731355101654\\
5.56340190359226	-0.0341459724004611\\
5.57261283389622	-0.0331647315985233\\
5.6002456248081	-0.0295496562118629\\
5.60945655511207	-0.0281573947260529\\
5.63708934602395	-0.0237467103371021\\
5.70156585815167	-0.0125823321181162\\
5.71077678845563	-0.0110499761660972\\
5.72919864906356	-0.00815716307843495\\
5.73840957936752	-0.00680594568388848\\
5.75683143997544	-0.00427295967416796\\
5.78446423088732	-0.0012410623896848\\
5.79367516119128	-0.000517918115459537\\
5.82130795210316	0.00128792386071375\\
5.83051888240712	0.00149583420785859\\
5.84894074301504	0.00178275539174066\\
5.85815167331901	0.00169474885580101\\
5.86736260362297	0.00144364379410966\\
5.87657353392693	0.00106196484692411\\
5.88578446423089	0.000501063270013091\\
5.89499539453485	-0.000198134148920559\\
5.90420632483881	-0.00101058881375593\\
5.91341725514277	-0.00196209281915394\\
5.92262818544673	-0.00303241225487305\\
5.93183911575069	-0.00421564930974228\\
5.94105004605465	-0.00549360979960412\\
5.95026097635861	-0.00686930185400669\\
5.95947190666257	-0.0082842739549811\\
5.96868283696653	-0.00975569213328065\\
6.01473748848634	-0.0173246786675403\\
6.0239484187903	-0.0187867616217741\\
6.03315934909426	-0.0201496894695659\\
6.04237027939822	-0.0214717661697588\\
6.05158120970218	-0.0226731370330597\\
6.06079214000614	-0.0238046393750118\\
6.0700030703101	-0.024828738583885\\
6.07921400061406	-0.0257076632584212\\
6.08842493091802	-0.0264506194057379\\
6.09763586122198	-0.0270513505091152\\
6.10684679152594	-0.0275045836266727\\
6.11605772182991	-0.0278007794768591\\
6.12526865213387	-0.0279420549086691\\
6.13447958243783	-0.0279208663768191\\
6.14369051274179	-0.0277945319812023\\
6.15290144304575	-0.0274778767824397\\
6.16211237334971	-0.0270449634041405\\
6.17132330365367	-0.0264193460074935\\
6.18053423395763	-0.0257314321465731\\
6.18974516426159	-0.0248702628111435\\
6.19895609456555	-0.0239076200590187\\
6.21737795517347	-0.0216799089000386\\
6.22658888547743	-0.0204117799930934\\
6.25422167638932	-0.0162590566130998\\
6.2818544673012	-0.0115863636658506\\
6.30027632790912	-0.00837310520688028\\
6.31869818851704	-0.00515454025654982\\
6.34633097942892	-0.000497348760957195\\
6.35554190973288	0.000895900437537733\\
6.38317470064477	0.00492460922416349\\
6.39238563094873	0.00601051035759603\\
6.42922935216457	0.00959995337082908\\
6.43844028246853	0.0104537478555677\\
6.46607307338041	0.0115262651288823\\
6.47528400368437	0.0117085391424325\\
6.48449493398833	0.0116428127638617\\
6.49370586429229	0.0114503258779255\\
6.50291679459625	0.0111260482549476\\
6.51212772490022	0.0106483945916462\\
6.52133865520418	0.0100000451736566\\
6.53054958550814	0.00922903117767149\\
6.5397605158121	0.00834408858055724\\
6.54897144611606	0.00731654427570483\\
6.55818237642002	0.00616948182926791\\
6.56739330672398	0.00492982352109017\\
6.5858151673319	0.00218782203819323\\
6.61344795824378	-0.00234795050214309\\
6.64108074915566	-0.00702433418711479\\
6.65029167945963	-0.00854165513436023\\
6.65950260976359	-0.0100078936676073\\
6.66871354006755	-0.0114147682125587\\
6.67792447037151	-0.0127506499454544\\
6.68713540067547	-0.0140024700739367\\
6.69634633097943	-0.0151715428608892\\
6.70555726128339	-0.016212541329951\\
6.71476819158735	-0.0171349327882755\\
6.72397912189131	-0.0179312760152701\\
6.73319005219527	-0.018595631193346\\
6.74240098249923	-0.0191209618427788\\
6.75161191280319	-0.0194995626406076\\
6.76082284310715	-0.0197352733124738\\
6.77003377341111	-0.0198411307795965\\
6.77924470371508	-0.0198205687991422\\
6.78845563401904	-0.0196663738771612\\
6.797666564323	-0.0193451338905462\\
6.80687749462696	-0.0189642490911677\\
6.81608842493092	-0.0183969784056472\\
6.82529935523488	-0.0177422601444182\\
6.8437212158428	-0.0161546584339867\\
6.85293214614676	-0.0152046372379235\\
6.88056493705864	-0.0120348612076668\\
6.8897758673626	-0.010839492761761\\
6.91740865827449	-0.0071089944656535\\
6.95425237949033	-0.00195408521437557\\
6.98188517040221	0.00164577459920068\\
6.99109610070617	0.00280462249515345\\
7.01872889161805	0.00574345767099338\\
7.02793982192201	0.00657408654849334\\
7.07399447344182	0.00924569469012226\\
7.08320540374578	0.00953308281085441\\
7.1016272643537	0.00954984710227613\\
7.11083819465766	0.00950422004167173\\
7.12004912496162	0.0092038999993278\\
7.12926005526558	0.00876076074076515\\
7.13847098556954	0.00820974823603038\\
7.1476819158735	0.00751754467076893\\
7.15689284617746	0.006670128777019\\
7.16610377648142	0.00572402524035809\\
7.17531470678539	0.00466871013705727\\
7.18452563708935	0.00348463750012407\\
7.19373656739331	0.00219981310616468\\
7.20294749769727	0.000812427032537144\\
7.21215842800123	-0.000627177368464515\\
7.23058028860915	-0.00368540588039146\\
7.27663494012895	-0.0117164260600013\\
7.29505680073687	-0.0147695757962989\\
7.30426773104083	-0.0161963057857708\\
7.3134786613448	-0.0175468153446978\\
7.32268959164876	-0.01884255828055\\
7.33190052195272	-0.0200002254967089\\
7.34111145225668	-0.0210525782642517\\
7.35032238256064	-0.0219935112433696\\
7.3595333128646	-0.0228177276963546\\
7.36874424316856	-0.0235207552461834\\
7.37795517347252	-0.0240761037445267\\
7.38716610377648	-0.0244729169199918\\
7.39637703408044	-0.0247711417006684\\
7.4055879643844	-0.0249401821764881\\
7.41479889468836	-0.0249220869985383\\
7.42400982499232	-0.0248666738216876\\
7.44243168560025	-0.0242793492356128\\
7.45164261590421	-0.0237825496028954\\
7.46085354620817	-0.0232239643066983\\
7.47927540681609	-0.0217625495991225\\
7.48848633712005	-0.0209885037180193\\
7.51611912803193	-0.0180806309083259\\
7.54375191894381	-0.0147302398259015\\
7.58059564015966	-0.010010435253939\\
7.59901750076758	-0.00767647196011723\\
7.62665029167946	-0.00453387095824453\\
7.63586122198342	-0.0034916191022738\\
7.64507215228738	-0.00271751292583033\\
7.68191587350322	0.000226691544211732\\
7.69112680380718	0.000668062428335503\\
7.71875959471907	0.00163014110191462\\
7.72797052502303	0.00168093551252646\\
7.73718145532699	0.00160031735447497\\
7.74639238563095	0.00142051260922571\\
7.75560331593491	0.00113763685028978\\
7.76481424623887	0.000679905101682365\\
7.77402517654283	0.000122367605328577\\
7.78323610684679	-0.000533464524105298\\
7.79244703715075	-0.00132474664607507\\
7.80165796745471	-0.00222683266204626\\
7.81086889775867	-0.00320980615867583\\
7.82007982806264	-0.00428058607415238\\
7.82929075836659	-0.00545228781260398\\
7.83850168867056	-0.00668555457153452\\
7.85692354927848	-0.00927577531174428\\
7.90297820079828	-0.0160464754563492\\
7.91218913110224	-0.0173443606152563\\
7.9214000614062	-0.0185763634151446\\
7.93061099171016	-0.0197709093406928\\
7.93982192201412	-0.0208841644256434\\
7.94903285231808	-0.0218895157924823\\
7.95824378262204	-0.0228279553664077\\
7.96745471292601	-0.0236530015107217\\
7.97666564322997	-0.0243688336260579\\
7.98587657353393	-0.0249697038787406\\
7.99508750383789	-0.0254493603599659\\
8.00429843414185	-0.0257925613615946\\
8.01350936444581	-0.0260114729757479\\
8.02272029474977	-0.0261160083304812\\
8.03193122505373	-0.0260981381677379\\
8.04114215535769	-0.0259418703164016\\
8.05035308566165	-0.0257197021760884\\
8.05956401596561	-0.0253198042442957\\
8.06877494626957	-0.0248110889793622\\
8.07798587657353	-0.0242599472533005\\
8.09640773718145	-0.0228164470634553\\
8.12404052809334	-0.0200845968100936\\
8.15167331900522	-0.0168567819404242\\
8.20693890082898	-0.00985044957437253\\
8.23457169174086	-0.00657272204936632\\
8.24378262204483	-0.00556397639687134\\
8.27141541295671	-0.00285339269899154\\
8.28062634326067	-0.00222304283964192\\
8.31747006447651	1.57135550740151e-05\\
8.32668099478047	0.000271720002057663\\
8.33589192508443	0.000448689696835203\\
8.34510285538839	0.000514832050045655\\
8.35431378569236	0.000437158102652546\\
8.36352471599631	0.000284546738983593\\
8.37273564630028	-1.05330081865418e-05\\
8.38194657660424	-0.000412373824660861\\
8.3911575069082	-0.000885004331793837\\
8.40036843721216	-0.0015104631388887\\
8.40957936751612	-0.00219349126023083\\
8.41879029782008	-0.00296573401143974\\
8.42800122812404	-0.00381643832571044\\
8.44642308873196	-0.00571542945692904\\
8.46484494933988	-0.00778939351295271\\
8.50168867055573	-0.0120872985102292\\
8.52011053116365	-0.0141366077982301\\
8.53853239177157	-0.0159792343012661\\
8.54774332207553	-0.0168166131556298\\
8.55695425237949	-0.0175567734156097\\
8.56616518268345	-0.0182199619695407\\
8.57537611298741	-0.0188023739330543\\
8.58458704329137	-0.0193003237895457\\
8.59379797359533	-0.0196689130099958\\
8.60300890389929	-0.0199427131916092\\
8.61221983420325	-0.0201165145340916\\
8.62143076450722	-0.0201943306086676\\
8.63064169481117	-0.0201445521266894\\
8.63985262511514	-0.0200322864705846\\
8.6490635554191	-0.0197768332302903\\
8.65827448572306	-0.0194424421859178\\
8.66748541602702	-0.0190284051821301\\
8.67669634633098	-0.0184952623158825\\
8.68590727663494	-0.0179187507727594\\
8.6951182069389	-0.0172534169278631\\
8.70432913724286	-0.016528065080287\\
8.71354006754682	-0.0157401873927618\\
8.7411728584587	-0.0131390955561965\\
8.80564937058643	-0.00649126454319315\\
8.82407123119435	-0.00472877074690103\\
8.83328216149831	-0.00391965629030366\\
8.86091495241019	-0.00184055685792117\\
8.87012588271415	-0.00118594714724019\\
8.87933681301811	-0.000704398381394356\\
8.88854774332207	-0.000273956659222918\\
8.89775867362604	3.31824790507085e-05\\
8.90696960393	0.000288929144081962\\
8.91618053423396	0.000416810079464369\\
8.92539146453792	0.000462431391715867\\
8.93460239484188	0.000431341816724995\\
8.94381332514584	0.000265739224445838\\
8.9530242554498	4.82630989750987e-05\\
8.96223518575376	-0.000289762271645344\\
8.97144611605772	-0.000701654923242145\\
8.98065704636168	-0.00117771716793413\\
8.98986797666564	-0.00176035689296761\\
8.9990789069696	-0.00238012502543228\\
9.00828983727356	-0.00308021113614032\\
9.01750076757753	-0.00382832056764748\\
9.03592262818545	-0.00542907388484792\\
9.05434448879337	-0.00713548790300678\\
9.08197727970525	-0.00971376204586605\\
9.10039914031317	-0.0113394694105953\\
9.10961007061713	-0.0121010938430981\\
9.11882100092109	-0.0128196089915349\\
9.12803193122505	-0.0134700647178025\\
9.13724286152901	-0.0140653413668765\\
9.14645379183298	-0.0146022126044336\\
9.15566472213693	-0.0150750415489487\\
9.1648756524409	-0.0154519145705212\\
9.17408658274486	-0.0157591275910036\\
9.18329751304882	-0.0159902402254755\\
9.19250844335278	-0.0161386499562877\\
9.20171937365674	-0.0162049166774807\\
9.2109303039607	-0.0162140001034832\\
9.22014123426466	-0.0161077091838155\\
9.22935216456862	-0.0159647714310047\\
9.24777402517654	-0.0154249491712477\\
9.26619588578446	-0.0146198926695149\\
9.27540681608842	-0.0141298367652265\\
9.29382867669635	-0.0130448730500898\\
9.30303960700031	-0.0124586699476801\\
9.33988332821615	-0.00988910875575399\\
9.36751611912803	-0.00794517578173171\\
9.38593797973595	-0.00673414787323168\\
9.40435984034387	-0.00566508356125084\\
9.42278170095179	-0.00478094800178575\\
9.44120356155972	-0.00411920966420531\\
9.45962542216764	-0.00371398885500085\\
9.47804728277556	-0.00357384436643393\\
9.49646914338348	-0.00369828517118087\\
9.5148910039914	-0.00407633299216315\\
9.53331286459932	-0.00468598322743041\\
9.54252379490329	-0.0050744694740974\\
9.55173472520725	-0.00549555547751268\\
9.57015658581517	-0.00646542381940485\\
9.58857844642309	-0.00755030792623756\\
9.61621123733497	-0.00928263171343602\\
9.64384402824685	-0.0110010738017188\\
9.66226588885477	-0.0120600518783824\\
9.6806877494627	-0.0129812441769985\\
9.68989867976666	-0.0133907398059012\\
9.70832054037458	-0.0140745575500176\\
9.71753147067854	-0.0143309013103448\\
9.7267424009825	-0.0145471944326889\\
9.73595333128646	-0.0147182639148511\\
9.75437519189438	-0.0148782304035535\\
9.7727970525023	-0.0148286600947287\\
9.78200798280626	-0.0147197042110836\\
9.79121891311022	-0.0145782660746399\\
9.80042984341418	-0.0143727214849427\\
9.81885170402211	-0.0138803742385196\\
9.84648449493399	-0.012845989552785\\
9.86490635554191	-0.0120380032078131\\
9.92938286766963	-0.00913641888965699\\
9.93859379797359	-0.00874961363875393\\
9.95701565858152	-0.0080977561428579\\
9.96622658888548	-0.0077845323015282\\
9.9846484494934	-0.00733341660779274\\
9.99385937979736	-0.00711920530731547\\
10.0214921707092	-0.00680661332352983\\
10.0491249616211	-0.00687444690345629\\
10.076757752533	-0.00728474185237005\\
10.1043905434449	-0.00797997619715041\\
10.1320233343568	-0.00887652535127437\\
10.2057107767885	-0.0115034601103297\\
10.2241326373964	-0.0120471502828696\\
10.2333435677003	-0.0122935960814736\\
10.2517654283083	-0.0126999482837729\\
10.2701872889162	-0.0129723593795514\\
10.2886091495241	-0.0131165161869333\\
10.2978200798281	-0.0131414534618379\\
10.316241940436	-0.0130998614502236\\
10.3346638010439	-0.012932285200387\\
10.3622965919558	-0.0124550198163362\\
10.3899293828677	-0.0117740703721765\\
10.4544058949954	-0.00983050305634769\\
10.4728277556033	-0.00929185353928297\\
10.4912496162112	-0.00877585401505421\\
10.5188824071231	-0.00816063641936893\\
10.546515198035	-0.00774620747706933\\
10.5649370586429	-0.00761039761714422\\
10.5741479889469	-0.00755780674928985\\
10.5833589192508	-0.00754059467430146\\
10.6109917101627	-0.00764440508341835\\
10.6386245010746	-0.00795089158177475\\
10.6754682222905	-0.0086094763570923\\
10.7583665950261	-0.0103431341958551\\
10.785999385938	-0.010784620957951\\
10.8136321768499	-0.011082762869238\\
10.8412649677617	-0.0111970277763866\\
10.8596868283697	-0.011187327606283\\
10.8873196192815	-0.0110023901769516\\
10.9149524101934	-0.0106781549702539\\
10.9610070617132	-0.00988607106498485\\
11.025483573841	-0.00866951909396896\\
11.0623272950568	-0.00812295171913391\\
11.0991710162726	-0.00779350600442363\\
11.1268038071845	-0.0077139038960059\\
11.1544365980964	-0.00778224828814089\\
11.1820693890083	-0.00798895029664592\\
11.2097021799202	-0.00830173210141183\\
11.2649677617439	-0.00909116240076635\\
11.3018114829598	-0.00961592684654455\\
11.3294442738717	-0.00994623050562815\\
11.3570770647835	-0.0101903444402538\\
11.3847098556954	-0.0103291710363216\\
11.4123426466073	-0.0103541836323799\\
11.4399754375192	-0.010265533061613\\
11.476819158735	-0.00999257156069966\\
11.5412956708628	-0.00931593456837376\\
11.5781393920786	-0.00893484440262249\\
11.5965612526865	-0.00876747681474832\\
11.6334049739024	-0.00853367765507151\\
11.6702486951182	-0.0084538992543628\\
11.707092416334	-0.00853804162864691\\
11.7531470678539	-0.00885099318135651\\
11.7992017193737	-0.00928933828884837\\
11.8544673011974	-0.00983537262101919\\
11.8913110224133	-0.0101179390270776\\
11.9281547436291	-0.0102867716555579\\
11.9649984648449	-0.0103244460281893\\
12.0018421860608	-0.0102365597621894\\
12.0478968375806	-0.00998645251948105\\
12.1492170709242	-0.00933230698489851\\
12.176849861836	-0.00920570222372241\\
12.2136935830519	-0.00912073255362245\\
12.2597482345717	-0.00916787746993464\\
12.3058028860915	-0.00934794327010025\\
12.4439668406509	-0.0100628495338277\\
12.4715996315628	-0.0101356525023721\\
12.5084433527786	-0.0101571421063724\\
12.5544980042984	-0.0100610232585616\\
12.6097635861222	-0.00982361913272811\\
12.7018728891618	-0.00938065187231452\\
12.7571384709856	-0.00923253000491009\\
12.7939821922014	-0.00920504356843388\\
12.8492477740252	-0.00928988326247904\\
12.9229352164569	-0.0095204703554348\\
12.9874117285846	-0.00969935122542331\\
13.0334663801044	-0.00975543420531189\\
13.0795210316242	-0.00973057993198978\\
13.125575683144	-0.00963046914833399\\
13.2913724286153	-0.00914675318871794\\
13.3374270801351	-0.00911177992225909\\
13.3926926619589	-0.00915967072811874\\
13.4571691740866	-0.00929780645601674\\
13.5492784771262	-0.00949511599308117\\
13.60454405895	-0.00954166392436484\\
13.6690205710777	-0.00949969061017342\\
13.7611298741173	-0.00933407075637049\\
13.8440282468529	-0.00921907778041486\\
13.8992938286767	-0.00920866464900882\\
13.9729812711084	-0.00928989359487886\\
14.1479889468836	-0.0095504350202269\\
14.2032545287074	-0.00955310174416901\\
14.286152901443	-0.00947694704333024\\
14.4151059256985	-0.00934623745555996\\
14.5072152287381	-0.00936320074179875\\
14.755910346945	-0.00951480740771515\\
14.9309180227203	-0.00934285096348653\\
14.995394534848	-0.00929275558315901\\
};
%%%\addlegendentry{data9}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-0.000220149140943704\\
0.0184218606079209	-0.000804663953921647\\
0.0276327909118823	-0.00168013757500418\\
0.0368437212158437	-0.00279402220378344\\
0.0460546515198033	-0.00410287584031721\\
0.0552655818237646	-0.00558962862525547\\
0.0644765121277242	-0.00721423304162094\\
0.0736874424316856	-0.00896879790265537\\
0.0828983727356469	-0.0108401921157277\\
0.0921093030396065	-0.0128184701664296\\
0.101320233343568	-0.0148993780904085\\
0.110531163647529	-0.0170597321136441\\
0.119742093951489	-0.0193465900907803\\
0.12895302425545	-0.0216968001395781\\
0.13816395455941	-0.0241183427872009\\
0.147374884863371	-0.0266597508172168\\
0.156585815167332	-0.0292486614181442\\
0.184218606079215	-0.0375599531654203\\
0.202640466687136	-0.0434965660793853\\
0.221062327295057	-0.0497025043451629\\
0.230273257599018	-0.0528826813597156\\
0.239484187902978	-0.0561078933053469\\
0.2579060485109	-0.0627001827904312\\
0.294749769726742	-0.0760225454561496\\
0.313171630334663	-0.0826573906172623\\
0.331593490942586	-0.0889868338703632\\
0.340804421246546	-0.0921416487162077\\
0.350015351550507	-0.0952240525909165\\
0.386859072766349	-0.106384012441916\\
0.39607000307031	-0.108821830202283\\
0.432913724286152	-0.117659773448548\\
0.469757445501996	-0.123722028167695\\
0.478968375805957	-0.124945701281543\\
0.506601166717839	-0.12748382865246\\
0.515812097021799	-0.127858588746664\\
0.543444887933681	-0.128454261655074\\
0.552655818237643	-0.128598102922949\\
0.561866748541602	-0.128326787038207\\
0.571077678845564	-0.12798367795094\\
0.580288609149525	-0.127468031865105\\
0.589499539453485	-0.126897122971199\\
0.598710469757446	-0.126130916071279\\
0.607921400061405	-0.125313033660465\\
0.617132330365367	-0.124365525757288\\
0.626343260669328	-0.123331939394596\\
0.635554190973288	-0.122224326568951\\
0.653976051581211	-0.119749075592328\\
0.66318698188517	-0.11840969358026\\
0.672397912189131	-0.117005435139056\\
0.681608842493091	-0.115548619380586\\
0.690819772797052	-0.114046364680709\\
0.709241633404973	-0.110933973853907\\
0.727663494012896	-0.107723905519693\\
0.782929075836659	-0.0979987218115443\\
0.801350936444582	-0.0948514922203696\\
0.819772797052503	-0.0917953393075042\\
0.838194657660424	-0.0888453146794888\\
0.856616518268345	-0.08601256580803\\
0.875038378876267	-0.0832765772913824\\
0.893460239484188	-0.0806405392129008\\
0.911882100092109	-0.0780799566274517\\
0.939514891003991	-0.0743328045906502\\
0.976358612219833	-0.0693547443051443\\
1.00399140313172	-0.0655397935656801\\
1.0316241940436	-0.0615126373850359\\
1.04083512434756	-0.0601332192007273\\
1.05925698495548	-0.0572668032105454\\
1.06846791525944	-0.0557733281395887\\
1.08688977586736	-0.0527123207100733\\
1.10531163647528	-0.049453619980234\\
1.11452256677924	-0.0478103128687923\\
1.13294442738717	-0.0443070910197854\\
1.14215535769113	-0.0425226465248159\\
1.16978814860301	-0.0368806874400338\\
1.17899907890697	-0.0349140911134267\\
1.21584280012281	-0.0268004486154467\\
1.23426466073073	-0.0225510759681242\\
1.25268652133865	-0.0182200874023959\\
1.28031931225054	-0.0116298084015813\\
1.30795210316242	-0.00504863332404604\\
1.32637396377034	-0.00074346764205302\\
1.3355848940743	0.00137948161166079\\
1.35400675468222	0.00549723496718002\\
1.36321768498618	0.00749491432306826\\
1.37242861529014	0.00941611594094205\\
1.39085047589807	0.013162511076267\\
1.40006140620203	0.0149014350219918\\
1.41848326680995	0.0182780652228942\\
1.43690512741787	0.021310231070224\\
1.44611605772183	0.0227139355888912\\
1.45532698802579	0.0240573932126278\\
1.46453791832975	0.0252856362760294\\
1.47374884863371	0.0264394096044178\\
1.48295977893767	0.0275198605548255\\
1.49217070924163	0.0285004971286451\\
1.50138163954559	0.0293905423408862\\
1.51059256984956	0.0302130043973161\\
1.51980350015352	0.0309489091522988\\
1.52901443045748	0.0315990864538094\\
1.53822536076144	0.0321665075703645\\
1.5474362910654	0.0326637008225248\\
1.55664722136936	0.0330851836478523\\
1.56585815167332	0.0334443829385833\\
1.57506908197728	0.0337400521001161\\
1.58428001228124	0.0339540281152644\\
1.5934909425852	0.0341245514521784\\
1.60270187288916	0.0342536834304479\\
1.62112373349708	0.034321271923389\\
1.63033466380104	0.034300362237083\\
1.65796745471293	0.0340442421251534\\
1.66717838501689	0.0339169444790937\\
1.70402210623273	0.033195749652517\\
1.75007675775253	0.0321716608358145\\
1.77770954866441	0.0316107624805539\\
1.81455326988026	0.031049737135131\\
1.84218606079214	0.0307833927040519\\
1.86981885170402	0.0306608218236768\\
1.88824071231194	0.0306317441754693\\
1.95271722443967	0.0306169640014993\\
1.97113908504759	0.0305059549095077\\
1.98035001535155	0.0304260531572567\\
1.99877187595947	0.0301353893472598\\
2.00798280626343	0.0299554904646655\\
2.02640466687135	0.0294450524524787\\
2.04482652747927	0.0287493417200722\\
2.0632483880872	0.0278358649896653\\
2.08167024869512	0.0266922716694467\\
2.09088117899908	0.0260190526392101\\
2.10009210930304	0.0252923590399501\\
2.109303039607	0.0245166402681551\\
2.11851396991096	0.0236733313374593\\
2.12772490021492	0.0227691682876454\\
2.13693583051888	0.0218144438127936\\
2.14614676082284	0.020805846414012\\
2.16456862143076	0.0186157301423542\\
2.17377955173473	0.0174588340673143\\
2.18299048203869	0.0162470254550513\\
2.20141234264661	0.0137307085864471\\
2.22904513355849	0.00970598608966888\\
2.27509978507829	0.00271010055861609\\
2.29352164568621	-0.000102734126029347\\
2.3211544365981	-0.00423271233654887\\
2.33036536690206	-0.00556143901568795\\
2.35799815781394	-0.00941273571703327\\
2.3672090881179	-0.0105979787586783\\
2.39484187902978	-0.0140269879897197\\
2.4132637396377	-0.0159398523519538\\
2.43168560024563	-0.0178297095615552\\
2.44089653054959	-0.0187252753849254\\
2.48695118206939	-0.0220877645805224\\
2.49616211237335	-0.0227044500526503\\
2.51458397298127	-0.0236276435562495\\
2.53300583358919	-0.0243452763900525\\
2.55142769419711	-0.0248847619442625\\
2.56984955480504	-0.025269437925818\\
2.579060485109	-0.0254155540790126\\
2.59748234571692	-0.0256119786442959\\
2.61590420632484	-0.0256966230501536\\
2.63432606693276	-0.025703441170764\\
2.66195885784464	-0.0256246703018022\\
2.68959164875652	-0.0255386034232004\\
2.70801350936445	-0.0255383537530331\\
2.72643536997237	-0.0255872951237723\\
2.74485723058029	-0.0257461097078071\\
2.76327909118821	-0.0260213870993553\\
2.78170095179613	-0.0264321181182883\\
2.79091188210009	-0.026677133903183\\
2.80012281240405	-0.0269641698663747\\
2.80933374270801	-0.0272869383126917\\
2.81854467301197	-0.0276438801496308\\
2.8369665336199	-0.0284533915389549\\
2.85538839422782	-0.0293809613083234\\
2.87381025483574	-0.0303961214977146\\
2.90144304574762	-0.032052552282936\\
2.94749769726742	-0.0348956721430085\\
2.97513048817931	-0.0364897786917506\\
3.00276327909119	-0.0378800555302945\\
3.01197420939515	-0.038272827529557\\
3.02118513969911	-0.0386303912483292\\
3.03960700030703	-0.0392326419294644\\
3.04881793061099	-0.0394722443614839\\
3.07645072152287	-0.0398767090700254\\
3.08566165182683	-0.0399666931632208\\
3.12250537304268	-0.0396192578504468\\
3.15013816395456	-0.0387509274911633\\
3.16856002456248	-0.0378732482740851\\
3.17777095486644	-0.0373716400653858\\
3.19619281547436	-0.0362113626795697\\
3.21461467608228	-0.0348139894456985\\
3.22382560638625	-0.0340626260195993\\
3.24224746699417	-0.0324364978676481\\
3.26066932760209	-0.0306291257150271\\
3.26988025790605	-0.0296981969775061\\
3.28830211851397	-0.0277288963995126\\
3.30672397912189	-0.0256750769589225\\
3.36198956094566	-0.0194033094024206\\
3.38962235185754	-0.0164498261670154\\
3.40804421246546	-0.0146370161669207\\
3.41725514276942	-0.0137754298678221\\
3.42646607307338	-0.0129611495870101\\
3.43567700337734	-0.012189303357566\\
3.4448879336813	-0.0114674545874198\\
3.45409886398526	-0.0107887613977624\\
3.46330979428922	-0.0101668855783625\\
3.47252072459318	-0.00958133168606423\\
3.48173165489714	-0.00904930408886884\\
3.49094258520111	-0.00858731066389318\\
3.50015351550507	-0.00815945799817719\\
3.50936444580903	-0.00778751907945008\\
3.51857537611299	-0.00746404598834438\\
3.52778630641695	-0.00718731261895122\\
3.53699723672091	-0.00695608581731122\\
3.54620816702487	-0.00677081633476462\\
3.56463002763279	-0.00650475702685682\\
3.58305188824071	-0.00637699786247303\\
3.60147374884863	-0.00634285075846464\\
3.63831747006448	-0.00647246763387876\\
3.67516119128032	-0.00663701566494446\\
3.69358305188824	-0.00668550244161636\\
3.72121584280012	-0.00662314571174782\\
3.748848633712	-0.0063149147903836\\
3.75805956401597	-0.00616064354979251\\
3.78569235492785	-0.00551518353915625\\
3.82253607614369	-0.00409139934047253\\
3.83174700644765	-0.00366288953962091\\
3.86859072766349	-0.00160980045685477\\
3.88701258827142	-0.000389317094452224\\
3.90543444887934	0.000935075259999252\\
3.92385630948726	0.00233411627656643\\
3.9607000307031	0.00524963030923864\\
3.97912189131102	0.00669319605738572\\
3.99754375191894	0.00807575917698067\\
4.01596561252687	0.00934825119382054\\
4.02517654283083	0.0099440146466101\\
4.04359840343875	0.011032857349063\\
4.06202026404667	0.0119395477966044\\
4.08044212465459	0.0126457965071207\\
4.09886398526251	0.0131375905768039\\
4.10807491556647	0.0132974089161877\\
4.11728584587043	0.0134125446777826\\
4.12649677617439	0.0134616225777933\\
4.13570770647835	0.0134543962286031\\
4.14491863678231	0.0133917853549477\\
4.15412956708628	0.0132727609676913\\
4.16334049739024	0.0131079404651917\\
4.1725514276942	0.012891107510745\\
4.19097328830212	0.0123082415526419\\
4.20018421860608	0.0119562341649484\\
4.20939514891004	0.011563579430403\\
4.22781700951796	0.0106827693944567\\
4.25544980042984	0.00916058200665937\\
4.31071538225361	0.00582193703319867\\
4.32913724286153	0.00472641576692823\\
4.34755910346945	0.00365946106628989\\
4.37519189438133	0.00223954072887977\\
4.38440282468529	0.00182019665124855\\
4.40282468529321	0.00104719544993337\\
4.42124654590114	0.000478287342501105\\
4.43966840650906	-6.22911009759974e-05\\
4.44887933681302	-0.000259385577429327\\
4.4765121277249	-0.000645676774425397\\
4.50414491863678	-0.000711675753464647\\
4.53177770954867	-0.000485720475515095\\
4.54098863985262	-0.000375505471856385\\
4.55941050046055	-5.98298902332317e-05\\
4.57783236106847	0.000322566939093605\\
4.64230887319619	0.0017517468596715\\
4.66073073380411	0.00205337488337065\\
4.67915259441204	0.00225211108147683\\
4.69757445501996	0.00231321825602038\\
4.71599631562788	0.00220351271228481\\
4.7344181762358	0.00194065178650149\\
4.75284003684372	0.00147288201306139\\
4.76205096714768	0.00117634803166489\\
4.77126189745164	0.00082701526594775\\
4.7804728277556	0.000433339286816548\\
4.78968375805956	-6.89302628131827e-06\\
4.79889468836353	-0.000495646670497507\\
4.80810561866749	-0.0010236296881363\\
4.82652747927541	-0.00218635133364309\\
4.84494933988333	-0.00349623547147182\\
4.86337120049125	-0.0049087769364462\\
4.88179306109917	-0.00640099345880962\\
4.9462695732269	-0.0117721590077924\\
4.97390236413878	-0.013963194018265\\
4.98311329444274	-0.0146480546080099\\
5.00153515505066	-0.0158796744635499\\
5.01995701565858	-0.0170637859436891\\
5.05680073687442	-0.0188702364908107\\
5.06601166717839	-0.019238914287925\\
5.07522259748235	-0.019543263801685\\
5.08443352778631	-0.0198095178142133\\
5.10285538839423	-0.0201968379600519\\
5.12127724900215	-0.0203742826362721\\
5.13048817930611	-0.020428166985285\\
5.14891003991403	-0.0203483546629943\\
5.15812097021799	-0.0202373016688302\\
5.17654283082591	-0.0199199637101284\\
5.18575376112987	-0.0197289619207996\\
5.21338655204176	-0.0189148219966722\\
5.23180841264968	-0.01822460380553\\
5.2502302732576	-0.0174641403528213\\
5.31470678538532	-0.0146593757138795\\
5.33312864599324	-0.0139388153220477\\
5.35155050660117	-0.0133333232320929\\
5.36997236720909	-0.0128550973614683\\
5.38839422781701	-0.0125226477295328\\
5.39760515812097	-0.0124171996703986\\
5.40681608842493	-0.0123449089738354\\
5.41602701872889	-0.0123103510465263\\
5.43444887933681	-0.012389638689692\\
5.44365980964077	-0.0124890903527053\\
5.45287073994473	-0.0126285661575398\\
5.4620816702487	-0.0128066212258702\\
5.48050353085662	-0.0132686019583641\\
5.49892539146454	-0.0138693951969913\\
5.5081363217685	-0.014201047152385\\
5.52655818237642	-0.0149396258016932\\
5.5541909732883	-0.0161624034330714\\
5.6002456248081	-0.018228250660103\\
5.62787841571999	-0.019326193562538\\
5.63708934602395	-0.0196794836320144\\
5.66472213693583	-0.0204904783155602\\
5.67393306723979	-0.0207121157956198\\
5.69235492784771	-0.0210408532400184\\
5.70156585815167	-0.0211515269899909\\
5.71077678845563	-0.0212116779548168\\
5.72919864906356	-0.0211890205416765\\
5.73840957936752	-0.0211160224164431\\
5.75683143997544	-0.0208640046172786\\
5.78446423088732	-0.0201151421215719\\
5.79367516119128	-0.0197602245064026\\
5.82130795210316	-0.0185623011422589\\
5.83972981271108	-0.0175307139509329\\
5.84894074301504	-0.0170061141699591\\
5.86736260362297	-0.0158261704697331\\
5.88578446423089	-0.014547524160081\\
5.91341725514277	-0.0125204455862047\\
5.94105004605465	-0.0104660387119697\\
5.95947190666257	-0.00914528084695476\\
5.97789376727049	-0.00791352081421692\\
5.98710469757446	-0.00730934560390217\\
6.00552655818238	-0.00622572487556106\\
6.0239484187903	-0.00529784558560564\\
6.04237027939822	-0.00453910328962692\\
6.06079214000614	-0.00395608416243931\\
6.0700030703101	-0.00372584122861674\\
6.07921400061406	-0.00355091991309564\\
6.08842493091802	-0.0034236454802663\\
6.09763586122198	-0.00334291298377387\\
6.10684679152594	-0.00330748839586015\\
6.11605772182991	-0.00331745689480023\\
6.12526865213387	-0.00336943475666729\\
6.14369051274179	-0.00358185838474689\\
6.16211237334971	-0.00393278228503569\\
6.18053423395763	-0.00439576229859284\\
6.19895609456555	-0.00494203795593684\\
6.23579981578139	-0.00615970909710306\\
6.26343260669328	-0.00707245825351777\\
6.2818544673012	-0.00765296916912206\\
6.30027632790912	-0.00813371525398132\\
6.31869818851704	-0.0085754427281266\\
6.34633097942892	-0.00899646159405521\\
6.36475284003684	-0.00905714983330519\\
6.38317470064477	-0.0090877934212763\\
6.39238563094873	-0.00900377091618232\\
6.43844028246853	-0.00820696506940699\\
6.46607307338041	-0.00727934259443863\\
6.47528400368437	-0.0069309461557836\\
6.49370586429229	-0.0061171075834725\\
6.51212772490022	-0.00522331924481634\\
6.5397605158121	-0.00377255451398106\\
6.57660423702794	-0.00181246037752025\\
6.5858151673319	-0.00133855843720632\\
6.61344795824378	-5.54316626217854e-05\\
6.6318698188517	0.000662611725550377\\
6.65029167945963	0.00124019176943868\\
6.65950260976359	0.00146733648911379\\
6.66871354006755	0.00165710022305632\\
6.67792447037151	0.00180216040235237\\
6.68713540067547	0.00190490712813407\\
6.69634633097943	0.00196707362991155\\
6.70555726128339	0.00197384230609998\\
6.71476819158735	0.001933880042019\\
6.72397912189131	0.00184758692231313\\
6.73319005219527	0.00171579274183387\\
6.74240098249923	0.00153893343112799\\
6.75161191280319	0.00131716805761961\\
6.76082284310715	0.00105448394718799\\
6.77003377341111	0.000756469100888779\\
6.77924470371508	0.000425096982707984\\
6.78845563401904	6.10336136990242e-05\\
6.80687749462696	-0.00075659897214031\\
6.82529935523488	-0.00167528347805579\\
6.85293214614676	-0.00315272881999817\\
6.8897758673626	-0.00517716350230835\\
6.91740865827449	-0.00664715502036728\\
6.95425237949033	-0.0083463552900529\\
6.99109610070617	-0.00960423998131787\\
7.01872889161805	-0.010179500160854\\
7.02793982192201	-0.0103128512869031\\
7.07399447344182	-0.0103988348559341\\
7.08320540374578	-0.0103434079468521\\
7.11083819465766	-0.00991862412620925\\
7.12926005526558	-0.0094765298464754\\
7.1476819158735	-0.00895007592220232\\
7.17531470678539	-0.00803997637737908\\
7.22136935830519	-0.00646929473266056\\
7.23058028860915	-0.00617142203936538\\
7.25821307952103	-0.00542394769646748\\
7.27663494012895	-0.0050534337856476\\
7.29505680073687	-0.00481057298214083\\
7.30426773104083	-0.00474749975483846\\
7.32268959164876	-0.00471672390345468\\
7.33190052195272	-0.0047690285718609\\
7.34111145225668	-0.00485887180063926\\
7.35032238256064	-0.00498601689599631\\
7.3595333128646	-0.00515000873458682\\
7.36874424316856	-0.005350169188441\\
7.37795517347252	-0.00559148764081208\\
7.39637703408044	-0.00617914896259109\\
7.4055879643844	-0.00651518118424121\\
7.42400982499232	-0.0072735549728602\\
7.44243168560025	-0.00812566118917246\\
7.47006447651213	-0.00952092004668792\\
7.52533005833589	-0.0123622400717291\\
7.54375191894381	-0.0132620055425221\\
7.5713847098557	-0.01444439199018\\
7.59901750076758	-0.0153887909739758\\
7.62665029167946	-0.0159967172043114\\
7.63586122198342	-0.0161944578458399\\
7.65428308259134	-0.0162749126753212\\
7.68191587350322	-0.0163642853739088\\
7.69112680380718	-0.0162781563941046\\
7.71875959471907	-0.0158773542860402\\
7.72797052502303	-0.0156596400833831\\
7.74639238563095	-0.0151338940770582\\
7.75560331593491	-0.014835632547662\\
7.77402517654283	-0.0141518181196876\\
7.79244703715075	-0.0133998079210222\\
7.82929075836659	-0.0117794409658174\\
7.85692354927848	-0.0105836635786609\\
7.8753454098864	-0.00984855793711858\\
7.89376727049432	-0.00919389261492221\\
7.91218913110224	-0.00864178613431221\\
7.93061099171016	-0.00820709165621203\\
7.93982192201412	-0.00803720027888133\\
7.95824378262204	-0.00780831528505743\\
7.96745471292601	-0.00774594395376837\\
7.97666564322997	-0.00771893988926742\\
7.98587657353393	-0.00772696800887651\\
7.99508750383789	-0.00776978328112676\\
8.01350936444581	-0.00796049665180298\\
8.03193122505373	-0.00826571294068579\\
8.05035308566165	-0.00867109729643722\\
8.06877494626957	-0.00917403767481062\\
8.08719680687749	-0.00972743398133424\\
8.11482959778938	-0.010620967124277\\
8.15167331900522	-0.0118072067859245\\
8.1793061099171	-0.0125962953551237\\
8.20693890082898	-0.0132205711047231\\
8.23457169174086	-0.0136047745266836\\
8.24378262204483	-0.0136850560450998\\
8.27141541295671	-0.0137459666409327\\
8.28983727356463	-0.0135451290023649\\
8.31747006447651	-0.0132023971781674\\
8.33589192508443	-0.0127609466731453\\
8.34510285538839	-0.0125014990001286\\
8.36352471599631	-0.0119021277830864\\
8.38194657660424	-0.0112134857570503\\
8.40036843721216	-0.0104638665860435\\
8.437212158428	-0.00887239664080575\\
8.46484494933988	-0.00769877193570068\\
8.4832668099478	-0.00697907685122345\\
8.50168867055573	-0.00633497098222691\\
8.52011053116365	-0.00577470290562943\\
8.53853239177157	-0.00533496473482664\\
8.54774332207553	-0.00515478523822921\\
8.56616518268345	-0.00490375523042097\\
8.58458704329137	-0.00476949864405896\\
8.60300890389929	-0.00477713391156165\\
8.62143076450722	-0.00489920612184314\\
8.63985262511514	-0.00513232594139978\\
8.65827448572306	-0.00546944987088693\\
8.67669634633098	-0.00588341657928915\\
8.6951182069389	-0.00635255798919943\\
8.73196192815474	-0.00738787144690356\\
8.76880564937059	-0.00841289446408844\\
8.79643844028247	-0.00907522572364172\\
8.81486030089039	-0.0094219845335477\\
8.83328216149831	-0.00971725483623409\\
8.87012588271415	-0.0100238410869675\\
8.88854774332207	-0.0100164642986371\\
8.90696960393	-0.00990735362259798\\
8.92539146453792	-0.00969663797731357\\
8.94381332514584	-0.00940035909157544\\
8.96223518575376	-0.00903106370467377\\
8.98065704636168	-0.00860408256494694\\
9.01750076757753	-0.00764807913271426\\
9.05434448879337	-0.00670381115078555\\
9.07276634940129	-0.00628632608692747\\
9.09118821000921	-0.00592820890263468\\
9.10961007061713	-0.00564487515865864\\
9.12803193122505	-0.00545220599720331\\
9.14645379183298	-0.0053539135389471\\
9.15566472213693	-0.00533884037123222\\
9.17408658274486	-0.00539556193072777\\
9.19250844335278	-0.00554586942834767\\
9.2109303039607	-0.00578275540418005\\
9.22935216456862	-0.0061047072385616\\
9.2569849554805	-0.00671726209115597\\
9.27540681608842	-0.00718042337655689\\
9.35830518882407	-0.00936486577408502\\
9.37672704943199	-0.00977516204202722\\
9.39514891003991	-0.0101308698181697\\
9.41357077064784	-0.0104168532387856\\
9.42278170095179	-0.0105407134560931\\
9.44120356155972	-0.0107134196642793\\
9.45962542216764	-0.0108034613961614\\
9.47804728277556	-0.0108142435923995\\
9.49646914338348	-0.0107511495782475\\
9.5148910039914	-0.0106220872079046\\
9.54252379490329	-0.0103272353378081\\
9.57015658581517	-0.00995359795932238\\
9.63463309794289	-0.00903940372605305\\
9.66226588885477	-0.00874125507455403\\
9.68989867976666	-0.00855943709864349\\
9.70832054037458	-0.00850848193519305\\
9.7267424009825	-0.00852410426096029\\
9.74516426159042	-0.00860201745626199\\
9.76358612219834	-0.00873438122805048\\
9.78200798280626	-0.00891967054894138\\
9.80042984341418	-0.00915151332701569\\
9.82806263432607	-0.0095611188329876\\
9.91096100706171	-0.0108747198362025\\
9.93859379797359	-0.0112189391274065\\
9.96622658888548	-0.0114650043427762\\
9.99385937979736	-0.0115956736372897\\
10.0214921707092	-0.0116046377043801\\
10.0491249616211	-0.0114934318042561\\
10.085968682837	-0.0111897052404384\\
10.1136014737488	-0.0108888370024847\\
10.2057107767885	-0.00981410690552487\\
10.2333435677003	-0.00958352975126608\\
10.2609763586122	-0.00943808381088651\\
10.2793982192201	-0.00938672353364289\\
10.2978200798281	-0.00937366846732246\\
10.3254528707399	-0.0094256442026488\\
10.3438747313479	-0.00950078918289599\\
10.3807184525637	-0.00971609875688095\\
10.4820386859073	-0.0103770946277812\\
10.5004605465152	-0.0104471179132197\\
10.5280933374271	-0.0105007527958403\\
10.555726128339	-0.010485159294122\\
10.5833589192508	-0.0103998074680778\\
10.6202026404667	-0.0101843315746706\\
10.6570463616825	-0.00989332247423569\\
10.7583665950261	-0.00904267258146696\\
10.8044212465459	-0.00881176818202967\\
10.8320540374578	-0.0087450551204391\\
10.8596868283697	-0.00873539981914462\\
10.8965305495855	-0.00881142546866975\\
10.9333742708013	-0.00894801558717973\\
11.0531163647528	-0.00943230716568522\\
11.0807491556647	-0.00947575255561084\\
11.1083819465766	-0.00948629229361408\\
11.1452256677924	-0.00943529470279714\\
11.1820693890083	-0.00932846327147097\\
11.3202333435677	-0.00882517807650274\\
11.3662879950875	-0.00878415653239095\\
11.3939207859994	-0.00880451254592174\\
11.4307645072152	-0.00888324571069887\\
11.4676082284311	-0.00900801757490299\\
11.6057721829905	-0.0095307850950892\\
11.6518268345103	-0.00960654832987373\\
11.6886705557261	-0.00961395309644431\\
11.7347252072459	-0.00956826555704282\\
11.7992017193737	-0.00944909094561197\\
11.8636782315014	-0.00935132342706702\\
11.9189438133251	-0.00933878965897605\\
11.9649984648449	-0.00939312814839965\\
12.0478968375806	-0.00959521732630186\\
12.1400061406202	-0.00981801375762892\\
12.195271722444	-0.00987376255888961\\
12.2413263739638	-0.00986333944807605\\
12.2873810254836	-0.00980763463185497\\
12.4715996315628	-0.00953110773517452\\
12.5452870739945	-0.00954808195160517\\
12.7295056800737	-0.00970116346569228\\
12.7847712618975	-0.00967950360486292\\
12.8676696346331	-0.00957023019421221\\
13.0058335891925	-0.00938100027587296\\
13.0610991710163	-0.00935590323835989\\
13.1624194043598	-0.00939263622474407\\
13.3005833589192	-0.00944403527837778\\
13.3834817316549	-0.00941209705982615\\
13.5677003377341	-0.00930928089671745\\
13.6505987104698	-0.0093279154390018\\
13.8808719680688	-0.00944794205966382\\
14.2308873196193	-0.0094424188883977\\
14.4335277863064	-0.00950763188987658\\
14.5809026711698	-0.00945761771406239\\
14.7466994166411	-0.00940902394218845\\
14.995394534848	-0.00940087182742211\\
};
%%%\addlegendentry{data10}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	4.46817983501546e-07\\
0.0736874424316856	3.58686080144111e-05\\
0.13816395455941	0.000135754058637971\\
0.2579060485109	0.000405763886725197\\
0.350015351550507	0.000662300732157561\\
0.423702793982192	0.000944276076507933\\
0.571077678845564	0.00154856036181705\\
0.626343260669328	0.00169612243783668\\
0.681608842493091	0.00178180690595653\\
0.746085354620817	0.00181560287878924\\
0.810561866748541	0.00178208092811971\\
0.865827448572306	0.00168474295008458\\
0.911882100092109	0.00154043009936444\\
0.957936751611912	0.00133071562405185\\
1.00399140313172	0.00105470304721678\\
1.05004605465152	0.0007167650775326\\
1.09610070617132	0.000320197791339183\\
1.15136628799509	-0.000222758533116263\\
1.20663186981885	-0.000833790844072979\\
1.26189745164262	-0.00150853318383604\\
1.32637396377034	-0.00236399396024289\\
1.40927233650599	-0.00353719027044974\\
1.66717838501689	-0.00724098645899751\\
1.73165489714461	-0.0080894288014246\\
1.79613140927234	-0.00886692381641474\\
1.8513969910961	-0.00946433793057189\\
1.8974516426159	-0.00990717929053275\\
1.94350629413571	-0.0102967334817823\\
1.98956094565551	-0.0106286028891471\\
2.03561559717532	-0.0108977615134265\\
2.08167024869512	-0.011099931784937\\
2.11851396991096	-0.0112127782842624\\
2.16456862143076	-0.0112900713706416\\
2.20141234264661	-0.0113037259127324\\
2.24746699416641	-0.011259202978847\\
2.30273257599018	-0.0111202014192333\\
2.34878722750998	-0.0109389388768264\\
2.40405280933374	-0.0106477504393823\\
2.45931839115751	-0.0102853447762303\\
2.51458397298127	-0.00986188550296774\\
2.579060485109	-0.00930679328767603\\
2.6711697881486	-0.00843763688688526\\
2.91986490635554	-0.00604534587864691\\
2.99355234878723	-0.00542427120857703\\
3.05802886091495	-0.00494308348531725\\
3.11329444273872	-0.00458669955050439\\
3.17777095486644	-0.00423638202746979\\
3.25145839729813	-0.00393634138496779\\
3.30672397912189	-0.0037857105853103\\
3.35277863064169	-0.00370595096465998\\
3.42646607307338	-0.00366142989225438\\
3.50936444580903	-0.00373109568177021\\
3.58305188824071	-0.00388042857107962\\
3.64752840036844	-0.00406858018249245\\
3.73963770340804	-0.00440979180383572\\
3.85937979735953	-0.00493293445954102\\
4.13570770647835	-0.00617682306911149\\
4.23702793982192	-0.00655467058360948\\
4.32913724286153	-0.00683538268092754\\
4.42124654590114	-0.00705040524496248\\
4.51335584894074	-0.00719784676403989\\
4.62388701258827	-0.00730184799350297\\
4.77126189745164	-0.0073293147625737\\
4.92784771261898	-0.00727265841448066\\
5.37918329751305	-0.00706720862710952\\
5.54498004298434	-0.00706840063446812\\
5.7660423702794	-0.00713732873116513\\
6.22658888547743	-0.00729813270644541\\
6.47528400368437	-0.00730628917165355\\
6.86214307645072	-0.00723867996016203\\
7.21215842800123	-0.00720503506776637\\
7.55296284924777	-0.00724364880326078\\
8.27141541295671	-0.00734419898087069\\
10.2149217070924	-0.00735966805951627\\
13.3005833589192	-0.00717895771363963\\
14.995394534848	-0.00705890526471364\\
};
%%%\addlegendentry{data11}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	6.4678014766173e-07\\
0.0644765121277242	3.88769191825844e-05\\
0.110531163647529	0.000127132200042013\\
0.165796745471292	0.000302193729847744\\
0.322382560638625	0.000877195757189142\\
0.377648142462389	0.000980659092411074\\
0.552655818237643	0.00120075599617842\\
0.598710469757446	0.00136104433368267\\
0.681608842493091	0.00173652340142993\\
0.736874424316856	0.00195233035882758\\
0.773718145532699	0.00203697847370776\\
0.810561866748541	0.0020594501153699\\
0.847405587964385	0.00201030207874275\\
0.884249309180227	0.0018911407347435\\
0.92109303039607	0.00170634363315614\\
0.957936751611912	0.00146597456135389\\
1.00399140313172	0.00109876480633453\\
1.05004605465152	0.000671802580002989\\
1.10531163647528	9.16413723146547e-05\\
1.16057721829905	-0.000548396462171752\\
1.22505373042677	-0.00136348729022018\\
1.2895302425545	-0.00224105675056308\\
1.36321768498618	-0.00330522669533551\\
1.47374884863371	-0.00497632035131446\\
1.61191280319312	-0.00705833825207591\\
1.69481117592877	-0.00823011926841311\\
1.75007675775253	-0.00895982392809636\\
1.8053423395763	-0.00963684917310914\\
1.86060792140006	-0.0102519828699048\\
1.91587350322382	-0.0107919008655397\\
1.96192815474363	-0.0111816780525125\\
2.00798280626343	-0.0115067196554435\\
2.05403745778324	-0.0117630785559175\\
2.10009210930304	-0.0119440087644431\\
2.13693583051888	-0.0120340782570398\\
2.17377955173473	-0.0120740286115115\\
2.21983420325453	-0.0120482333622061\\
2.26588885477433	-0.0119414560231146\\
2.31194350629413	-0.0117577566168645\\
2.35799815781394	-0.0115015037820729\\
2.40405280933374	-0.0111837095863976\\
2.45931839115751	-0.0107348164331746\\
2.52379490328523	-0.0101439687863873\\
2.61590420632484	-0.0092243201364095\\
2.75406816088425	-0.0077703235885771\\
2.93828676696346	-0.0058319399187976\\
3.01197420939515	-0.00512467100246283\\
3.07645072152287	-0.00458363879154966\\
3.1409272336506	-0.00412894739505099\\
3.20540374577832	-0.00378233888324253\\
3.25145839729813	-0.00359455138356957\\
3.30672397912189	-0.00344328071208189\\
3.35277863064169	-0.00336825970605936\\
3.42646607307338	-0.00333575443674583\\
3.50936444580903	-0.00342218254470694\\
3.58305188824071	-0.00359216127496609\\
3.64752840036844	-0.00380691838707747\\
3.73042677310408	-0.00415974828555044\\
3.83174700644765	-0.00467099422539974\\
4.14491863678231	-0.00631252917358083\\
4.24623887012588	-0.00675431060627929\\
4.32913724286153	-0.00705309804235199\\
4.40282468529321	-0.00725935845038173\\
4.4765121277249	-0.00740872250537805\\
4.55941050046055	-0.00751103301810652\\
4.688363524716	-0.00756020899969556\\
4.84494933988333	-0.00750521887066746\\
5.01995701565858	-0.00735557560055788\\
5.33312864599324	-0.00705516548557839\\
5.47129260055266	-0.00699607142625069\\
5.62787841571999	-0.00699253457775662\\
5.82130795210316	-0.00705512538487518\\
6.3739637703408	-0.00727633355441171\\
6.62265888854774	-0.00728753970232887\\
7.55296284924777	-0.00723008387663171\\
8.47405587964384	-0.00732459391511142\\
9.54252379490329	-0.0073514745373604\\
10.1228124040528	-0.00735750722569151\\
13.4019035922628	-0.00717098679843176\\
14.995394534848	-0.0070585738945077\\
};
%%%\addlegendentry{data12}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	5.82786482183906e-07\\
0.0736874424316856	4.55227081435083e-05\\
0.202640466687136	0.000232191811667448\\
0.2579060485109	0.000394890510747814\\
0.322382560638625	0.000657278384727178\\
0.506601166717839	0.0014271621402191\\
0.580288609149525	0.00164498183563389\\
0.635554190973288	0.00175638820617507\\
0.690819772797052	0.00181395374051618\\
0.746085354620817	0.0018088016820581\\
0.801350936444582	0.00173970392313727\\
0.856616518268345	0.001607357487309\\
0.911882100092109	0.00140777226651956\\
0.967147681915874	0.0011354163909747\\
1.02241326373964	0.000783175232347944\\
1.06846791525944	0.000422516318309363\\
1.11452256677924	1.46063714190348e-06\\
1.16978814860301	-0.000582918819468148\\
1.22505373042677	-0.00124449051571141\\
1.28031931225054	-0.00197116690207189\\
1.34479582437826	-0.00288389515913146\\
1.42769419711391	-0.00412675627276293\\
1.63033466380104	-0.0072025424909441\\
1.69481117592877	-0.00810598518839711\\
1.75007675775253	-0.00882595201779246\\
1.8053423395763	-0.00948254558158546\\
1.86060792140006	-0.010066055767016\\
1.91587350322382	-0.0105642409092201\\
1.96192815474363	-0.0109141638442782\\
2.00798280626343	-0.0111970678581574\\
2.05403745778324	-0.0114122661922718\\
2.10009210930304	-0.011556762635216\\
2.13693583051888	-0.0116234209510644\\
2.18299048203869	-0.0116436363026704\\
2.22904513355849	-0.0115969021261613\\
2.27509978507829	-0.0114845439741078\\
2.3211544365981	-0.0113089077463151\\
2.37642001842186	-0.0110172268679136\\
2.42247466994166	-0.010714980919273\\
2.47774025176543	-0.0102876476168987\\
2.54221676389315	-0.00971510876448534\\
2.61590420632484	-0.00898773962220112\\
2.72643536997237	-0.00782321144758669\\
2.84617746392386	-0.00657569845109052\\
2.91986490635554	-0.00586502362777175\\
2.99355234878723	-0.00522339462074051\\
3.04881793061099	-0.00479734998923753\\
3.10408351243476	-0.00442540090770649\\
3.17777095486644	-0.00402111124495264\\
3.25145839729813	-0.00372880848621904\\
3.30672397912189	-0.00358875830261773\\
3.35277863064169	-0.00352062165564249\\
3.42646607307338	-0.00349990161806701\\
3.50936444580903	-0.00360420176447285\\
3.58305188824071	-0.0037898164351482\\
3.64752840036844	-0.00401257800269939\\
3.73963770340804	-0.00440522047992431\\
3.85937979735953	-0.00499406930403445\\
4.08965305495855	-0.00614234542615577\\
4.19097328830212	-0.00657053947990782\\
4.28308259134173	-0.00689204524117315\\
4.36598096407737	-0.0071187622789779\\
4.45809026711698	-0.00730192126854057\\
4.55019957015659	-0.00741105760965155\\
4.63309794289223	-0.00745431399437102\\
4.76205096714768	-0.00743831322861332\\
4.90021492170709	-0.00734215214702694\\
5.34233957629721	-0.00700756567414906\\
5.49892539146454	-0.00698083129358906\\
5.66472213693583	-0.00701674735521607\\
5.92262818544673	-0.00714792332323277\\
6.22658888547743	-0.00728756113591444\\
6.44765121277249	-0.00732138524507242\\
6.71476819158735	-0.00729289256823229\\
7.30426773104083	-0.00720840475148421\\
7.65428308259134	-0.00724604470253354\\
8.32668099478047	-0.00732730352262934\\
10.316241940436	-0.00734444882352925\\
11.5228738102548	-0.00727886175334014\\
12.5084433527786	-0.00722735170773703\\
14.995394534848	-0.00705762643243624\\
};
%%%\addlegendentry{data13}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	6.08267196611223e-07\\
0.0644765121277242	3.95685345804253e-05\\
0.119742093951489	0.000145851735192437\\
0.303960700030704	0.000627043900822244\\
0.368437212158428	0.000829809640993773\\
0.432913724286152	0.00109743327950085\\
0.543444887933681	0.00156955075411958\\
0.589499539453485	0.00169927523789326\\
0.635554190973288	0.00176750310215645\\
0.681608842493091	0.00177594765742128\\
0.736874424316856	0.0017172173473341\\
0.79214000614062	0.00159169586341434\\
0.847405587964385	0.0013958042191522\\
0.893460239484188	0.0011695907330278\\
0.939514891003991	0.000878344310137891\\
0.985569542523795	0.000522307682730982\\
1.0316241940436	0.000102986583536691\\
1.08688977586736	-0.000472185264827729\\
1.14215535769113	-0.00110917538103905\\
1.20663186981885	-0.00191242205603892\\
1.2895302425545	-0.00301711167398544\\
1.39085047589807	-0.00443698584387953\\
1.60270187288916	-0.007420379420779\\
1.67638931532085	-0.00839107148371454\\
1.75007675775253	-0.00928576897929112\\
1.8053423395763	-0.00989050464912111\\
1.86060792140006	-0.0104248612246405\\
1.91587350322382	-0.0108748790327144\\
1.96192815474363	-0.0111842355136034\\
2.00798280626343	-0.0114250887173046\\
2.05403745778324	-0.0115957529898409\\
2.10009210930304	-0.0116923744631947\\
2.13693583051888	-0.0117182882633369\\
2.18299048203869	-0.0116849340114076\\
2.22904513355849	-0.0115832065603314\\
2.27509978507829	-0.0114166980152746\\
2.3211544365981	-0.0111905748365739\\
2.37642001842186	-0.0108475512365995\\
2.43168560024563	-0.0104403734982323\\
2.49616211237335	-0.00989811820934783\\
2.56984955480504	-0.0092108636915853\\
2.6711697881486	-0.00819380580784212\\
2.84617746392386	-0.0064276762641633\\
2.91986490635554	-0.00574715076058396\\
2.99355234878723	-0.00513634998424628\\
3.04881793061099	-0.00473535813381787\\
3.10408351243476	-0.00439093334501273\\
3.17777095486644	-0.00402667169148963\\
3.25145839729813	-0.00377568101176351\\
3.30672397912189	-0.00366507591575527\\
3.35277863064169	-0.00361930496412377\\
3.42646607307338	-0.00362881942432125\\
3.50936444580903	-0.00375633902092254\\
3.59226281854467	-0.0039811663269429\\
3.67516119128032	-0.00428532428182571\\
3.77648142462389	-0.00473003037656206\\
3.93306723979122	-0.00549246328940001\\
4.08044212465459	-0.00618995964145697\\
4.18176235799816	-0.00660528654640657\\
4.26466073073381	-0.00688789302618886\\
4.34755910346945	-0.00711174972838435\\
4.4304574762051	-0.00727403684622274\\
4.51335584894074	-0.007377904814998\\
4.62388701258827	-0.0074444007980663\\
4.77126189745164	-0.00742099812813279\\
4.93705864292293	-0.00730442565684086\\
5.2962849247774	-0.00702685846731832\\
5.45287073994473	-0.00698166598927763\\
5.61866748541603	-0.00700068669823573\\
5.84894074301504	-0.00710035645065688\\
6.25422167638932	-0.00727992656251786\\
6.48449493398833	-0.00731138983434398\\
6.77003377341111	-0.00727843871215761\\
7.30426773104083	-0.00720912733239842\\
7.68191587350322	-0.00723889843017389\\
8.42800122812404	-0.0073102193953396\\
10.5280933374271	-0.00731817415034541\\
11.3939207859994	-0.00727757144633934\\
12.4992324224747	-0.00722527271019224\\
14.995394534848	-0.00705744378357664\\
};
%%%\addlegendentry{data14}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	5.59604988303875e-06\\
0.0276327909118823	4.79101577735008e-05\\
0.0460546515198033	0.000138267004071935\\
0.0644765121277242	0.000280776699922214\\
0.0828983727356469	0.000473342040674396\\
0.101320233343568	0.000711904934863838\\
0.12895302425545	0.00113779365954514\\
0.221062327295057	0.00266244330636667\\
0.239484187902978	0.00289571689318358\\
0.2579060485109	0.00308313330399557\\
0.276327909118821	0.00321876195617676\\
0.294749769726742	0.00329860343896193\\
0.313171630334663	0.00332015682737996\\
0.331593490942586	0.00327944208274644\\
0.359226281854466	0.00310775631790428\\
0.377648142462389	0.00293400902594243\\
0.405280933374272	0.00257161886301738\\
0.423702793982192	0.00228574520952485\\
0.451335584894075	0.0017924140551866\\
0.478968375805957	0.00123353658212544\\
0.515812097021799	0.000416736759751402\\
0.561866748541602	-0.000681041854551978\\
0.607921400061405	-0.00185098835291519\\
0.644765121277249	-0.00284092399590463\\
0.681608842493091	-0.00388289024492572\\
0.727663494012896	-0.00525870167182596\\
0.782929075836659	-0.00698682829678177\\
0.865827448572306	-0.00959453360791152\\
0.902671169788148	-0.0106936643255899\\
0.939514891003991	-0.0117279249129876\\
0.967147681915874	-0.0124532093407588\\
1.00399140313172	-0.0133391842774415\\
1.0316241940436	-0.0139464567660603\\
1.06846791525944	-0.0146661435765889\\
1.09610070617132	-0.0151430792501337\\
1.12373349708321	-0.0155590314361991\\
1.15136628799509	-0.0159179025461693\\
1.17899907890697	-0.0162134509185243\\
1.20663186981885	-0.0164427006561407\\
1.23426466073073	-0.0166049527146264\\
1.26189745164262	-0.0166997526188286\\
1.2895302425545	-0.0167280399463898\\
1.31716303346638	-0.0166924828309369\\
1.34479582437826	-0.0165977201859633\\
1.37242861529014	-0.0164501229287897\\
1.40927233650599	-0.0161854595960058\\
1.44611605772183	-0.0158656870340135\\
1.52901443045748	-0.0150554723992027\\
1.61191280319312	-0.014266707115242\\
1.73165489714461	-0.0131616177860661\\
1.77770954866441	-0.0126616140519271\\
1.81455326988026	-0.0121983579900924\\
1.8513969910961	-0.0116694609845016\\
1.88824071231194	-0.0110719266267889\\
1.92508443352779	-0.0104098955065837\\
1.96192815474363	-0.00969970319889235\\
2.02640466687135	-0.00838597283119746\\
2.09088117899908	-0.00708855635321726\\
2.13693583051888	-0.00624055640713905\\
2.17377955173473	-0.0056321878246024\\
2.21062327295057	-0.00510807108013189\\
2.23825606386245	-0.00476698076776039\\
2.26588885477433	-0.0044736821145861\\
2.30273257599018	-0.00415894156236973\\
2.33957629720602	-0.00392484322835962\\
2.37642001842186	-0.0037655084533128\\
2.4132637396377	-0.00366840848334959\\
2.45931839115751	-0.00362041138311753\\
2.50537304267731	-0.00363563710529213\\
2.56984955480504	-0.00372963511325075\\
2.65274792754068	-0.0039224539798024\\
2.77249002149217	-0.0042778469848308\\
2.85538839422782	-0.00457917750736136\\
2.93828676696346	-0.00495540546572037\\
3.01197420939515	-0.00536227019579449\\
3.11329444273872	-0.00602062210815113\\
3.23303653669021	-0.00680333741291506\\
3.28830211851397	-0.00710522206760444\\
3.34356770033773	-0.00733938915563215\\
3.40804421246546	-0.00751013939734868\\
3.45409886398526	-0.00755970012603058\\
3.50015351550507	-0.00757237223166207\\
3.58305188824071	-0.00749154255360196\\
3.68437212158428	-0.00731611718254399\\
3.83174700644765	-0.00707489999952315\\
4.1725514276942	-0.00657467784392729\\
4.32913724286153	-0.0063254874480716\\
4.41203561559718	-0.00625608248622633\\
4.49493398833282	-0.00625318830465993\\
4.61467608228431	-0.00636164700794595\\
4.7344181762358	-0.00654459634397675\\
4.89100399140313	-0.006765322502579\\
5.01074608535462	-0.00687315639420483\\
5.17654283082591	-0.00696338017162645\\
5.51734725207246	-0.00710342669392894\\
5.66472213693583	-0.00708001445227957\\
5.99631562787842	-0.00698898113487267\\
6.15290144304575	-0.00703799043907161\\
6.85293214614676	-0.00734348548380481\\
7.02793982192201	-0.00736129282790898\\
7.19373656739331	-0.00732109941201209\\
7.90297820079828	-0.00704466568616091\\
8.11482959778938	-0.00704749578127561\\
8.33589192508443	-0.00711899842353247\\
8.93460239484188	-0.00734762319027382\\
9.22014123426466	-0.00737662518772808\\
9.53331286459932	-0.00734146982128969\\
10.0951796131409	-0.00727899670516763\\
10.6478354313786	-0.00729321248979176\\
11.25575683144	-0.00729008460785607\\
14.995394534848	-0.00707468217218121\\
};
%%%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	2.88983036789148e-06\\
0.0368437212158437	5.81646567976435e-05\\
0.0552655818237646	0.000143522160055198\\
0.0736874424316856	0.00027394410235182\\
0.0921093030396065	0.000452734047131642\\
0.110531163647529	0.000683743801934256\\
0.12895302425545	0.000964099490028403\\
0.147374884863371	0.00129831556010096\\
0.165796745471292	0.00167279860098013\\
0.193429536383174	0.00232156330660871\\
0.221062327295057	0.00303867682292136\\
0.303960700030704	0.00527160085245981\\
0.322382560638625	0.0057039443313105\\
0.340804421246546	0.00606978445146922\\
0.350015351550507	0.00623713434575635\\
0.368437212158428	0.00649630748363883\\
0.377648142462389	0.00659353779523997\\
0.39607000307031	0.00671259189746287\\
0.414491863678231	0.00671133750018349\\
0.423702793982192	0.00667206991691671\\
0.442124654590113	0.00652051518811092\\
0.451335584894075	0.00639013587945136\\
0.460546515198034	0.00622613119879389\\
0.478968375805957	0.00580858641630222\\
0.488179306109917	0.00555364954681004\\
0.506601166717839	0.00494300131817482\\
0.52502302732576	0.00420557137765343\\
0.53423395762972	0.00381350604225084\\
0.552655818237643	0.00291429407230659\\
0.571077678845564	0.00192070157612889\\
0.598710469757446	0.000293717629160639\\
0.617132330365367	-0.000872391772585246\\
0.644765121277249	-0.00269879282445551\\
0.700030703101014	-0.00638456706409585\\
0.718452563708935	-0.00755416083617\\
0.736874424316856	-0.00866454112494175\\
0.755296284924777	-0.00969726182735009\\
0.773718145532699	-0.0106418579722902\\
0.782929075836659	-0.0110849472252692\\
0.801350936444582	-0.0118739028775909\\
0.819772797052503	-0.0125568991482368\\
0.838194657660424	-0.0131076957445426\\
0.856616518268345	-0.0135439307302345\\
0.865827448572306	-0.0137141961061538\\
0.884249309180227	-0.0139582736131452\\
0.893460239484188	-0.014036253584214\\
0.911882100092109	-0.0141062439147497\\
0.93030396070003	-0.0140697096498883\\
0.948725821307953	-0.0139351188515739\\
0.967147681915874	-0.0137148698776723\\
0.994780472827756	-0.0132564381083249\\
1.02241326373964	-0.0126896496882054\\
1.08688977586736	-0.0112878041314559\\
1.10531163647528	-0.0109436274351413\\
1.12373349708321	-0.0106528290131536\\
1.14215535769113	-0.0104286261624651\\
1.16057721829905	-0.0102727119291188\\
1.17899907890697	-0.0102114779044538\\
1.19742093951489	-0.0102459768173091\\
1.21584280012281	-0.010376928179868\\
1.23426466073073	-0.0106055477637952\\
1.25268652133865	-0.0109328748363708\\
1.27110838194658	-0.011350187271935\\
1.2895302425545	-0.0118556830910954\\
1.30795210316242	-0.0124354371315736\\
1.32637396377034	-0.013080420484096\\
1.34479582437826	-0.0137765145259827\\
1.37242861529014	-0.0148838880330064\\
1.42769419711391	-0.0171226063849534\\
1.44611605772183	-0.0178190075889031\\
1.46453791832975	-0.0184582815433032\\
1.48295977893767	-0.0190313179166353\\
1.50138163954559	-0.0195289837279518\\
1.51980350015352	-0.0199354500168401\\
1.53822536076144	-0.0202335117591712\\
1.5474362910654	-0.020350977507821\\
1.56585815167332	-0.0204975492140171\\
1.58428001228124	-0.0205234082237276\\
1.5934909425852	-0.0205029152346761\\
1.61191280319312	-0.0203798338305354\\
1.63954559410501	-0.0199820251945919\\
1.65796745471293	-0.0195801194581691\\
1.67638931532085	-0.0191058515605178\\
1.70402210623273	-0.0182335204931903\\
1.72244396684065	-0.017565252760976\\
1.74086582744857	-0.0168491118028236\\
1.76849861836045	-0.0157144108545637\\
1.84218606079214	-0.0126127707354478\\
1.86981885170402	-0.0115496330140292\\
1.88824071231194	-0.0108920359943969\\
1.90666257291987	-0.0102841229328696\\
1.93429536383175	-0.009489733421713\\
1.96192815474363	-0.00885416286158858\\
1.98035001535155	-0.00850746101678013\\
1.99877187595947	-0.00822640091795712\\
2.01719373656739	-0.00800858409770555\\
2.03561559717532	-0.00785022477994524\\
2.0632483880872	-0.00771771906915397\\
2.08167024869512	-0.00768415187936\\
2.10009210930304	-0.00768749249332856\\
2.12772490021492	-0.00774368869066322\\
2.23825606386245	-0.00806810870574992\\
2.26588885477433	-0.00805240485376935\\
2.29352164568621	-0.00795930621038465\\
2.3211544365981	-0.0077854375221591\\
2.34878722750998	-0.00751893541998605\\
2.37642001842186	-0.00716672437729571\\
2.40405280933374	-0.00674256506188797\\
2.43168560024563	-0.00625402512327966\\
2.46852932146147	-0.00553694281072126\\
2.55142769419711	-0.00388784119554231\\
2.579060485109	-0.00340472544362669\\
2.60669327602088	-0.00299133053919043\\
2.6251151366288	-0.00275573680342767\\
2.65274792754068	-0.00248097379888712\\
2.68038071845256	-0.00230465673435098\\
2.70801350936445	-0.00223422418597252\\
2.74485723058029	-0.00229563631509144\\
2.78170095179613	-0.00252603973737742\\
2.82775560331594	-0.00301070661770808\\
2.86459932453178	-0.00349612844705049\\
2.98434141848327	-0.00518707588570777\\
3.01197420939515	-0.00551259153090733\\
3.05802886091495	-0.00591849859384475\\
3.07645072152287	-0.0060250039586407\\
3.11329444273872	-0.00616992451537257\\
3.15013816395456	-0.00621068361147792\\
3.1869818851704	-0.00616375651468104\\
3.23303653669021	-0.00601768520499313\\
3.35277863064169	-0.00557721073458772\\
3.40804421246546	-0.00551449103293855\\
3.43567700337734	-0.00555686188084614\\
3.48173165489714	-0.00569082248588515\\
3.51857537611299	-0.00588705384231858\\
3.56463002763279	-0.00619236486699215\\
3.71200491249616	-0.00722720884056471\\
3.748848633712	-0.0073869752478366\\
3.77648142462389	-0.00746523757847939\\
3.80411421553577	-0.00750381068527872\\
3.84095793675161	-0.00749126282117096\\
3.87780165796745	-0.00740956659520542\\
3.92385630948726	-0.00722968132649804\\
3.97912189131102	-0.00694110171478002\\
4.07123119435063	-0.00644732147128835\\
4.11728584587043	-0.00626440425411268\\
4.15412956708628	-0.00617204930403581\\
4.20018421860608	-0.00612776604878107\\
4.24623887012588	-0.00616148415873319\\
4.30150445194965	-0.00629192631153863\\
4.37519189438133	-0.00655160613796824\\
4.45809026711698	-0.00683912074577009\\
4.50414491863678	-0.00694352171678148\\
4.56862143076451	-0.00701459161658136\\
4.64230887319619	-0.0069753904757075\\
4.7344181762358	-0.00681794895046117\\
4.83573840957937	-0.00664825750535059\\
4.88179306109917	-0.00663024482584618\\
4.9462695732269	-0.00664779048506858\\
5.01074608535462	-0.00675676675831305\\
5.06601166717839	-0.0068874693240879\\
5.21338655204176	-0.00722495481806362\\
5.2962849247774	-0.00729737052481383\\
5.35155050660117	-0.00727712551664439\\
5.44365980964077	-0.0071475410061268\\
5.60945655511207	-0.00687309224258037\\
5.68314399754375	-0.00683043127916605\\
5.75683143997544	-0.00685235397727091\\
5.87657353392693	-0.00696873323106217\\
5.99631562787842	-0.00706540699951397\\
6.08842493091802	-0.00707248161536711\\
6.24501074608535	-0.00699726483859031\\
6.34633097942892	-0.00697878446880829\\
6.44765121277249	-0.00703307770306871\\
6.57660423702794	-0.00718600898530397\\
6.71476819158735	-0.00733932185583797\\
6.80687749462696	-0.00738379366932662\\
6.92661958857845	-0.00736627027125714\\
7.23058028860915	-0.00727241188369199\\
7.50690819772797	-0.00723936913466794\\
7.67270494319926	-0.00713434955308401\\
7.85692354927848	-0.00703502401855971\\
8.04114215535769	-0.00704237137825103\\
8.77801657967455	-0.00728423579499982\\
9.00828983727356	-0.00736453800052495\\
9.2569849554805	-0.00736238339968232\\
10.3807184525637	-0.0072825831918415\\
11.1452256677924	-0.00729699023676034\\
11.8821000921093	-0.00725422145516497\\
14.5072152287381	-0.00710880589744178\\
14.995394534848	-0.00707554208863392\\
};
%%%\addlegendentry{data16}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	8.69187388730097e-10\\
0.147374884863371	2.97912595907945e-05\\
0.248695118206939	0.000112347441863392\\
0.488179306109917	0.000413169580966155\\
0.617132330365367	0.000608224660927803\\
0.764507215228738	0.000912342006753164\\
0.893460239484188	0.00115291400510387\\
0.976358612219833	0.00124337242946204\\
1.04083512434756	0.00125724842010833\\
1.09610070617132	0.00121904168268117\\
1.16057721829905	0.00110736077259688\\
1.22505373042677	0.000922305095524933\\
1.2895302425545	0.000669711084853475\\
1.35400675468222	0.000357112793539116\\
1.42769419711391	-6.7171351762596e-05\\
1.50138163954559	-0.000560694446091858\\
1.57506908197728	-0.00112642210305935\\
1.63954559410501	-0.00168077580413772\\
1.71323303653669	-0.0023831025039982\\
1.79613140927234	-0.00325067986265815\\
1.88824071231194	-0.00428386901823252\\
2.11851396991096	-0.00690461140557552\\
2.19220141234265	-0.00767084016048081\\
2.25667792447037	-0.00828351902405799\\
2.31194350629413	-0.00875681585814014\\
2.3672090881179	-0.00917314797952962\\
2.42247466994166	-0.00952736338594917\\
2.47774025176543	-0.00981561433475697\\
2.53300583358919	-0.0100353525431842\\
2.58827141541296	-0.0101846838400839\\
2.63432606693276	-0.010255529343512\\
2.68959164875652	-0.0102779581737824\\
2.74485723058029	-0.0102338478828763\\
2.81854467301197	-0.010068675524197\\
2.89223211544366	-0.00979154404243943\\
2.96591955787535	-0.00941143194526184\\
3.03960700030703	-0.00894115469633405\\
3.10408351243476	-0.00847131655230982\\
3.21461467608228	-0.00757658953099138\\
3.42646607307338	-0.0058144183500648\\
3.52778630641695	-0.00506593293836133\\
3.59226281854467	-0.00464456469970642\\
3.6567393306724	-0.00427942806293302\\
3.72121584280012	-0.00397172461701878\\
3.78569235492785	-0.00373000765092968\\
3.85016886705557	-0.00355609632901199\\
3.9146453791833	-0.00345320692681028\\
3.97912189131102	-0.00342161152790155\\
4.04359840343875	-0.00345968581302358\\
4.10807491556647	-0.00356379808687812\\
4.1725514276942	-0.00372846751846545\\
4.25544980042984	-0.00401729872765522\\
4.33834817316549	-0.00437604985216034\\
4.43966840650906	-0.00488250588987249\\
4.59625422167639	-0.00573196001023213\\
4.75284003684372	-0.00656251416490861\\
4.85416027018729	-0.00704267994001206\\
4.97390236413878	-0.00752116977944439\\
5.07522259748235	-0.00783658765153739\\
5.14891003991403	-0.00800665540479706\\
5.21338655204176	-0.00811571107578857\\
5.32391771568929	-0.00822100113315827\\
5.40681608842493	-0.00823547448738182\\
5.5081363217685	-0.00819075314025852\\
5.62787841571999	-0.00806979926283269\\
5.78446423088732	-0.00784211858674411\\
6.18053423395763	-0.00723699810800227\\
6.327909118821	-0.00709257204674962\\
6.46607307338041	-0.00701572713528975\\
6.61344795824378	-0.00699515144239626\\
6.80687749462696	-0.0070378020521602\\
7.07399447344182	-0.00717833770185727\\
7.51611912803193	-0.00741448709473325\\
7.78323610684679	-0.00748532707132021\\
8.07798587657353	-0.00750127239350995\\
8.56616518268345	-0.00745175530946796\\
9.23856309487258	-0.00739994783599052\\
9.99385937979736	-0.00741734816185691\\
10.6478354313786	-0.0074023788404407\\
14.995394534848	-0.00707372325549827\\
};
%%%\addlegendentry{data17}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-8.10387952299152e-08\\
0.2579060485109	2.93483514433035e-05\\
0.377648142462389	9.71475621618367e-05\\
0.497390236413878	0.000232127850578578\\
0.626343260669328	0.00044317733439847\\
0.764507215228738	0.000735783438891247\\
1.08688977586736	0.00145949793639666\\
1.16057721829905	0.00154281371212406\\
1.22505373042677	0.00155199562667718\\
1.28031931225054	0.00150042538654738\\
1.3355848940743	0.00138545293007653\\
1.39085047589807	0.00119955836038876\\
1.43690512741787	0.000990057069598649\\
1.48295977893767	0.000727452261273243\\
1.52901443045748	0.000412825655669025\\
1.58428001228124	-3.27716242516374e-05\\
1.63954559410501	-0.000546419201732817\\
1.69481117592877	-0.00112651648022677\\
1.75007675775253	-0.00176238427710906\\
1.81455326988026	-0.00256778071523023\\
1.88824071231194	-0.00355487964695023\\
1.98956094565551	-0.00498779374921732\\
2.17377955173473	-0.00761184508091617\\
2.24746699416641	-0.00858558945475529\\
2.31194350629413	-0.00936676885708287\\
2.3672090881179	-0.00996878326344053\\
2.42247466994166	-0.0104964858760273\\
2.46852932146147	-0.0108726378525379\\
2.51458397298127	-0.0111862200986597\\
2.56063862450107	-0.0114335989333298\\
2.60669327602088	-0.0116102958282358\\
2.65274792754068	-0.0117184173138725\\
2.70801350936445	-0.0117522997090447\\
2.76327909118821	-0.0116791121537396\\
2.80012281240405	-0.0115785709300589\\
2.8369665336199	-0.0114356213053224\\
2.87381025483574	-0.0112520838856938\\
2.91986490635554	-0.0109711158860968\\
2.97513048817931	-0.0105563063216145\\
3.03039607000307	-0.0100739406248849\\
3.08566165182683	-0.0095323384745658\\
3.15013816395456	-0.00884151292102331\\
3.24224746699417	-0.00777970249583149\\
3.4448879336813	-0.00541387709830587\\
3.51857537611299	-0.00463580833173793\\
3.57384095793675	-0.00410959495295415\\
3.61989560945656	-0.00371161725398217\\
3.67516119128032	-0.00329690190641152\\
3.73042677310408	-0.00295391182814875\\
3.78569235492785	-0.00268743166558316\\
3.84095793675161	-0.00249792328950171\\
3.88701258827142	-0.00240076307517434\\
3.93306723979122	-0.00235787071802385\\
3.98833282161498	-0.00237626679424352\\
4.04359840343875	-0.00246753790371379\\
4.09886398526251	-0.00262690430886714\\
4.15412956708628	-0.00284930141657824\\
4.218606079214	-0.00317623626883723\\
4.29229352164569	-0.00362770422960601\\
4.36598096407737	-0.00414187945799327\\
4.4765121277249	-0.00498286448087626\\
4.66994166410807	-0.00646601159375315\\
4.74362910653976	-0.00698019438340403\\
4.80810561866749	-0.00738793087176326\\
4.87258213079521	-0.00774113548268573\\
4.95548050353086	-0.00813225560621866\\
5.01995701565858	-0.00836754345792379\\
5.11206631869819	-0.00860452209582085\\
5.20417562173779	-0.00872800884393854\\
5.31470678538532	-0.00873979763875354\\
5.39760515812097	-0.00866572974901381\\
5.49892539146454	-0.0084977062514735\\
5.61866748541603	-0.0082239527198702\\
6.03315934909426	-0.00720659217104291\\
6.15290144304575	-0.0070131232889068\\
6.26343260669328	-0.0068967663543944\\
6.38317470064477	-0.00683729705571778\\
6.51212772490022	-0.00684094338643071\\
6.66871354006755	-0.00691917848905099\\
6.8897758673626	-0.00710367384567689\\
7.22136935830519	-0.00737465382382574\\
7.42400982499232	-0.00747758000842147\\
7.63586122198342	-0.00752680874504463\\
7.91218913110224	-0.00752540162032922\\
8.63064169481117	-0.00743501294640936\\
9.31225053730427	-0.00739747644629318\\
11.0439054344489	-0.00736676732574004\\
11.9005219527172	-0.00728784456466514\\
13.4663801043905	-0.00718847616576923\\
14.995394534848	-0.00707345731582443\\
};
%%%\addlegendentry{data18}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.000101939710974719\\
0.0184218606079209	-0.000361563879344828\\
0.0276327909118823	-0.000763468741583395\\
0.0368437212158437	-0.00129657878714085\\
0.0460546515198033	-0.00195149858061505\\
0.0552655818237646	-0.00271936657779648\\
0.0644765121277242	-0.00359700148104025\\
0.0736874424316856	-0.00456229196150382\\
0.0828983727356469	-0.00562231055567075\\
0.0921093030396065	-0.0067563545963818\\
0.101320233343568	-0.00796807756555751\\
0.110531163647529	-0.00924545324731341\\
0.119742093951489	-0.010579768695397\\
0.12895302425545	-0.0119506267934888\\
0.13816395455941	-0.0133741088081081\\
0.156585815167332	-0.0163173742591738\\
0.175007675775253	-0.0193588633569828\\
0.239484187902978	-0.0301125727752218\\
0.248695118206939	-0.0316074367165466\\
0.26711697881486	-0.0344972397869974\\
0.285538839422781	-0.0372615744592348\\
0.294749769726742	-0.0385980335568661\\
0.313171630334663	-0.0411530051997246\\
0.322382560638625	-0.0423660507911503\\
0.331593490942586	-0.0435403631921343\\
0.350015351550507	-0.0457676641247193\\
0.368437212158428	-0.0478322846886723\\
0.377648142462389	-0.0488082769034879\\
0.39607000307031	-0.0506519893904684\\
0.414491863678231	-0.0523529992036451\\
0.432913724286152	-0.0539516499316068\\
0.442124654590113	-0.0547324349354454\\
0.460546515198034	-0.0562036826386318\\
0.497390236413878	-0.0590124003638071\\
0.53423395762972	-0.0617997160741499\\
0.552655818237643	-0.0632476557446839\\
0.571077678845564	-0.0647606216885581\\
0.589499539453485	-0.066337407004184\\
0.607921400061405	-0.0680166250738683\\
0.626343260669328	-0.0697882440250233\\
0.653976051581211	-0.0725718841952077\\
0.672397912189131	-0.0744339722245808\\
0.681608842493091	-0.0753480118156968\\
0.700030703101014	-0.0770831993245018\\
0.709241633404973	-0.0778754742940837\\
0.718452563708935	-0.0786240634655737\\
0.736874424316856	-0.0798976297017724\\
0.746085354620817	-0.0803915345685162\\
0.755296284924777	-0.0808207631001334\\
0.764507215228738	-0.0811443949833475\\
0.773718145532699	-0.0813478936213503\\
0.782929075836659	-0.0814809374234091\\
0.79214000614062	-0.0814576105962104\\
0.801350936444582	-0.0813196883552241\\
0.810561866748541	-0.0810686700160055\\
0.819772797052503	-0.0807033371333308\\
0.828983727356462	-0.0801807770366239\\
0.838194657660424	-0.0795419281846943\\
0.847405587964385	-0.0787922683673514\\
0.856616518268345	-0.0779342502691129\\
0.865827448572306	-0.0769535451273597\\
0.875038378876267	-0.0758400973839457\\
0.884249309180227	-0.074665641049501\\
0.893460239484188	-0.0733822223296858\\
0.902671169788148	-0.0720023341591478\\
0.911882100092109	-0.0705773712557587\\
0.92109303039607	-0.0690658453252002\\
0.93030396070003	-0.0675194155989161\\
0.948725821307953	-0.0642857173146485\\
0.994780472827756	-0.0559931292753628\\
1.01320233343568	-0.0528273973393993\\
1.02241326373964	-0.051282123022915\\
1.0316241940436	-0.0498108863009072\\
1.05004605465152	-0.0470420851874298\\
1.05925698495548	-0.0457612759156714\\
1.06846791525944	-0.0445819093084481\\
1.0776788455634	-0.043435042841363\\
1.08688977586736	-0.0423927558672812\\
1.09610070617132	-0.0413968072984137\\
1.10531163647528	-0.0405080619092448\\
1.11452256677924	-0.0396615717132871\\
1.12373349708321	-0.0389195460248377\\
1.13294442738717	-0.0382139196085358\\
1.15136628799509	-0.0370251184618766\\
1.16057721829905	-0.036509094853173\\
1.16978814860301	-0.0360540969083925\\
1.17899907890697	-0.0356336468703713\\
1.19742093951489	-0.0349042683821281\\
1.21584280012281	-0.0342604042720964\\
1.25268652133865	-0.0330119223998651\\
1.27110838194658	-0.0323062451435785\\
1.2895302425545	-0.0314835737181465\\
1.29874117285846	-0.0310218083038247\\
1.30795210316242	-0.0305179496713031\\
1.31716303346638	-0.0299713521687401\\
1.32637396377034	-0.0293830720368025\\
1.3355848940743	-0.0287509372458352\\
1.34479582437826	-0.028069293757456\\
1.35400675468222	-0.0273450853647894\\
1.36321768498618	-0.0265763477180254\\
1.37242861529014	-0.0257667829183283\\
1.3816395455941	-0.0249173637161881\\
1.40006140620203	-0.0231008489610272\\
1.41848326680995	-0.0211863175465368\\
1.44611605772183	-0.0181461250196975\\
1.48295977893767	-0.0140250802333899\\
1.50138163954559	-0.0120206483069651\\
1.51980350015352	-0.0101043035227946\\
1.52901443045748	-0.00919305320249286\\
1.5474362910654	-0.00746890645208431\\
1.56585815167332	-0.00589632107082672\\
1.58428001228124	-0.00450804796090232\\
1.5934909425852	-0.00386667260890761\\
1.61191280319312	-0.00271453160434199\\
1.63033466380104	-0.00176062221414419\\
1.63954559410501	-0.00132794638716938\\
1.64875652440896	-0.000955547759266651\\
1.66717838501689	-0.000293790281441275\\
1.67638931532085	-1.43504732807997e-05\\
1.70402210623273	0.000667046444108976\\
1.72244396684065	0.00101635184848625\\
1.75007675775253	0.00146364306834812\\
1.79613140927234	0.00217692088366839\\
1.82376420018422	0.00268110336168981\\
1.8513969910961	0.0032860524575522\\
1.86981885170402	0.00374791925005802\\
1.88824071231194	0.00424554628171947\\
1.92508443352779	0.00532899867780401\\
1.97113908504759	0.00669178689361338\\
1.99877187595947	0.00740823695720039\\
2.01719373656739	0.00781334028639513\\
2.03561559717532	0.00814199931008375\\
2.05403745778324	0.00838277406317367\\
2.07245931839116	0.00852729324692447\\
2.09088117899908	0.00856709757556118\\
2.109303039607	0.00850068833497986\\
2.12772490021492	0.00833487686196577\\
2.14614676082284	0.00807581247463496\\
2.16456862143076	0.00772625851796604\\
2.17377955173473	0.00754018581996441\\
2.20141234264661	0.00684240570934591\\
2.22904513355849	0.00604265435710438\\
2.28431071538225	0.00432368061399124\\
2.3211544365981	0.00321542295571753\\
2.34878722750998	0.00245678534368565\\
2.37642001842186	0.00177439445192462\\
2.40405280933374	0.00116203636511969\\
2.43168560024563	0.000614002174396333\\
2.47774025176543	-0.000216645546286642\\
2.53300583358919	-0.0012158579207\\
2.56063862450107	-0.00176837520530881\\
2.58827141541296	-0.00238073334219635\\
2.61590420632484	-0.00305009737845907\\
2.64353699723672	-0.0037802483817817\\
2.6711697881486	-0.0045558992886825\\
2.70801350936445	-0.00563337430283894\\
2.76327909118821	-0.00723739255615641\\
2.79091188210009	-0.0079899256572542\\
2.81854467301197	-0.00869199649799768\\
2.85538839422782	-0.00950184219808214\\
2.89223211544366	-0.0101688201607644\\
2.9290758366595	-0.0106974719923123\\
2.96591955787535	-0.0111080112469732\\
3.01197420939515	-0.0115040372493702\\
3.0948725821308	-0.0120637676698987\\
3.26988025790605	-0.013177922522658\\
3.30672397912189	-0.0133098025407392\\
3.33435677003377	-0.0133691730075327\\
3.35277863064169	-0.0133693985768861\\
3.40804421246546	-0.0132736951525096\\
3.43567700337734	-0.0131396907668826\\
3.49094258520111	-0.0127864980043828\\
3.53699723672091	-0.0124029538952506\\
3.86859072766349	-0.00942764868356427\\
3.94227817009518	-0.00866070320155288\\
4.08044212465459	-0.00719305651259639\\
4.13570770647835	-0.00667993606920447\\
4.19097328830212	-0.00623458749924666\\
4.25544980042984	-0.00579329862096323\\
4.32913724286153	-0.00536447949621532\\
4.41203561559718	-0.00494470698202676\\
4.48572305802886	-0.00462495178507893\\
4.55019957015659	-0.00440909656804145\\
4.58704329137243	-0.00432559658042742\\
4.64230887319619	-0.00424121223405649\\
4.70678538532392	-0.00422372101864532\\
4.7804728277556	-0.00429099013311074\\
4.85416027018729	-0.00443759609703243\\
4.9923242247467	-0.00481385979501425\\
5.10285538839423	-0.00518273898311961\\
5.20417562173779	-0.00558290601532185\\
5.4620816702487	-0.00665836491458194\\
5.57261283389622	-0.0070343250720537\\
5.68314399754375	-0.00734319650385551\\
5.78446423088732	-0.00756304048639755\\
5.87657353392693	-0.00769935777564967\\
5.96868283696653	-0.00776991992207066\\
6.0700030703101	-0.00777992183236975\\
6.18974516426159	-0.00772532265968806\\
6.33712004912496	-0.0075912670090581\\
6.51212772490022	-0.0073631016273783\\
6.797666564323	-0.0069814090348288\\
6.96346330979429	-0.00682878580535196\\
7.12004912496162	-0.0067457700790019\\
7.27663494012895	-0.00672128557256002\\
7.49769726742401	-0.0067593660123304\\
7.82007982806264	-0.00689250747422498\\
8.19772797052502	-0.00702824092055288\\
8.62143076450722	-0.00710962222979994\\
9.99385937979736	-0.00728242256370493\\
10.5833589192508	-0.00725053877047444\\
11.2926005526558	-0.0072387168240784\\
12.4992324224747	-0.00723841290433391\\
14.995394534848	-0.00709310245987815\\
};
%%%\addlegendentry{data19}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-9.38293199457263e-05\\
0.0184218606079209	-0.000300859822010224\\
0.0276327909118823	-0.00060874529006405\\
0.0368437212158437	-0.00101106519643324\\
0.0460546515198033	-0.00150347977042564\\
0.0552655818237646	-0.00208348995877117\\
0.0644765121277242	-0.00275614414529812\\
0.0736874424316856	-0.00351148430428339\\
0.0828983727356469	-0.00436708971404443\\
0.0921093030396065	-0.00531097631060184\\
0.101320233343568	-0.00636250890448231\\
0.110531163647529	-0.00752124811347166\\
0.119742093951489	-0.00879194437091257\\
0.12895302425545	-0.0101433302479919\\
0.13816395455941	-0.0116309795060587\\
0.147374884863371	-0.0132523711264163\\
0.156585815167332	-0.0149425872123015\\
0.165796745471292	-0.0167571661395538\\
0.175007675775253	-0.0187442874445303\\
0.184218606079215	-0.020774274272652\\
0.193429536383174	-0.0229927067900118\\
0.202640466687136	-0.0252611928699533\\
0.211851396991095	-0.0276816952267307\\
0.221062327295057	-0.0301830131081982\\
0.230273257599018	-0.0327787463074198\\
0.239484187902978	-0.0354864225141736\\
0.248695118206939	-0.0382373845512003\\
0.26711697881486	-0.0440231813001457\\
0.276327909118821	-0.0470075506456098\\
0.285538839422781	-0.0500276772603225\\
0.303960700030704	-0.0561680207907944\\
0.331593490942586	-0.0654535471197111\\
0.350015351550507	-0.0715563485270891\\
0.368437212158428	-0.0774752602291144\\
0.377648142462389	-0.0803439706982658\\
0.39607000307031	-0.0858351808303599\\
0.414491863678231	-0.0908915910690897\\
0.423702793982192	-0.0932669093804908\\
0.442124654590113	-0.0977269506489318\\
0.451335584894075	-0.0997267027133457\\
0.460546515198034	-0.101576753468324\\
0.478968375805957	-0.104866752645364\\
0.488179306109917	-0.10629368764752\\
0.497390236413878	-0.107513039107936\\
0.506601166717839	-0.108649826393233\\
0.515812097021799	-0.109532375543962\\
0.52502302732576	-0.110345148302065\\
0.53423395762972	-0.11106665984121\\
0.543444887933681	-0.111546268682947\\
0.552655818237643	-0.111854477394164\\
0.561866748541602	-0.112038304120118\\
0.571077678845564	-0.112050340296141\\
0.589499539453485	-0.111775231777498\\
0.598710469757446	-0.111396162055605\\
0.607921400061405	-0.110902025366755\\
0.617132330365367	-0.110292992470654\\
0.626343260669328	-0.109551284255637\\
0.635554190973288	-0.108691477368366\\
0.644765121277249	-0.107735168987885\\
0.653976051581211	-0.106682993037868\\
0.66318698188517	-0.105538373828741\\
0.672397912189131	-0.104297635133882\\
0.681608842493091	-0.103003576729233\\
0.690819772797052	-0.101610533940379\\
0.700030703101014	-0.100176260468096\\
0.709241633404973	-0.098659814903483\\
0.718452563708935	-0.0971025643776695\\
0.736874424316856	-0.0938467715035465\\
0.755296284924777	-0.0904515809591402\\
0.773718145532699	-0.0869698893627131\\
0.838194657660424	-0.0746655627904609\\
0.856616518268345	-0.0712533544716418\\
0.865827448572306	-0.0695823946227101\\
0.884249309180227	-0.0663273812506713\\
0.893460239484188	-0.0647438302508458\\
0.911882100092109	-0.061675405364122\\
0.93030396070003	-0.0587430221146352\\
0.948725821307953	-0.0559533868636599\\
0.967147681915874	-0.0533073475902501\\
0.985569542523795	-0.0508020502764293\\
0.994780472827756	-0.04959743314914\\
1.01320233343568	-0.047305030453586\\
1.02241326373964	-0.0461854890105187\\
1.0316241940436	-0.0451090454051535\\
1.05004605465152	-0.0430313577202082\\
1.06846791525944	-0.0410592418875062\\
1.08688977586736	-0.0391600762147366\\
1.10531163647528	-0.0373297661817737\\
1.12373349708321	-0.0355555607684739\\
1.14215535769113	-0.0338258317548501\\
1.16978814860301	-0.031291303901801\\
1.20663186981885	-0.0279916316576809\\
1.25268652133865	-0.0239481008581173\\
1.2895302425545	-0.0207779877936929\\
1.31716303346638	-0.018453910430841\\
1.34479582437826	-0.0161925801591227\\
1.37242861529014	-0.0140108400889094\\
1.39085047589807	-0.0126136571918671\\
1.40927233650599	-0.0112533394940453\\
1.42769419711391	-0.00994511954812438\\
1.44611605772183	-0.00868515667068515\\
1.47374884863371	-0.00689785720875413\\
1.49217070924163	-0.00577163129971758\\
1.51059256984956	-0.00469782669284236\\
1.52901443045748	-0.00367124267876129\\
1.55664722136936	-0.00222367234149345\\
1.57506908197728	-0.00131455611506581\\
1.5934909425852	-0.000443444258017678\\
1.62112373349708	0.000783036515729307\\
1.63954559410501	0.00156173177264129\\
1.66717838501689	0.00265152322590367\\
1.68560024562481	0.00332706402679506\\
1.71323303653669	0.00428573666802912\\
1.74086582744857	0.00514421084661798\\
1.75928768805649	0.00567265785641879\\
1.77770954866441	0.00614702410824108\\
1.79613140927234	0.00657314883999938\\
1.81455326988026	0.00694895558181763\\
1.83297513048818	0.00727056918597313\\
1.8513969910961	0.00753569888023797\\
1.86981885170402	0.00773874535227392\\
1.88824071231194	0.00788880098827605\\
1.90666257291987	0.00798216569747012\\
1.93429536383175	0.00800515393417811\\
1.96192815474363	0.00788745037709759\\
1.98035001535155	0.00774636879787671\\
1.99877187595947	0.0075545457487145\\
2.01719373656739	0.00731571704982237\\
2.04482652747927	0.00687591105904595\\
2.07245931839116	0.00636030202306337\\
2.109303039607	0.005568402462929\\
2.14614676082284	0.00469756071729854\\
2.20141234264661	0.00330974598296585\\
2.52379490328523	-0.00495692771294287\\
2.579060485109	-0.0062789795271776\\
2.6251151366288	-0.00730434275402025\\
2.6711697881486	-0.00823583129371031\\
2.69880257906049	-0.00874605141973639\\
2.72643536997237	-0.00921358264016625\\
2.75406816088425	-0.00964664212435906\\
2.79091188210009	-0.0101601337172426\\
2.82775560331594	-0.0106074377528405\\
2.86459932453178	-0.0109938788124939\\
2.91065397605158	-0.0114004043511802\\
2.94749769726742	-0.0116713699483206\\
2.98434141848327	-0.0118984622785394\\
3.02118513969911	-0.0120851200425509\\
3.07645072152287	-0.0122893939111623\\
3.13171630334664	-0.0124042590699176\\
3.16856002456248	-0.0124315192585893\\
3.20540374577832	-0.0124192484328631\\
3.25145839729813	-0.0123528271586384\\
3.30672397912189	-0.0121943093777741\\
3.35277863064169	-0.0120121257378436\\
3.43567700337734	-0.0115902682230171\\
3.51857537611299	-0.0110789796197537\\
3.60147374884863	-0.0105001107360962\\
3.69358305188824	-0.00978764549115141\\
3.84095793675161	-0.0085676183147072\\
3.94227817009518	-0.00775799749670192\\
4.02517654283083	-0.00715925961393893\\
4.10807491556647	-0.00662811495942428\\
4.19097328830212	-0.00615883092290481\\
4.28308259134173	-0.00570159315342877\\
4.36598096407737	-0.0053521536740746\\
4.44887933681302	-0.00507058572478947\\
4.51335584894074	-0.00491399533677139\\
4.59625422167639	-0.00478209888649772\\
4.66073073380411	-0.00473716175645045\\
4.72520724593184	-0.00473949600938006\\
4.79889468836353	-0.00479006332537146\\
4.89100399140313	-0.0049317503012567\\
4.98311329444274	-0.00512842781060385\\
5.11206631869819	-0.00548004316117634\\
5.61866748541603	-0.00698456783724666\\
5.72919864906356	-0.00721257008351195\\
5.83051888240712	-0.00735781272798874\\
5.93183911575069	-0.00744113840511318\\
6.04237027939822	-0.00746983783920818\\
6.17132330365367	-0.00743802691526874\\
6.327909118821	-0.00733057972840534\\
6.54897144611606	-0.00711040455090206\\
6.81608842493092	-0.00685920627389969\\
6.99109610070617	-0.00676311262404461\\
7.21215842800123	-0.00672736860738965\\
7.46085354620817	-0.0067641420505673\\
8.32668099478047	-0.00694518103942876\\
8.81486030089039	-0.00702773034882753\\
9.88332821614983	-0.00726753257754709\\
10.316241940436	-0.00723884735278091\\
10.9794289223212	-0.00719729096834243\\
13.0242554498004	-0.00719625031080895\\
14.995394534848	-0.00708334972952329\\
};
%%%\addlegendentry{data20}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	8.70505850514292e-07\\
0.0644567219152847	3.79392059297601e-05\\
0.138121546961326	0.000158150178316774\\
0.285451197053407	0.000410408501720028\\
0.359116022099448	0.000556574271815435\\
0.552486187845304	0.0009899620617837\\
0.598526703499079	0.00101283199113311\\
0.653775322283609	0.000974784596371236\\
0.718232044198896	0.000859235494566235\\
0.78268876611418	0.000679325108400519\\
0.83793738489871	0.000464734727655625\\
0.883977900552486	0.000229881614172811\\
0.930018416206261	-6.48648626206949e-05\\
0.976058931860036	-0.000421333152829106\\
1.03130755064457	-0.000925407280846002\\
1.07734806629834	-0.00139760661596355\\
1.14180478821363	-0.00212583782573716\\
1.20626151012891	-0.00291892817045536\\
1.27992633517495	-0.0038954474427193\\
1.39042357274401	-0.00544271217821368\\
1.50092081031308	-0.00697453346231924\\
1.58379373848987	-0.00805665144506484\\
1.64825046040516	-0.00883608850002204\\
1.7219152854512	-0.0096483386326458\\
1.78637200736648	-0.0102607437853752\\
1.84162062615101	-0.0107067103778551\\
1.88766114180479	-0.0110220852084009\\
1.94290976058932	-0.011331308544797\\
1.9889502762431	-0.0115319951268127\\
2.03499079189687	-0.0116789241521928\\
2.08103130755065	-0.0117701030306367\\
2.12707182320442	-0.0118034947790306\\
2.1731123388582	-0.0117802067338832\\
2.21915285451197	-0.0117025779114464\\
2.28360957642726	-0.0115118583980038\\
2.34806629834254	-0.0112350941073274\\
2.41252302025783	-0.0108920295344479\\
2.48618784530387	-0.0104386953143987\\
2.58747697974217	-0.0097538865857647\\
2.85451197053407	-0.00792565327930639\\
2.94659300184162	-0.00737185250190464\\
3.02946593001842	-0.00694422596411925\\
3.11233885819521	-0.00659579388622511\\
3.19521178637201	-0.00632785288992288\\
3.26887661141805	-0.0061555853609665\\
3.35174953959484	-0.00603038740357142\\
3.43462246777164	-0.00597029154101492\\
3.51749539594844	-0.00596992273233354\\
3.60957642725599	-0.00603009768464702\\
3.72007366482505	-0.00616962038973945\\
3.86740331491713	-0.00641886368724087\\
4.16206261510129	-0.00699038292043852\\
4.53959484346225	-0.00772366544532765\\
4.86187845303867	-0.00826404966977812\\
5.10128913443831	-0.00860315991903349\\
5.31307550644567	-0.00882350521611031\\
5.49723756906077	-0.00893711729841407\\
5.67219152854512	-0.0089703318372667\\
5.85635359116022	-0.00893831972438797\\
6.04051565377532	-0.00885541324615424\\
6.71270718232044	-0.00851777694944822\\
6.97053406998159	-0.00850671546801074\\
7.26519337016575	-0.00857213792700406\\
8.11233885819521	-0.00878888241841302\\
8.80294659300184	-0.00879605107263437\\
11.6574585635359	-0.00870497873814813\\
14.9907918968692	-0.00844005593014074\\
};
%%%\addlegendentry{data21}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	1.2959846618088e-06\\
0.05524861878453	3.99971251159315e-05\\
0.101289134438305	0.000133714180977407\\
0.156537753222835	0.000308552205119383\\
0.257826887661142	0.000646616175302483\\
0.303867403314918	0.000737999490825203\\
0.349907918968693	0.000767548979442978\\
0.432780847145487	0.000717245415842171\\
0.506445672191528	0.000671702861948731\\
0.589318600368324	0.00074167792810087\\
0.699815837937384	0.000891778626051831\\
0.736648250460405	0.000876523852678446\\
0.773480662983426	0.000801871346270744\\
0.810313075506446	0.00066531081186838\\
0.847145488029467	0.00047066956898334\\
0.893186003683242	0.000155271697323656\\
0.948434622467772	-0.000299894551062607\\
1.0036832412523	-0.000816279524594066\\
1.06813996316759	-0.00148546560082607\\
1.13259668508287	-0.00223714152589061\\
1.1878453038674	-0.00295071494185528\\
1.24309392265193	-0.00372576910884348\\
1.31675874769797	-0.00483184954040183\\
1.43646408839779	-0.00664570759004235\\
1.50092081031308	-0.00754533441896754\\
1.55616942909761	-0.00825061053033416\\
1.62062615101289	-0.00900673126142415\\
1.71270718232044	-0.0100137873512622\\
1.80478821362799	-0.0109709771866786\\
1.86003683241252	-0.0114937399823472\\
1.9060773480663	-0.011869972909146\\
1.95211786372007	-0.0121690693371619\\
1.9889502762431	-0.0123398090421603\\
2.02578268876611	-0.0124485922559074\\
2.06261510128913	-0.012496556911076\\
2.10865561694291	-0.012475698664975\\
2.15469613259669	-0.0123864168057022\\
2.21915285451197	-0.0121798706613383\\
2.32044198895028	-0.0117589264225693\\
2.40331491712707	-0.0113527757814875\\
2.46777163904236	-0.0109774715435051\\
2.52302025782689	-0.0105976186152876\\
2.58747697974217	-0.0100846018527569\\
2.67955801104972	-0.00927082764767562\\
2.77163904235728	-0.00847810417952921\\
2.84530386740331	-0.00792413503127065\\
2.92817679558011	-0.00741255393741902\\
3.00184162062615	-0.00702256505092436\\
3.13996316758748	-0.00636427067218648\\
3.22283609576427	-0.00602856997881496\\
3.2780847145488	-0.00585943997588778\\
3.33333333333333	-0.0057472388936457\\
3.39779005524862	-0.00570121364937926\\
3.45303867403315	-0.00571705503804587\\
3.5451197053407	-0.00582624662130726\\
3.89502762430939	-0.00637158643695557\\
3.96869244935543	-0.0065579183159965\\
4.24493554327809	-0.00729799421120347\\
4.41068139963168	-0.00760501499893174\\
4.82504604051566	-0.00834064233732335\\
5.27624309392265	-0.00883929206936429\\
5.38674033149171	-0.00889759597211004\\
5.69060773480663	-0.00893283857374705\\
5.85635359116022	-0.00891197859137272\\
5.98526703499079	-0.00884705042503597\\
6.58379373848987	-0.00851720298429015\\
6.8232044198895	-0.00847112328152555\\
7.14548802946593	-0.00851589956576326\\
7.39410681399632	-0.00860103545561763\\
7.82688766114181	-0.00873798567884521\\
8.23204419889503	-0.00879050005714177\\
8.69244935543278	-0.00878337960090292\\
12.707182320442	-0.00861908412191248\\
14.9907918968692	-0.00843973561035583\\
};
%%%\addlegendentry{data22}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	1.23762090709079e-06\\
0.0644567219152847	4.95434008644935e-05\\
0.239410681399631	0.000299177825436203\\
0.405156537753223	0.000774678446520127\\
0.506445672191528	0.000968647259856681\\
0.589318600368324	0.00101232845959842\\
0.653775322283609	0.000964920501886013\\
0.709023941068141	0.000859175669157608\\
0.764272559852671	0.000679878360578812\\
0.819521178637201	0.000431213739457093\\
0.874769797421731	0.000120270419772694\\
0.930018416206261	-0.000258406348148554\\
0.985267034990793	-0.000709865275872801\\
1.04051565377532	-0.00123117260366179\\
1.10497237569061	-0.00192692658342786\\
1.16942909760589	-0.0027059249342134\\
1.24309392265193	-0.00367357135071167\\
1.32596685082873	-0.00483640951834907\\
1.56537753222836	-0.00825638847881827\\
1.62983425414365	-0.00907351693826541\\
1.68508287292818	-0.00970564013847941\\
1.74953959484346	-0.0103535410988442\\
1.80478821362799	-0.0108299794462567\\
1.85082872928177	-0.0111726052210361\\
1.9060773480663	-0.0115148007208781\\
1.96132596685083	-0.0117813312673984\\
2.0073664825046	-0.0119439100982763\\
2.05340699815838	-0.0120504736495199\\
2.09944751381216	-0.0120988761163421\\
2.14548802946593	-0.0120874135649167\\
2.18232044198895	-0.0120369502418249\\
2.24677716390424	-0.01186055642013\\
2.30202578268877	-0.0116285216755792\\
2.3572744014733	-0.0113358432884567\\
2.42173112338858	-0.0109360592039813\\
2.52302025782689	-0.0102289783333589\\
2.90055248618784	-0.00750403273213962\\
2.96500920810313	-0.00712093209068776\\
3.03867403314917	-0.00674938437911443\\
3.11233885819521	-0.0064484000009255\\
3.18600368324125	-0.00622057805316523\\
3.25966850828729	-0.0060556742318898\\
3.34254143646409	-0.00594028848119343\\
3.43462246777164	-0.0058898157523295\\
3.51749539594844	-0.00591149563711646\\
3.60036832412523	-0.00599243356350243\\
3.69244935543278	-0.00613691062563326\\
3.87661141804788	-0.00650964719733338\\
4.41988950276243	-0.00762300697269325\\
4.65009208103131	-0.00799667211298605\\
4.97237569060774	-0.00845252961854293\\
5.1841620626151	-0.00868360151328496\\
5.39594843462247	-0.00885143453878179\\
5.58011049723757	-0.00892355277651014\\
5.77348066298343	-0.0089214400042632\\
5.96685082872928	-0.00886184990275396\\
6.24309392265194	-0.0087126037693821\\
6.58379373848987	-0.00854683084142493\\
6.86003683241252	-0.00850029777205741\\
7.09944751381216	-0.00852787360665275\\
7.52302025782689	-0.00865661939742601\\
7.93738489871087	-0.00876024061618352\\
8.44383057090239	-0.00878705920152356\\
10.8103130755064	-0.00873675906209925\\
12.5322283609576	-0.00863349641496391\\
14.9907918968692	-0.00843861290411851\\
};
%%%\addlegendentry{data23}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	1.34773788751374e-06\\
0.05524861878453	4.04462379783865e-05\\
0.119705340699817	0.000169159984679368\\
0.211786372007367	0.000352397679890259\\
0.395948434622468	0.000617775654617958\\
0.506445672191528	0.000873583693326907\\
0.58011049723757	0.000912863667149821\\
0.626151012891345	0.000850446263264359\\
0.67219152854512	0.000730628728701888\\
0.736648250460405	0.000491191797571844\\
0.801104972375692	0.000184941865818189\\
0.856353591160222	-0.000142877360898908\\
0.902394106813997	-0.000477888560075357\\
0.948434622467772	-0.000877682827310267\\
0.994475138121548	-0.00134095003384793\\
1.04972375690608	-0.00196905815279891\\
1.11418047882136	-0.00276870747401325\\
1.19705340699816	-0.00386071469814553\\
1.30755064456722	-0.0053840758561261\\
1.44567219152855	-0.00728878658657273\\
1.51933701657459	-0.00823977599874937\\
1.59300184162063	-0.00912649263565513\\
1.65745856353591	-0.00983894812865493\\
1.7219152854512	-0.0104898321792533\\
1.78637200736648	-0.0110422712768337\\
1.83241252302026	-0.0113707492474013\\
1.88766114180479	-0.0116869155888093\\
1.94290976058932	-0.0119189943204567\\
1.9889502762431	-0.012050677632244\\
2.03499079189687	-0.0121269668846828\\
2.08103130755065	-0.0121481242852308\\
2.12707182320442	-0.0121136954684005\\
2.18232044198895	-0.0120019906598188\\
2.24677716390424	-0.0117816696380117\\
2.31123388581952	-0.0114783921011679\\
2.38489871086556	-0.0110501637106744\\
2.4585635359116	-0.010562658014404\\
2.56906077348066	-0.00976997390484691\\
2.77163904235728	-0.00831068704798632\\
2.88213627992634	-0.00758504213313138\\
2.97421731123389	-0.007057306200414\\
3.04788213627993	-0.0067048634700253\\
3.11233885819521	-0.00645114740727593\\
3.18600368324125	-0.00623060210438098\\
3.25046040515654	-0.00609301391345518\\
3.31491712707182	-0.00600436344674193\\
3.38858195211786	-0.00595337740728219\\
3.48066298342541	-0.00595941142826106\\
3.56353591160221	-0.00602041870223147\\
3.65561694290976	-0.00613766265426818\\
3.8121546961326	-0.00642087452956552\\
4.13443830570903	-0.00710643909588882\\
4.40147329650092	-0.00764383647853784\\
4.58563535911602	-0.00794940493287299\\
4.88029465930019	-0.00836437086843489\\
5.10128913443831	-0.00861901882517735\\
5.32228360957643	-0.00879490816556761\\
5.52486187845304	-0.00888235515620828\\
5.69060773480663	-0.00889848369360458\\
5.87476979742173	-0.00886520969858751\\
6.11418047882136	-0.00875942129493446\\
6.58379373848987	-0.00854427904137545\\
6.87845303867404	-0.0085043642467717\\
7.11786372007367	-0.00853416548494046\\
7.5414364640884	-0.00865526710864017\\
7.94659300184162	-0.00874387500207696\\
8.46224677716391	-0.00877107513505138\\
10.6629834254144	-0.00873706462798829\\
12.5322283609576	-0.00863000885637\\
14.9907918968692	-0.00843746362665776\\
};
%%%\addlegendentry{data24}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	6.98824941913756e-06\\
0.0368324125230206	8.10626805378689e-05\\
0.0644567219152847	0.000247128818099185\\
0.0920810313075506	0.000489476915975118\\
0.174953959484347	0.00130848031066755\\
0.202578268876611	0.001478200558374\\
0.220994475138122	0.0015289047531688\\
0.239410681399631	0.00153337366963591\\
0.267034990791897	0.001442093922984\\
0.294659300184161	0.00123004521311465\\
0.322283609576427	0.00089152176120777\\
0.349907918968693	0.000465800830324881\\
0.395948434622468	-0.000394786570119265\\
0.469613259668508	-0.00201137362907211\\
0.58011049723757	-0.0045794155658232\\
0.644567219152854	-0.00612939723121464\\
0.69060773480663	-0.00729241257348612\\
0.736648250460405	-0.00851452499671979\\
0.865561694290976	-0.0119866973415128\\
0.902394106813997	-0.0128778357679149\\
0.930018416206261	-0.0134906297648776\\
0.957642725598527	-0.0140481657582328\\
0.985267034990793	-0.0145494733461611\\
1.01289134438306	-0.0149984779939096\\
1.04972375690608	-0.0155136943485381\\
1.07734806629834	-0.015847559266561\\
1.11418047882136	-0.0162217767865709\\
1.14180478821363	-0.0164529896957095\\
1.16942909760589	-0.0166398119586884\\
1.20626151012891	-0.0168365583030816\\
1.24309392265193	-0.0169537115775658\\
1.27992633517495	-0.0169972127852347\\
1.31675874769797	-0.0169601635476244\\
1.34438305709024	-0.0168750289175694\\
1.3720073664825	-0.0167391947465134\\
1.39963167587477	-0.0165602291460036\\
1.43646408839779	-0.0162390100158269\\
1.47329650092081	-0.0158394267526809\\
1.51933701657459	-0.0152566565015793\\
1.66666666666667	-0.0132986351712354\\
1.71270718232044	-0.012772798636437\\
1.75874769797422	-0.012302790422698\\
1.89686924493554	-0.0109349456712646\\
1.93370165745856	-0.0104982482669662\\
1.97974217311234	-0.00988180692427676\\
2.03499079189687	-0.00905871873168351\\
2.12707182320442	-0.00766479576570234\\
2.16390423572744	-0.00718238467751497\\
2.19152854511971	-0.00687778921453841\\
2.21915285451197	-0.00661646150389572\\
2.25598526703499	-0.00636837795040357\\
2.29281767955801	-0.00622564065706044\\
2.32044198895028	-0.00618736571044565\\
2.3572744014733	-0.00621400999166966\\
2.38489871086556	-0.00628078381553365\\
2.43093922651934	-0.00645037398123272\\
2.5414364640884	-0.00688463207530177\\
2.57826887661142	-0.00697388368011786\\
2.62430939226519	-0.00702380579197026\\
2.67034990791897	-0.00701477094076175\\
2.75322283609576	-0.00691519308747424\\
2.82688766114181	-0.00684341797105326\\
2.88213627992634	-0.00684341761286333\\
2.94659300184162	-0.00692684392265797\\
3.02946593001842	-0.00711998376156409\\
3.13996316758748	-0.00738329973594354\\
3.21362799263352	-0.00748439918925747\\
3.2780847145488	-0.00751441683959797\\
3.3609576427256	-0.0074952604082732\\
3.79373848987109	-0.00732959554410506\\
3.87661141804788	-0.00737835883473004\\
3.95948434622468	-0.00748971555144173\\
4.07918968692449	-0.0077416689425398\\
4.21731123388582	-0.00802640140729594\\
4.29097605893186	-0.00812373483244855\\
4.39226519337017	-0.00819558077414406\\
4.6316758747698	-0.00833936776567512\\
4.84346224677716	-0.00852278744574342\\
4.91712707182321	-0.00853688150758281\\
5.04604051565378	-0.00846391275616121\\
5.34990791896869	-0.00819263537611015\\
5.46040515653775	-0.00816674637672499\\
5.61694290976059	-0.00819767041618924\\
6.0865561694291	-0.0083648902258151\\
6.28913443830571	-0.00854571784879177\\
6.47329650092081	-0.00870220656347342\\
6.64825046040516	-0.008754988961865\\
6.84162062615101	-0.00874444721556955\\
7.28360957642726	-0.00867008981248496\\
7.67034990791897	-0.00853016969507259\\
7.86372007366483	-0.00852632961047206\\
8.20441988950276	-0.0085705914561558\\
9.37384898710866	-0.00874188515637719\\
10.8471454880295	-0.00871763654811986\\
13.3517495395948	-0.00857826945453688\\
14.9907918968692	-0.00844291575156397\\
};
%%%\addlegendentry{data25}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	5.18704872654041e-06\\
0.0368324125230206	5.64338902098172e-05\\
0.0644567219152847	0.000185985985840631\\
0.0920810313075506	0.000405938923908167\\
0.11049723756906	0.000604874735772754\\
0.138121546961326	0.000980325794420978\\
0.165745856353592	0.001429113124642\\
0.202578268876611	0.00210822115595199\\
0.248618784530386	0.00296516057726137\\
0.267034990791897	0.00328296886285173\\
0.294659300184161	0.00367947120127354\\
0.313075506445673	0.00387273112918152\\
0.340699815837937	0.00402546010136717\\
0.359116022099448	0.00396369730672497\\
0.386740331491712	0.00384010503301013\\
0.395948434622468	0.00370876221658101\\
0.441988950276244	0.00278588946368252\\
0.451197053406998	0.00255104451914079\\
0.506445672191528	0.000507888197148532\\
0.561694290976058	-0.00225644483998799\\
0.589318600368324	-0.00380786640796771\\
0.67219152854512	-0.00854793854746738\\
0.69060773480663	-0.00952853534996301\\
0.709023941068141	-0.0104551842902225\\
0.72744014732965	-0.0113166456885754\\
0.74585635359116	-0.0121065488889407\\
0.764272559852671	-0.012805898702787\\
0.78268876611418	-0.0134196334400194\\
0.801104972375692	-0.0139435185981611\\
0.819521178637201	-0.0143721708995095\\
0.83793738489871	-0.014707127039987\\
0.856353591160222	-0.0149429030608026\\
0.874769797421731	-0.0150930739531407\\
0.893186003683242	-0.0151471638284804\\
0.911602209944752	-0.0151224379750108\\
0.930018416206261	-0.0150252435956304\\
0.948434622467772	-0.0148601412249008\\
0.966850828729282	-0.0146419741625294\\
0.994475138121548	-0.014241695551366\\
1.0865561694291	-0.0127676887272514\\
1.10497237569061	-0.0125379366043159\\
1.13259668508287	-0.0122838984500078\\
1.15101289134438	-0.012184569371998\\
1.16942909760589	-0.0121800309502742\\
1.19705340699816	-0.0122443098315657\\
1.21546961325967	-0.0123978047935047\\
1.23388581952118	-0.0126279683087489\\
1.25230202578269	-0.0129304968661845\\
1.2707182320442	-0.0133076646486838\\
1.28913443830571	-0.0137432668259443\\
1.30755064456722	-0.0142338375451896\\
1.33517495395948	-0.015050317437872\\
1.42725598526703	-0.0178926728088751\\
1.44567219152855	-0.018377422813705\\
1.46408839779006	-0.0188070394892037\\
1.48250460405156	-0.0191570327980326\\
1.50092081031308	-0.0194218724267436\\
1.51933701657459	-0.0195962768578788\\
1.5377532228361	-0.0196621114026829\\
1.54696132596685	-0.0196681386093722\\
1.56537753222836	-0.0195775098846127\\
1.58379373848987	-0.0193934361523027\\
1.60220994475138	-0.0190920336869951\\
1.62062615101289	-0.018704445372645\\
1.6390423572744	-0.0182196021203946\\
1.68508287292818	-0.0166997097661881\\
1.7219152854512	-0.0152417040629658\\
1.78637200736648	-0.0125638246438573\\
1.81399631675875	-0.01150064437679\\
1.83241252302026	-0.0108541543511578\\
1.85082872928177	-0.0102703044894596\\
1.86924493554328	-0.00976090096617277\\
1.88766114180479	-0.00933192414158412\\
1.9060773480663	-0.00898577234042541\\
1.92449355432781	-0.00872339396239852\\
1.94290976058932	-0.00854610833580693\\
1.95211786372007	-0.00848086122910807\\
1.97053406998158	-0.00842644207066279\\
1.9889502762431	-0.00844330490280676\\
2.0073664825046	-0.00852390598808306\\
2.02578268876611	-0.00865932551485571\\
2.05340699815838	-0.00894480702055489\\
2.08103130755065	-0.00929212310988525\\
2.13627992633518	-0.0100133773153157\\
2.16390423572744	-0.0103094396949075\\
2.18232044198895	-0.0104650507297208\\
2.21915285451197	-0.0106344325746957\\
2.24677716390424	-0.0106323151248766\\
2.26519337016575	-0.0105444962478547\\
2.28360957642726	-0.0104393826903149\\
2.31123388581952	-0.010159160053794\\
2.33885819521179	-0.00977583181354902\\
2.37569060773481	-0.00913852716172414\\
2.42173112338858	-0.00824501166050062\\
2.46777163904236	-0.00734755060953418\\
2.49539594843462	-0.00685788158558864\\
2.52302025782689	-0.00643054158030054\\
2.55064456721915	-0.00608129692823312\\
2.57826887661142	-0.00582461646390797\\
2.59668508287293	-0.00570182224786642\\
2.62430939226519	-0.00559934273788087\\
2.6427255985267	-0.00557839738267951\\
2.66114180478821	-0.00559359013777261\\
2.68876611418048	-0.00568113761795175\\
2.71639042357274	-0.00582565481609798\\
2.74401473296501	-0.00601800144796449\\
2.79005524861878	-0.00638738266548167\\
2.85451197053407	-0.0069029573374273\\
2.90055248618784	-0.00719850653120169\\
2.92817679558011	-0.00732666571396301\\
2.95580110497238	-0.00741449190024213\\
2.98342541436464	-0.00746164951578265\\
3.01104972375691	-0.00747006578819764\\
3.04788213627993	-0.00742427345783625\\
3.08471454880295	-0.00733346678594238\\
3.13996316758748	-0.00713689799461825\\
3.28729281767956	-0.00655511942714426\\
3.34254143646409	-0.00640736119510343\\
3.40699815837938	-0.00631065515082874\\
3.45303867403315	-0.00629322090052042\\
3.51749539594844	-0.00634899594682636\\
3.57274401473297	-0.00645515328149671\\
3.65561694290976	-0.00670619317700272\\
3.83977900552486	-0.00734702317004476\\
3.89502762430939	-0.00747323671003741\\
3.94106813996317	-0.00753775201430784\\
3.98710865561694	-0.00756570941001122\\
4.04235727440147	-0.00756237543162896\\
4.19889502762431	-0.00751299227965418\\
4.26335174953959	-0.007569071336059\\
4.30018416206262	-0.00763901934808686\\
4.35543278084715	-0.00778876530353578\\
4.41068139963168	-0.0079865208132528\\
4.59484346224678	-0.00869284293335504\\
4.65009208103131	-0.00881880612984354\\
4.70534069981584	-0.00887496185230496\\
4.76058931860037	-0.00885995499412218\\
4.83425414364641	-0.00874946166719504\\
4.95395948434622	-0.00848069089777859\\
5.01841620626151	-0.0083654584714008\\
5.06445672191529	-0.00832296128985632\\
5.12891344383057	-0.00831773391153234\\
5.20257826887661	-0.00838587791121803\\
5.39594843462247	-0.00862022467098811\\
5.48802946593002	-0.00858160876684089\\
5.58011049723757	-0.00842434989119845\\
5.72744014732965	-0.00811792309949944\\
5.81031307550645	-0.00804796701170751\\
5.89318600368324	-0.00808908488951232\\
5.96685082872928	-0.0082237360615327\\
6.14180478821363	-0.00856029617227705\\
6.17863720073665	-0.00859022644894658\\
6.2707182320442	-0.00860386350082187\\
6.56537753222836	-0.00845863281659121\\
6.70349907918969	-0.00859439308965726\\
6.85082872928177	-0.00875828705713566\\
6.94290976058932	-0.00879834818854341\\
7.08103130755065	-0.00872576502681355\\
7.28360957642726	-0.00856172567445412\\
7.4585635359116	-0.00856846141858725\\
7.71639042357275	-0.00862588710418777\\
8.21362799263352	-0.00857511994148652\\
8.70165745856354	-0.00869533122313193\\
10.6445672191529	-0.00873125164042143\\
14.0515653775322	-0.00852040120988207\\
14.9907918968692	-0.0084432846619098\\
};
%%%\addlegendentry{data26}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	1.69194347421353e-08\\
0.128913443830571	3.18649952433248e-05\\
0.230202578268877	0.000123829565399802\\
0.451197053406998	0.000350089736883774\\
0.856353591160222	0.000612152058158344\\
0.939226519337018	0.00055415501741507\\
1.0036832412523	0.000452529070342322\\
1.06813996316759	0.000289364804860526\\
1.14180478821363	1.29869161735741e-05\\
1.19705340699816	-0.000254490315541034\\
1.26151012891344	-0.000632465029752893\\
1.32596685082873	-0.00107358092429521\\
1.39963167587477	-0.00164511593682093\\
1.48250460405156	-0.00236125676158672\\
1.57458563535912	-0.00323088800858073\\
1.66666666666667	-0.00416608144513475\\
1.75874769797422	-0.00515502592455164\\
1.92449355432781	-0.00701776601501791\\
2.01657458563536	-0.00801677911910481\\
2.0902394106814	-0.00875061359992735\\
2.15469613259669	-0.00932695402856076\\
2.21915285451197	-0.00983052834463827\\
2.28360957642726	-0.0102594984525695\\
2.34806629834254	-0.0106080544625602\\
2.40331491712707	-0.0108446059218092\\
2.4585635359116	-0.0110225086113402\\
2.51381215469613	-0.0111407238186505\\
2.56906077348066	-0.0111989949726237\\
2.62430939226519	-0.0111935916488761\\
2.67955801104972	-0.0111269353440626\\
2.74401473296501	-0.0109722695715959\\
2.79926335174954	-0.0107819209512954\\
2.84530386740331	-0.0105886470527299\\
2.93738489871087	-0.0101115867786277\\
3.02946593001842	-0.00954888836380796\\
3.15837937384899	-0.00867426691750772\\
3.38858195211786	-0.00709005534259255\\
3.47145488029466	-0.00659031778668862\\
3.5451197053407	-0.00620422374144525\\
3.61878453038674	-0.00588132622037385\\
3.70165745856354	-0.00559910483645432\\
3.78453038674033	-0.00539990943515711\\
3.86740331491713	-0.00528276267750272\\
3.95027624309392	-0.00524374427072161\\
4.04235727440147	-0.00530027336101568\\
4.13443830570903	-0.00545556641527867\\
4.23572744014733	-0.00572616549590421\\
4.35543278084715	-0.00613918207595177\\
4.49355432780847	-0.006681923082418\\
4.86187845303867	-0.00814428836579673\\
5	-0.0085896457811856\\
5.11049723756906	-0.00887509547355236\\
5.23941068139963	-0.00912468225431162\\
5.37753222836096	-0.00929949525944274\\
5.49723756906077	-0.00937305649220832\\
5.6353591160221	-0.00938659920828222\\
5.82872928176796	-0.00929805618028468\\
6.05893186003683	-0.00911649936733738\\
6.57458563535912	-0.00867531421075363\\
6.84162062615101	-0.00856218178059009\\
7.07182320441989	-0.00853841726731019\\
7.33885819521179	-0.00859101736942947\\
7.70718232044199	-0.00873852803518993\\
8.14917127071823	-0.00890235765032976\\
8.53591160220994	-0.00896276380093575\\
8.80294659300184	-0.00895353744057026\\
9.21731123388582	-0.00889914418502968\\
9.95395948434622	-0.00882208998817902\\
12.3204419889503	-0.00868819349988925\\
14.9907918968692	-0.00845511142577138\\
};
%%%\addlegendentry{data27}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-1.20772059020169e-07\\
0.230202578268877	3.0729967583909e-05\\
0.359116022099448	0.000104798250051275\\
0.506445672191528	0.000259373572292887\\
0.902394106813997	0.000736313241711528\\
0.994475138121548	0.000763190587077744\\
1.06813996316759	0.000726138413329025\\
1.14180478821363	0.000615612057725201\\
1.19705340699816	0.000477400758764901\\
1.25230202578269	0.000281665610831539\\
1.30755064456722	2.32897807705967e-05\\
1.36279926335175	-0.000302620126014119\\
1.41804788213628	-0.000692301969015929\\
1.47329650092081	-0.00115018959020396\\
1.52854511970534	-0.00167350197431837\\
1.59300184162063	-0.00235907855142514\\
1.65745856353591	-0.00311822955458574\\
1.73112338858195	-0.00404657944152476\\
1.8232044198895	-0.00528002812929884\\
2.07182320441989	-0.00865301460610191\\
2.13627992633518	-0.00945237848115354\\
2.20073664825046	-0.0101848901216339\\
2.24677716390424	-0.0106625059629977\\
2.30202578268877	-0.0111695913184509\\
2.34806629834254	-0.011534652508205\\
2.39410681399632	-0.0118440426367545\\
2.44935543278085	-0.0121331924486636\\
2.50460405156538	-0.0123324525161763\\
2.55064456721915	-0.012430543533883\\
2.59668508287293	-0.0124640649646413\\
2.6427255985267	-0.0124356076264487\\
2.68876611418048	-0.0123471590465378\\
2.73480662983425	-0.012201702070227\\
2.79005524861878	-0.0119542226708145\\
2.83609576427256	-0.0116999090509289\\
2.88213627992634	-0.0114005873065572\\
2.95580110497238	-0.0108371351904459\\
3.02025782688766	-0.0102824607235021\\
3.11233885819521	-0.00942123015344443\\
3.35174953959484	-0.00713519651792183\\
3.42541436464088	-0.00650584003479082\\
3.49907918968693	-0.00594398003116758\\
3.57274401473297	-0.00546574351911033\\
3.63720073664825	-0.00512802737518037\\
3.69244935543278	-0.00489473142333985\\
3.75690607734807	-0.00470279467310242\\
3.8121546961326	-0.00459659350064889\\
3.87661141804788	-0.00455205384169055\\
3.94106813996317	-0.00457448915218706\\
3.98710865561694	-0.00463371149428937\\
4.04235727440147	-0.00474454635512167\\
4.13443830570903	-0.00502245479105135\\
4.23572744014733	-0.00543327188026055\\
4.34622467771639	-0.00596735540363014\\
4.51197053406998	-0.00684602323256733\\
4.66850828729282	-0.00765366239333432\\
4.76058931860037	-0.00808112197195676\\
4.87108655616943	-0.00852829902855312\\
4.98158379373849	-0.00889265960035779\\
5.10128913443831	-0.0091884759042955\\
5.23020257826888	-0.00939541368955155\\
5.35911602209945	-0.00949621138525991\\
5.451197053407	-0.00951936693392064\\
5.55248618784531	-0.00950420262448937\\
5.74585635359116	-0.00938478224365369\\
5.99447513812155	-0.00914717948642441\\
6.38121546961326	-0.00878231075209257\\
6.6390423572744	-0.00861301571665862\\
6.84162062615101	-0.00853908734054087\\
7.07182320441989	-0.00852186237068508\\
7.33885819521179	-0.0085806698208053\\
7.66114180478822	-0.00872427357626648\\
8.13996316758748	-0.00893402851846758\\
8.48987108655617	-0.00899189437643244\\
8.76611418047882	-0.00897582548243925\\
9.17127071823204	-0.00890002748493934\\
9.80662983425414	-0.00881483331706256\\
11.4825046040516	-0.00875914275327894\\
14.9907918968692	-0.00845396971015866\\
};
%%%\addlegendentry{data28}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000302329486522979\\
0.0184162062615094	-0.00104785921234729\\
0.0276243093922659	-0.0022251428181761\\
0.0368324125230206	-0.00374455272562635\\
0.0460405156537753	-0.00556953879809896\\
0.05524861878453	-0.0076278242419594\\
0.0644567219152847	-0.00988064726294802\\
0.0736648250460412	-0.0122886575191874\\
0.0828729281767959	-0.0148157966489038\\
0.0920810313075506	-0.0174290002180921\\
0.11049723756906	-0.0227934948414124\\
0.128913443830571	-0.0281523194052369\\
0.138121546961326	-0.0307703751708264\\
0.147329650092081	-0.0333247330264559\\
0.156537753222835	-0.0358000456610483\\
0.165745856353592	-0.0381713158263839\\
0.174953959484347	-0.0404130379484968\\
0.184162062615101	-0.0425335178638004\\
0.193370165745856	-0.0445258054520821\\
0.202578268876611	-0.0463927915362081\\
0.211786372007367	-0.0480762591875301\\
0.220994475138122	-0.0495934880915438\\
0.230202578268877	-0.0509968761361606\\
0.239410681399631	-0.0522614111630446\\
0.257826887661142	-0.0542612736264623\\
0.267034990791897	-0.0551841226073986\\
0.294659300184161	-0.0568328565286471\\
0.313075506445673	-0.0572555457388066\\
0.340699815837937	-0.0570276368747393\\
0.349907918968693	-0.0566741009096283\\
0.386740331491712	-0.0549417695020651\\
0.395948434622468	-0.0543491759279782\\
0.451197053406998	-0.0502375642966584\\
0.506445672191528	-0.0462910111887886\\
0.552486187845304	-0.0444503327725787\\
0.561694290976058	-0.0442165387314706\\
0.570902394106815	-0.0441308818668862\\
0.58011049723757	-0.0441222410811744\\
0.589318600368324	-0.0442239580456043\\
0.598526703499079	-0.0443948075265279\\
0.607734806629834	-0.0446960545388144\\
0.61694290976059	-0.0450557980588453\\
0.626151012891345	-0.0455645350966538\\
0.6353591160221	-0.0461191857333336\\
0.653775322283609	-0.0475866041267299\\
0.662983425414366	-0.0484865257142442\\
0.67219152854512	-0.0494756927675546\\
0.681399631675875	-0.0505692680661465\\
0.69060773480663	-0.0517578542295105\\
0.699815837937384	-0.0530361114593063\\
0.709023941068141	-0.0543969160509032\\
0.718232044198896	-0.0558315046000999\\
0.72744014732965	-0.0573311466689965\\
0.736648250460405	-0.058881046667997\\
0.755064456721916	-0.0620845318778471\\
0.773480662983426	-0.0653239225945441\\
0.791896869244935	-0.0684741250768823\\
0.801104972375692	-0.0699787581859468\\
0.810313075506446	-0.0714207893459324\\
0.819521178637201	-0.0727819862875556\\
0.828729281767956	-0.0740454681454388\\
0.83793738489871	-0.075221776659177\\
0.847145488029467	-0.0762835422721828\\
0.856353591160222	-0.0771630861552026\\
0.865561694290976	-0.0779504525927965\\
0.874769797421731	-0.0785819811367343\\
0.883977900552486	-0.0790337927780307\\
0.893186003683242	-0.0793114851672883\\
0.902394106813997	-0.0794288289493501\\
0.911602209944752	-0.0793836044750602\\
0.920810313075506	-0.079174433678908\\
0.930018416206261	-0.0787767058135866\\
0.939226519337018	-0.0781647083127872\\
0.948434622467772	-0.0774440243657359\\
0.957642725598527	-0.0765434919399031\\
0.966850828729282	-0.0754642294412058\\
0.976058931860036	-0.0742714035230438\\
0.985267034990793	-0.0728800212202323\\
0.994475138121548	-0.0714262977441198\\
1.0036832412523	-0.0697914918407569\\
1.01289134438306	-0.0680774777147182\\
1.03130755064457	-0.0643011537244771\\
1.04051565377532	-0.0623786138702744\\
1.06813996316759	-0.0560565812797122\\
1.11418047882136	-0.0450335602972558\\
1.12338858195212	-0.0428379281199991\\
1.13259668508287	-0.040729500202989\\
1.15101289134438	-0.0365911539554311\\
1.16022099447514	-0.0346679048919629\\
1.1878453038674	-0.0292804566598441\\
1.19705340699816	-0.027637674527103\\
1.20626151012891	-0.0261445315793551\\
1.21546961325967	-0.0247725092477484\\
1.22467771639042	-0.0235058138064659\\
1.23388581952118	-0.0224159546664602\\
1.24309392265193	-0.0214509440223676\\
1.25230202578269	-0.0205909621651763\\
1.26151012891344	-0.019911133159173\\
1.2707182320442	-0.0193614232388306\\
1.27992633517495	-0.0189149207966732\\
1.28913443830571	-0.0186336206775195\\
1.29834254143646	-0.0184620240251103\\
1.30755064456722	-0.0184117278052831\\
1.31675874769797	-0.0184760387172584\\
1.32596685082873	-0.0186365292563\\
1.33517495395948	-0.0189110355600803\\
1.34438305709024	-0.0192404988385437\\
1.353591160221	-0.0196173987383634\\
1.38121546961326	-0.0210795773862298\\
1.41804788213628	-0.0232665554610261\\
1.43646408839779	-0.0242442401229539\\
1.4548802946593	-0.0250129533697692\\
1.46408839779006	-0.0253055577111816\\
1.47329650092081	-0.02551938104647\\
1.48250460405156	-0.0256453637070297\\
1.49171270718232	-0.0256854612095854\\
1.50092081031308	-0.0256360460598426\\
1.51012891344383	-0.0254886027117553\\
1.51933701657459	-0.0252641251352426\\
1.52854511970534	-0.0249282017393249\\
1.5377532228361	-0.0244766591636445\\
1.54696132596685	-0.0239842794238569\\
1.55616942909761	-0.0233431414848422\\
1.56537753222836	-0.0226481557595353\\
1.58379373848987	-0.0210189648117556\\
1.59300184162063	-0.0200784470465081\\
1.60220994475138	-0.0190705397117394\\
1.61141804788214	-0.0180196215529982\\
1.62062615101289	-0.0169271252130478\\
1.6390423572744	-0.0146183650105502\\
1.68508287292818	-0.00858732276875784\\
1.7219152854512	-0.00398163562115528\\
1.74953959484346	-0.000988911758613042\\
1.75874769797422	-0.000131833285342609\\
1.76795580110497	0.000681098555730841\\
1.77716390423573	0.00139471445238826\\
1.78637200736648	0.00203951709456085\\
1.79558011049724	0.00259545383281612\\
1.80478821362799	0.00305765989847728\\
1.81399631675875	0.00344773216171212\\
1.8232044198895	0.00372134588270256\\
1.83241252302026	0.0039435608177687\\
1.85082872928177	0.00408947647385638\\
1.86924493554328	0.00389459155880623\\
1.88766114180479	0.00339975662637926\\
1.89686924493554	0.00304474772902275\\
1.9060773480663	0.00265683704685316\\
1.91528545119705	0.00220426882474989\\
1.92449355432781	0.00171890094154215\\
1.93370165745856	0.00119593809277418\\
1.95211786372007	7.1820970916292e-05\\
1.9889502762431	-0.00226957594103361\\
1.99815837937385	-0.00283619233676546\\
2.01657458563536	-0.00388178625237146\\
2.02578268876611	-0.00434838897098366\\
2.03499079189687	-0.00478190746469842\\
2.04419889502763	-0.00517508973292991\\
2.06261510128913	-0.00581212892651628\\
2.08103130755065	-0.00621113000721962\\
2.0902394106814	-0.00632673185126187\\
2.09944751381216	-0.0063774052796699\\
2.10865561694291	-0.00638196376467093\\
2.11786372007366	-0.00632671490133951\\
2.12707182320442	-0.00621251177525473\\
2.13627992633518	-0.00604698658970904\\
2.15469613259669	-0.00557561894108183\\
2.1731123388582	-0.0048891270100313\\
2.18232044198895	-0.00450495121501149\\
2.21915285451197	-0.00266969173523357\\
2.26519337016575	-0.000152467882951868\\
2.28360957642726	0.000829365257359882\\
2.31123388581952	0.00209674195729193\\
2.33885819521179	0.00305556526438089\\
2.36648250460405	0.00362976644089308\\
2.39410681399632	0.00379512759978518\\
2.41252302025783	0.00366390777404924\\
2.42173112338858	0.00355830287571735\\
2.44014732965009	0.00318844586663047\\
2.44935543278085	0.00296053443177868\\
2.46777163904236	0.0023934378692001\\
2.47697974217311	0.00207168965576621\\
2.50460405156538	0.000982047219295623\\
2.57826887661142	-0.0021457678628316\\
2.59668508287293	-0.00282773365970534\\
2.61510128913444	-0.00342455498444494\\
2.63351749539595	-0.00391807146953482\\
2.65193370165746	-0.00428853453541223\\
2.67034990791897	-0.00454284865868715\\
2.67955801104972	-0.00462440013022025\\
2.69797421731123	-0.00471815368844908\\
2.71639042357274	-0.00468708800081785\\
2.7255985267035	-0.00466192088492967\\
2.76243093922652	-0.00429330012264906\\
2.84530386740331	-0.00305888154078637\\
2.88213627992634	-0.00270164594323141\\
2.9097605893186	-0.00263257905225167\\
2.93738489871087	-0.00276903193954148\\
2.95580110497238	-0.00299681425528853\\
2.96500920810313	-0.00312026435978474\\
2.98342541436464	-0.00348226012824071\\
3.00184162062615	-0.00390144580519625\\
3.02946593001842	-0.00468410120003249\\
3.07550644567219	-0.00623095258723261\\
3.13075506445672	-0.00818314316055435\\
3.14917127071823	-0.00878305292606463\\
3.16758747697974	-0.00936328331059144\\
3.19521178637201	-0.0100955052192191\\
3.21362799263352	-0.0104938136887913\\
3.23204419889503	-0.0108570277419133\\
3.25966850828729	-0.0112444937855596\\
3.28729281767956	-0.0114768605413094\\
3.30570902394107	-0.011550684398534\\
3.34254143646409	-0.0116125828110079\\
3.40699815837938	-0.011486054927504\\
3.43462246777164	-0.0114476338421472\\
3.46224677716391	-0.0114450944680922\\
3.49907918968693	-0.0115479081132452\\
3.53591160220994	-0.0117875303620654\\
3.58195211786372	-0.0122743474519655\\
3.70165745856354	-0.0137761617557963\\
3.73848987108656	-0.0140861019792489\\
3.77532228360958	-0.0142409712924376\\
3.82136279926335	-0.0141641335059202\\
3.85819521178637	-0.0139298047732552\\
3.9134438305709	-0.0133275782297755\\
4.04235727440147	-0.0116298530704384\\
4.097605893186	-0.0110979045240391\\
4.14364640883978	-0.0107788620183236\\
4.20810313075506	-0.0104740872231037\\
4.28176795580111	-0.0101457921386015\\
4.32780847145488	-0.00986354663101885\\
4.37384898710866	-0.00948460467441592\\
4.42909760589319	-0.00890259841522578\\
4.57642725598527	-0.00718814912876731\\
4.6316758747698	-0.00670973103839323\\
4.69613259668508	-0.00637044929696273\\
4.75138121546961	-0.00623043355790642\\
4.83425414364641	-0.00618220841673178\\
4.92633517495396	-0.00614219980913511\\
5.01841620626151	-0.00599549221926665\\
5.11970534069982	-0.005819358839247\\
5.17495395948435	-0.0057859018160844\\
5.23941068139963	-0.00585674442945994\\
5.31307550644567	-0.00607902801471205\\
5.54327808471455	-0.00698607369189119\\
5.59852670349908	-0.0071286765524885\\
5.82872928176796	-0.00772414978525227\\
5.93001841620626	-0.00809602005019983\\
6.04972375690608	-0.00851412772988347\\
6.09576427255985	-0.00863049703361618\\
6.1878453038674	-0.00880842762924949\\
6.34438305709024	-0.00899656598973841\\
6.62983425414365	-0.00927985107646911\\
6.71270718232044	-0.00928240915430578\\
6.85082872928177	-0.00916946025462551\\
7.51381215469613	-0.00836555414825391\\
7.62430939226519	-0.00824154997187065\\
7.78084714548803	-0.00814674833618945\\
8.08471454880295	-0.00808095039646517\\
8.22283609576427	-0.00811775215794519\\
8.40699815837938	-0.00820171779907675\\
8.9963167587477	-0.00858664233269479\\
9.30018416206262	-0.0087329169726722\\
9.56721915285451	-0.00880431344734944\\
10.0184162062615	-0.00879831523009145\\
10.377532228361	-0.00873467072114131\\
10.939226519337	-0.00864421228591539\\
11.279926335175	-0.00862455130187456\\
12.0902394106814	-0.00864740257896202\\
12.670349907919	-0.00865043575120339\\
13.268876611418	-0.00861065124288629\\
14.9907918968692	-0.00845934579204588\\
};
%%%\addlegendentry{data29}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000227814730765274\\
0.0184162062615094	-0.000764757429671192\\
0.0276243093922659	-0.00158577069621657\\
0.0368324125230206	-0.00263186958856743\\
0.0460405156537753	-0.00388319324416564\\
0.05524861878453	-0.00529764431273172\\
0.0644567219152847	-0.00685763510045767\\
0.0736648250460412	-0.00854530387323038\\
0.0828729281767959	-0.0103455015333562\\
0.0920810313075506	-0.012245275408425\\
0.101289134438305	-0.0142338898904644\\
0.11049723756906	-0.0163020126595868\\
0.119705340699817	-0.0184507127765432\\
0.128913443830571	-0.020663149084811\\
0.138121546961326	-0.0229326182813239\\
0.147329650092081	-0.0252556576769454\\
0.156537753222835	-0.0276287709784508\\
0.165745856353592	-0.0300529560922005\\
0.174953959484347	-0.0325267428772289\\
0.184162062615101	-0.0350387475741396\\
0.202578268876611	-0.0401623133195237\\
0.220994475138122	-0.0454076566928858\\
0.248618784530386	-0.0533725660242528\\
0.267034990791897	-0.0586928125903974\\
0.294659300184161	-0.0665640054094556\\
0.313075506445673	-0.0716433169469539\\
0.340699815837937	-0.0788533592620198\\
0.349907918968693	-0.0810048007429955\\
0.386740331491712	-0.0893191839851237\\
0.395948434622468	-0.0910270940330076\\
0.441988950276244	-0.0984721764596586\\
0.451197053406998	-0.0997176365873891\\
0.506445672191528	-0.104115871919454\\
0.552486187845304	-0.104275382277208\\
0.561694290976058	-0.10411037619378\\
0.570902394106815	-0.103728241469891\\
0.58011049723757	-0.103265470747889\\
0.589318600368324	-0.102687155227157\\
0.598526703499079	-0.102048029311439\\
0.607734806629834	-0.101294203023315\\
0.61694290976059	-0.100497088497466\\
0.6353591160221	-0.0986538938274339\\
0.653775322283609	-0.0965629951217508\\
0.662983425414366	-0.0954306225610129\\
0.67219152854512	-0.0942578153128437\\
0.681399631675875	-0.0930415282334174\\
0.699815837937384	-0.0905088467692359\\
0.718232044198896	-0.0878793096723278\\
0.78268876611418	-0.0785367644287351\\
0.801104972375692	-0.0759791940384602\\
0.819521178637201	-0.0735212406034051\\
0.83793738489871	-0.0711761748875688\\
0.847145488029467	-0.0700470733951661\\
0.865561694290976	-0.0678965133020419\\
0.874769797421731	-0.0668644636996589\\
0.893186003683242	-0.0648995420384413\\
0.911602209944752	-0.0630389242628357\\
0.930018416206261	-0.0612671513456444\\
0.957642725598527	-0.0587321596892387\\
1.01289134438306	-0.0537582064975339\\
1.04051565377532	-0.0511591846845292\\
1.06813996316759	-0.0483989980032629\\
1.09576427255985	-0.0454208732664085\\
1.12338858195212	-0.0422130592192964\\
1.14180478821363	-0.0399296973720222\\
1.15101289134438	-0.0387754777138607\\
1.16022099447514	-0.0375777291583255\\
1.19705340699816	-0.0326066278504786\\
1.21546961325967	-0.0300103539134593\\
1.24309392265193	-0.0260304253171153\\
1.28913443830571	-0.0193728787716818\\
1.30755064456722	-0.0167835825974461\\
1.32596685082873	-0.0142837993742599\\
1.34438305709024	-0.0119146957735285\\
1.353591160221	-0.0107742047147177\\
1.38121546961326	-0.00759620731346899\\
1.39963167587477	-0.00572240130119717\\
1.41804788213628	-0.00406684922790923\\
1.42725598526703	-0.0033137362781126\\
1.43646408839779	-0.00260296196823617\\
1.4548802946593	-0.00138164768869409\\
1.46408839779006	-0.000851456265902328\\
1.47329650092081	-0.000379852333601605\\
1.48250460405156	3.32883615801194e-05\\
1.49171270718232	0.000394139941777283\\
1.50092081031308	0.000704251398216726\\
1.51012891344383	0.000962572992410315\\
1.51933701657459	0.00118215807789213\\
1.52854511970534	0.00134874647875449\\
1.54696132596685	0.00156294819534253\\
1.56537753222836	0.00161884792654732\\
1.58379373848987	0.00156642913939287\\
1.60220994475138	0.00140637792819653\\
1.62062615101289	0.00118650096863071\\
1.65745856353591	0.000638591132920752\\
1.69429097605893	9.26710327071589e-05\\
1.7219152854512	-0.000262138414790059\\
1.74953959484346	-0.000494370878548978\\
1.76795580110497	-0.000574325547759713\\
1.78637200736648	-0.000591753400119188\\
1.80478821362799	-0.000548655896951189\\
1.8232044198895	-0.000450630417322628\\
1.84162062615101	-0.000306451400369667\\
1.86924493554328	-3.0504827655875e-05\\
1.92449355432781	0.000570983566120731\\
1.95211786372007	0.000796211250698065\\
1.97053406998158	0.000881374582512251\\
1.9889502762431	0.000906430220329213\\
2.0073664825046	0.000864264458909858\\
2.02578268876611	0.000750461921489531\\
2.04419889502763	0.000563456440303867\\
2.06261510128913	0.000304025794990892\\
2.08103130755065	-3.02594925631894e-05\\
2.09944751381216	-0.000424933535803973\\
2.11786372007366	-0.000866668034340989\\
2.14548802946593	-0.00160141327063101\\
2.21915285451197	-0.00362306879185326\\
2.24677716390424	-0.00428589749086683\\
2.26519337016575	-0.00464463958041783\\
2.28360957642726	-0.00498674019600642\\
2.31123388581952	-0.00534773277943934\\
2.33885819521179	-0.00555253819275414\\
2.36648250460405	-0.0056049514866281\\
2.39410681399632	-0.00552463009696424\\
2.42173112338858	-0.00533746429845472\\
2.4585635359116	-0.00497711580436011\\
2.53222836095764	-0.00421244349708871\\
2.55985267034991	-0.00400579656531086\\
2.57826887661142	-0.0039134439257591\\
2.59668508287293	-0.00386165221049417\\
2.62430939226519	-0.00387041095005891\\
2.6427255985267	-0.00392827429400455\\
2.66114180478821	-0.00402637178879495\\
2.68876611418048	-0.00424508013729508\\
2.71639042357274	-0.00452409392739739\\
2.74401473296501	-0.00484749695105613\\
2.83609576427256	-0.00593638533911722\\
2.85451197053407	-0.00611747329302581\\
2.89134438305709	-0.00642194089470038\\
2.92817679558011	-0.0066371598327688\\
2.95580110497238	-0.00675060264943106\\
3.00184162062615	-0.00688335142483609\\
3.06629834254144	-0.00706907936242196\\
3.11233885819521	-0.0073091038197024\\
3.14917127071823	-0.00760146458038768\\
3.1767955801105	-0.00788345935197476\\
3.21362799263352	-0.00834638285292577\\
3.25046040515654	-0.00888614609141669\\
3.28729281767956	-0.00947573815667724\\
3.37016574585635	-0.0108005665867843\\
3.40699815837938	-0.0113076137714891\\
3.42541436464088	-0.0115297275046569\\
3.46224677716391	-0.0119112941034523\\
3.49907918968693	-0.0121970914359544\\
3.5451197053407	-0.0124184696875052\\
3.59116022099448	-0.0125285757257672\\
3.63720073664825	-0.0125637147473849\\
3.71086556169429	-0.0125503278555392\\
3.86740331491713	-0.0124625398536864\\
3.92265193370166	-0.0123482969140198\\
3.95948434622468	-0.0122208650958981\\
4.00552486187845	-0.0119834320129613\\
4.06077348066298	-0.0115846044983794\\
4.10681399631676	-0.0111766940290998\\
4.17127071823204	-0.0105316192533138\\
4.28176795580111	-0.00942026526879403\\
4.34622467771639	-0.00886265416922072\\
4.40147329650092	-0.00844830453220524\\
4.45672191528545	-0.0080827791701612\\
4.55801104972376	-0.0074828238940583\\
4.67771639042357	-0.00682151884952553\\
4.74217311233886	-0.00651165632113582\\
4.82504604051566	-0.00623089303245905\\
4.88029465930019	-0.00612173282145001\\
4.94475138121547	-0.00607913952272021\\
5.00920810313076	-0.00610707641035013\\
5.10128913443831	-0.00621188759617475\\
5.42357274401473	-0.00666801675458828\\
5.51565377532228	-0.00688238788892548\\
5.66298342541437	-0.00729372065760536\\
5.80110497237569	-0.0076469487883255\\
6.20626151012891	-0.00848587156077052\\
6.32596685082873	-0.00870183220700049\\
6.42725598526704	-0.00884252253699636\\
6.52854511970534	-0.00893848101559769\\
6.65745856353591	-0.0090193047878433\\
6.76795580110497	-0.00904718694490469\\
6.86003683241252	-0.00903362342157088\\
6.97974217311234	-0.00896764837471231\\
7.13627992633518	-0.00881648886725905\\
7.81767955801105	-0.00811501733434561\\
7.9926335174954	-0.00804604968133837\\
8.18600368324125	-0.00806218466405539\\
8.44383057090239	-0.0081578464290164\\
8.75690607734807	-0.00835634502047711\\
9.16206261510129	-0.00861114094963078\\
9.59484346224678	-0.00875934627163666\\
9.93554327808472	-0.00878333626818772\\
10.4051565377532	-0.0087179421154584\\
11.1510128913444	-0.00860898186985537\\
12.0994475138122	-0.00863280727691595\\
12.7624309392265	-0.00864175352543661\\
13.2228360957643	-0.00861032745067014\\
14.9907918968692	-0.00845641977945633\\
};
%%%\addlegendentry{data30}

\end{axis}
%
\begin{axis}[%
width=2.9in,
height=1.1in,
at={(1.031in,5.01in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{black}},
xlabel={\small{t [s]}},
ymin=-0.37,
ymax=0.37,
ylabel style={font=\color{black}},
ylabel={\small{$\dot\omega_\text{G} \,\text{[Hz/s]}$}},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(b)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thick},
legend style={legend cell align=left, align=left, draw=none}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	2.06101549711235e-05\\
0.0368437212158437	0.000266940291249185\\
0.0736874424316856	0.000893268665119962\\
0.156585815167332	0.00244539247891495\\
0.202640466687136	0.00284112472787434\\
0.322382560638625	0.00336159327128271\\
0.368437212158428	0.00403837838311638\\
0.442124654590113	0.00522723113483536\\
0.478968375805957	0.00556376324163566\\
0.515812097021799	0.00551175393413494\\
0.561866748541602	0.0049824630318529\\
0.607921400061405	0.00403834324297137\\
0.700030703101014	0.00205492453876133\\
0.838194657660424	-0.000510705103097919\\
0.875038378876267	-0.00155301934329799\\
0.911882100092109	-0.00282611275067346\\
0.967147681915874	-0.00505891905374334\\
1.08688977586736	-0.010066104340245\\
1.16978814860301	-0.0131483474005467\\
1.30795210316242	-0.0180151773681043\\
1.35400675468222	-0.0194265712024091\\
1.40006140620203	-0.0205671672725281\\
1.44611605772183	-0.0214123232174543\\
1.49217070924163	-0.0219632213258141\\
1.5474362910654	-0.0223069379642826\\
1.60270187288916	-0.0223710830466466\\
1.65796745471293	-0.0221240600145265\\
1.70402210623273	-0.0216302135714557\\
1.75928768805649	-0.0206083807724227\\
1.79613140927234	-0.0196900276036462\\
1.83297513048818	-0.0186079030824775\\
1.87902978200798	-0.0170732696673603\\
1.94350629413571	-0.0146598367451762\\
1.99877187595947	-0.0123187555904281\\
2.04482652747927	-0.0101026974491081\\
2.09088117899908	-0.00758290666370165\\
2.13693583051888	-0.00478972068613714\\
2.21062327295057	-1.91851351516448e-06\\
2.29352164568621	0.00532216274228858\\
2.35799815781394	0.00917215195274856\\
2.4132637396377	0.0121633738017337\\
2.45010746085355	0.0139753804230995\\
2.51458397298127	0.0167278519365421\\
2.56063862450107	0.01824164185029\\
2.59748234571692	0.0191995236752316\\
2.64353699723672	0.0200904801191992\\
2.68959164875652	0.0207032926824269\\
2.74485723058029	0.0211783256931799\\
2.80933374270801	0.0214224176227962\\
2.85538839422782	0.0213302640638595\\
2.89223211544366	0.0210352381386851\\
2.9290758366595	0.0204929582812099\\
2.96591955787535	0.0197128306511107\\
3.00276327909119	0.0187116637284923\\
3.04881793061099	0.0171564861229019\\
3.11329444273872	0.0145889967123303\\
3.15934909425852	0.01254218864187\\
3.21461467608228	0.00985452767278794\\
3.27909118821001	0.00643718246075053\\
3.41725514276942	-0.00106934502430356\\
3.46330979428922	-0.00324790075768\\
3.50936444580903	-0.00518293771352774\\
3.56463002763279	-0.00723003480575635\\
3.62910653976052	-0.00935609782680658\\
3.69358305188824	-0.0112110556740728\\
3.748848633712	-0.0124957692292362\\
3.79490328523181	-0.0133017872102634\\
3.85937979735953	-0.0140767391197194\\
3.90543444887934	-0.0144361588992723\\
3.96991096100706	-0.0146940182622366\\
4.01596561252687	-0.0146579192141836\\
4.06202026404667	-0.0143593870908489\\
4.10807491556647	-0.0137279279375822\\
4.14491863678231	-0.0129892817924038\\
4.19097328830212	-0.0118222149294223\\
4.25544980042984	-0.00991479542898155\\
4.41203561559718	-0.00489246473668459\\
4.50414491863678	-0.0020084508121947\\
4.56862143076451	-0.000277317952727785\\
4.63309794289223	0.00113415210967993\\
4.85416027018729	0.00537528644421315\\
4.90942585201105	0.00620417150777186\\
4.97390236413878	0.00683688395599624\\
5.02916794596254	0.00708602578131057\\
5.10285538839423	0.00709801486232209\\
5.15812097021799	0.00681682151801866\\
5.21338655204176	0.0062643444607744\\
5.26865213386552	0.00542938251700598\\
5.47129260055266	0.00203978668786142\\
5.83051888240712	-0.0026705373346374\\
6.00552655818238	-0.00446730424767772\\
6.06079214000614	-0.00470719367672245\\
6.11605772182991	-0.00467764336807264\\
6.19895609456555	-0.00431748383166664\\
6.35554190973288	-0.00336277247147621\\
6.60423702793982	-0.00153810997953663\\
6.68713540067547	-0.000963489468432499\\
6.77003377341111	-0.000113575555761969\\
6.8897758673626	0.00111356474431368\\
6.99109610070617	0.00181881342725454\\
7.09241633404974	0.00225203314320588\\
7.16610377648142	0.00231071328743582\\
7.27663494012895	0.00205106209629058\\
7.36874424316856	0.00197103594216763\\
7.53454098863985	0.00195118210359091\\
7.63586122198342	0.00162563875580446\\
7.76481424623887	0.000970244346570226\\
7.98587657353393	-0.000413461384772162\\
8.10561866748542	-0.000574585287587581\\
8.28062634326067	-0.000922841653220985\\
8.46484494933988	-0.00147724528488169\\
8.56616518268345	-0.00166852097108361\\
8.6490635554191	-0.0015499414927671\\
8.9530242554498	-0.000867036856169179\\
9.22014123426466	-0.000577349235507896\\
9.54252379490329	0.000328186089667781\\
10.1136014737488	0.000560097104056467\\
10.3899293828677	0.000209972906658251\\
10.6017807798588	9.57748982592932e-05\\
10.9057414798895	-0.000283798876056451\\
12.2781700951796	0.000279031334240898\\
13.0518882407123	-0.000137271081968038\\
13.5124347559103	-2.26567305645631e-05\\
13.8716610377648	0.000166040935138057\\
14.2585201105312	0.000214881706481762\\
14.774332207553	0.000145774348180083\\
14.995394534848	0.000115202548832016\\
};
%%%\addlegendentry{data1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	2.9498075281964e-05\\
0.0368437212158437	0.00038299470575609\\
0.0644765121277242	0.00102473104324119\\
0.101320233343568	0.00214831715585717\\
0.156585815167332	0.00393428457585365\\
0.193429536383174	0.00475848789990252\\
0.211851396991095	0.00498968663662858\\
0.239484187902978	0.00508049540856881\\
0.26711697881486	0.00481699457792217\\
0.294749769726742	0.00428750958834812\\
0.331593490942586	0.00335194539249706\\
0.386859072766349	0.00186136825448457\\
0.423702793982192	0.00124762380070464\\
0.432913724286152	0.00110786779526251\\
0.478968375805957	0.0013034875868474\\
0.515812097021799	0.00215529585238272\\
0.571077678845564	0.00413781705312388\\
0.607921400061405	0.00545379029768078\\
0.635554190973288	0.00615602629745737\\
0.66318698188517	0.00647383730563966\\
0.681608842493091	0.00643029677483753\\
0.700030703101014	0.00617514271857722\\
0.718452563708935	0.00570991495100159\\
0.736874424316856	0.00505784739664072\\
0.764507215228738	0.00376864943625144\\
0.801350936444582	0.00165119196274688\\
0.884249309180227	-0.00342795023581921\\
0.92109303039607	-0.00534197735410302\\
0.957936751611912	-0.00696069759301388\\
1.00399140313172	-0.00868020489856924\\
1.11452256677924	-0.0125685622572078\\
1.19742093951489	-0.0159172050815464\\
1.27110838194658	-0.0188538077548426\\
1.30795210316242	-0.0201039185240379\\
1.34479582437826	-0.0211034238788717\\
1.37242861529014	-0.0216553282432752\\
1.40927233650599	-0.0221179807789653\\
1.43690512741787	-0.022278628304834\\
1.47374884863371	-0.0222378155645107\\
1.51980350015352	-0.0219017459528814\\
1.61191280319312	-0.0211054768942418\\
1.64875652440896	-0.0210396605505618\\
1.68560024562481	-0.0211530320523554\\
1.74086582744857	-0.0215543806431135\\
1.79613140927234	-0.0218323422398257\\
1.81455326988026	-0.0218211768621437\\
1.8513969910961	-0.0214177729097891\\
1.87902978200798	-0.020795159252005\\
1.90666257291987	-0.0197909977902562\\
1.93429536383175	-0.0184170405089876\\
1.96192815474363	-0.0166764373891741\\
1.98956094565551	-0.0146025014673263\\
2.01719373656739	-0.0122862243063224\\
2.05403745778324	-0.00893180874918187\\
2.13693583051888	-0.0012217948697959\\
2.16456862143076	0.00109785869278411\\
2.19220141234265	0.00319046975985415\\
2.21983420325453	0.0050189878011544\\
2.24746699416641	0.00655726818903446\\
2.26588885477433	0.0074872514566362\\
2.30273257599018	0.00898459444233346\\
2.33957629720602	0.0101925881804554\\
2.48695118206939	0.0145734649431564\\
2.51458397298127	0.015626260227549\\
2.56984955480504	0.0180880869764586\\
2.65274792754068	0.0218934982211021\\
2.68959164875652	0.0232763051719864\\
2.71722443966841	0.0240734254812391\\
2.74485723058029	0.0246813951268425\\
2.78170095179613	0.025090715840923\\
2.80933374270801	0.0251349164446371\\
2.8369665336199	0.0249499852198412\\
2.87381025483574	0.0243936900889157\\
2.91065397605158	0.0235098541981476\\
2.94749769726742	0.0223550313293241\\
2.99355234878723	0.0205401755594075\\
3.03039607000307	0.0188569950378277\\
3.07645072152287	0.0165051774312683\\
3.12250537304268	0.0139651869409008\\
3.26988025790605	0.00562934813293303\\
3.32514583972981	0.00279318983558063\\
3.38041142155358	0.000195140167736696\\
3.43567700337734	-0.0021629438041959\\
3.50015351550507	-0.00461345557983606\\
3.7027939821922	-0.0119567034477264\\
3.79490328523181	-0.0155521575430342\\
3.84095793675161	-0.0170020339203063\\
3.87780165796745	-0.017870347879585\\
3.90543444887934	-0.0182520465895486\\
3.93306723979122	-0.018388289306392\\
3.9607000307031	-0.0182710968653641\\
3.98833282161498	-0.0179058803028571\\
4.01596561252687	-0.0173256308109906\\
4.05280933374271	-0.0162653563652118\\
4.08965305495855	-0.0149562980374522\\
4.23702793982192	-0.00943126467289801\\
4.27387166103776	-0.00840759388886347\\
4.31071538225361	-0.00754438020414128\\
4.35677003377341	-0.00667963975324604\\
4.44887933681302	-0.00504796097577653\\
4.49493398833282	-0.003951175856443\\
4.53177770954867	-0.00285767696629158\\
4.56862143076451	-0.00156103435576149\\
4.62388701258827	0.000672172566213547\\
4.71599631562788	0.0044587255552706\\
4.76205096714768	0.00604940815633981\\
4.79889468836353	0.00706005222118655\\
4.83573840957937	0.00780223151657466\\
4.87258213079521	0.00826765559350129\\
4.90942585201105	0.00846121670280375\\
4.95548050353086	0.00838681644248496\\
5.00153515505066	0.008064453762886\\
5.20417562173779	0.00633557664547624\\
5.33312864599324	0.00562950987154487\\
5.38839422781701	0.0050115007617979\\
5.44365980964077	0.00413670979371616\\
5.5081363217685	0.0028396472606147\\
5.59103469450415	0.000857527133772962\\
5.75683143997544	-0.00319442490007482\\
5.8120970217992	-0.00412189902839977\\
5.84894074301504	-0.00455374263037633\\
5.89499539453485	-0.00484261647481077\\
5.95026097635861	-0.00489210037541277\\
6.0239484187903	-0.00465159168716767\\
6.15290144304575	-0.00418510620272627\\
6.21737795517347	-0.00423776910110085\\
6.30948725821308	-0.00465031742392519\\
6.38317470064477	-0.00490789267539427\\
6.43844028246853	-0.00477469767571392\\
6.49370586429229	-0.00420211136892057\\
6.5397605158121	-0.00338840543691177\\
6.59502609763586	-0.0021070942442698\\
6.70555726128339	0.000570120473570412\\
6.75161191280319	0.00137329552651977\\
6.78845563401904	0.00178464261256117\\
6.82529935523488	0.00196792393562006\\
6.87135400675468	0.00190575014147853\\
6.91740865827449	0.00163836688339281\\
7.01872889161805	0.000919723000494699\\
7.0555726128339	0.000890412751909153\\
7.09241633404974	0.000971154421499421\\
7.13847098556954	0.00135869694711666\\
7.19373656739331	0.00214016338615686\\
7.30426773104083	0.00381973876251074\\
7.35032238256064	0.00420076357378463\\
7.38716610377648	0.00426638898368381\\
7.42400982499232	0.00410745375365096\\
7.47006447651213	0.00358683814677896\\
7.51611912803193	0.00282696463524346\\
7.63586122198342	0.000575113682053541\\
7.70033773411114	-0.000116073982249887\\
7.73718145532699	-0.00026877967147243\\
7.78323610684679	-0.000172712906454819\\
7.84771261897452	0.000300334189965668\\
7.93982192201412	0.00101807391576614\\
7.98587657353393	0.00112690927244863\\
8.03193122505373	0.000962782699671649\\
8.07798587657353	0.000518414182437255\\
8.1332514583973	-0.000319806885691776\\
8.26220448265275	-0.00243588066960143\\
8.28983727356463	-0.00269834456207541\\
8.33589192508443	-0.00294885658524002\\
8.37273564630028	-0.00288723074988795\\
8.41879029782008	-0.00254100906170507\\
8.47405587964384	-0.00184668908590702\\
8.56616518268345	-0.000643296296342299\\
8.61221983420325	-0.000314749251833391\\
8.6490635554191	-0.000269130198224943\\
8.6951182069389	-0.000493584683759707\\
8.75038378876267	-0.00108607705703356\\
8.86091495241019	-0.00239008953256459\\
8.89775867362604	-0.00259201706564305\\
8.93460239484188	-0.00257392936567058\\
8.98065704636168	-0.00222995131226433\\
9.02671169788148	-0.00158033479637609\\
9.18329751304882	0.000922154086962834\\
9.22014123426466	0.00110818103336108\\
9.2569849554805	0.00104855195187525\\
9.29382867669635	0.000769412797936297\\
9.34909425852011	7.46339357799997e-05\\
9.43199263125576	-0.00096894881983367\\
9.4688363524716	-0.00119553985091336\\
9.50568007368744	-0.0011859507545644\\
9.54252379490329	-0.000926282318367555\\
9.57936751611913	-0.000445707694060715\\
9.64384402824685	0.000704733349856212\\
9.70832054037458	0.00177356522723926\\
9.74516426159042	0.00212953306358976\\
9.78200798280626	0.00223095864950906\\
9.81885170402211	0.00206153227113859\\
9.86490635554191	0.00149136877413447\\
9.94780472827756	8.07530773343501e-05\\
9.99385937979736	-0.000586964485643549\\
10.0399140313172	-0.000912908917115374\\
10.067546822229	-0.000922080620766152\\
10.1043905434449	-0.000713688146316116\\
10.1596561252687	-1.02000451818185e-05\\
10.2701872889162	0.00158750613412728\\
10.316241940436	0.00183038014984049\\
10.3530856616518	0.00172739966589575\\
10.3899293828677	0.00139648249877311\\
10.4728277556033	7.94142149196375e-05\\
10.537304267731	-0.000926873921711646\\
10.5741479889469	-0.00129435174703296\\
10.6109917101627	-0.00143536470496564\\
10.6570463616825	-0.00126517950575256\\
10.6938900828984	-0.000924041698109335\\
10.8504758980657	0.000837695354745094\\
10.8873196192815	0.00090856896352598\\
10.9425852011053	0.000632236826856314\\
10.9886398526251	0.000166737079988266\\
11.0899600859687	-0.000974087666230972\\
11.1268038071845	-0.00120738399602516\\
11.1820693890083	-0.00121162963253418\\
11.2373349708321	-0.000821866375229519\\
11.3110224132637	-4.31589246812081e-05\\
11.3754989253915	0.000563159392573453\\
11.4215535769113	0.000767351854344511\\
11.4676082284311	0.000751579310851014\\
11.5320847405588	0.000395346189893786\\
11.6610377648142	-0.000448495161936791\\
11.707092416334	-0.000498234064783887\\
11.7807798587657	-0.00018075357942493\\
11.9373656739331	0.000895229487882787\\
11.9926312557568	0.000954464232298946\\
12.0571077678846	0.000697055220760134\\
12.2413263739638	-0.000243169464489768\\
12.2873810254836	-0.000214802427853655\\
12.3610684679153	8.05440796334267e-05\\
12.4808105618667	0.000596684000072401\\
12.5452870739945	0.000609143497330322\\
12.646607307338	0.000163399504213402\\
12.7755603315935	-0.000427065888404243\\
12.8308259134173	-0.000467358719072664\\
12.9229352164569	-0.000214817399099232\\
13.0610991710163	0.000204702227613041\\
13.1532084740559	0.000106533882071602\\
13.4019035922628	-0.00030671985869013\\
13.5124347559103	-4.06293918686629e-06\\
13.6229659195579	0.00023374233373552\\
13.7150752225975	0.00020821979358665\\
13.9177156892846	1.00924972841199e-05\\
14.0282468529321	0.000180118484701453\\
14.1848326680995	0.000392108672548019\\
14.3782622044827	0.000155531457727065\\
14.4980042984341	9.90999576799823e-05\\
14.8295977893767	0.000218123322019537\\
14.995394534848	7.37704032971465e-07\\
};
%%%\addlegendentry{data2}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	2.80456253562988e-05\\
0.0368437212158437	0.000378956784425455\\
0.101320233343568	0.00151665656460054\\
0.12895302425545	0.00167609368231147\\
0.175007675775253	0.00189339400980515\\
0.193429536383174	0.00213163202074362\\
0.211851396991095	0.00251372024811225\\
0.248695118206939	0.0035787261804181\\
0.285538839422781	0.0046151293289789\\
0.322382560638625	0.00523671026599359\\
0.359226281854466	0.00540735294393535\\
0.432913724286152	0.0052115113125506\\
0.506601166717839	0.00477158933202482\\
0.571077678845564	0.00396813760905701\\
0.681608842493091	0.00225616573914778\\
0.727663494012896	0.00125058741830486\\
0.819772797052503	-0.0011490159592249\\
0.902671169788148	-0.00344320645973539\\
0.957936751611912	-0.00524058187811605\\
1.02241326373964	-0.00762071775231554\\
1.08688977586736	-0.0102234756342501\\
1.2434755910347	-0.0167058811996732\\
1.30795210316242	-0.0190352328454804\\
1.36321768498618	-0.0207745832040427\\
1.41848326680995	-0.0221966264729971\\
1.46453791832975	-0.0230810203842822\\
1.50138163954559	-0.0235407540514938\\
1.53822536076144	-0.0237416022073003\\
1.57506908197728	-0.0236705091134635\\
1.61191280319312	-0.0233298885078668\\
1.64875652440896	-0.0227633924657713\\
1.68560024562481	-0.0220238748236063\\
1.73165489714461	-0.0209002083998637\\
1.79613140927234	-0.0190682246553546\\
1.86981885170402	-0.0167519790885287\\
1.92508443352779	-0.0147992417720104\\
1.97113908504759	-0.0129463230432219\\
2.01719373656739	-0.0108344727005871\\
2.05403745778324	-0.00895435806924993\\
2.10009210930304	-0.00635629968604867\\
2.14614676082284	-0.00349759917997794\\
2.20141234264661	0.00023143587124963\\
2.34878722750998	0.0104910858415757\\
2.37642001842186	0.0122021858227512\\
2.40405280933374	0.013784594487424\\
2.45010746085355	0.0160691452332529\\
2.50537304267731	0.0183056431838153\\
2.54221676389315	0.0194469380092475\\
2.579060485109	0.0203560095410413\\
2.6251151366288	0.0211969230846645\\
2.6711697881486	0.021748207966759\\
2.71722443966841	0.0220547816637264\\
2.76327909118821	0.0221623504800839\\
2.81854467301197	0.0219983472360905\\
2.86459932453178	0.0216039982905087\\
2.91065397605158	0.0209683995589707\\
2.94749769726742	0.0202832492867824\\
3.00276327909119	0.0189146909369775\\
3.04881793061099	0.017416676719149\\
3.10408351243476	0.0151592002200029\\
3.1409272336506	0.0134215481667201\\
3.17777095486644	0.0115016838630559\\
3.24224746699417	0.00783256196828752\\
3.40804421246546	-0.0018847663346655\\
3.45409886398526	-0.0042947500486612\\
3.50015351550507	-0.00647996394684647\\
3.54620816702487	-0.00839227982151236\\
3.59226281854467	-0.00999481247690781\\
3.62910653976052	-0.0110581120128952\\
3.68437212158428	-0.0123250593049029\\
3.73963770340804	-0.0133123876336825\\
3.80411421553577	-0.0142423461262329\\
3.87780165796745	-0.0150768060695015\\
3.93306723979122	-0.0154653788241959\\
3.97912189131102	-0.0155570620238326\\
4.02517654283083	-0.015371109868509\\
4.07123119435063	-0.0148909798817467\\
4.10807491556647	-0.0142930670394605\\
4.14491863678231	-0.0135026821940389\\
4.19097328830212	-0.0122439519894737\\
4.23702793982192	-0.0107075584958523\\
4.29229352164569	-0.00861430308710354\\
4.41203561559718	-0.003926048967271\\
4.4765121277249	-0.00176897382839414\\
4.54098863985262	1.64481488109658e-05\\
4.60546515198035	0.00151275388981098\\
4.71599631562788	0.00376850196646394\\
4.83573840957937	0.00598050909165693\\
4.91863678231501	0.0072934352500944\\
4.97390236413878	0.00795418602120357\\
5.01995701565858	0.00825765094738529\\
5.08443352778631	0.00821211610812078\\
5.13048817930611	0.00783840405327396\\
5.18575376112987	0.00707787860009113\\
5.26865213386552	0.00553618674210377\\
5.43444887933681	0.00226831653649207\\
5.51734725207246	0.000902257047780353\\
5.6002456248081	-0.000193819874251488\\
5.74762050967148	-0.00207108235188258\\
5.95026097635861	-0.00492958382435837\\
6.00552655818238	-0.00537238740719914\\
6.0700030703101	-0.00558022736190189\\
6.12526865213387	-0.00549766204082403\\
6.18053423395763	-0.00516864291042651\\
6.25422167638932	-0.00442337637501744\\
6.38317470064477	-0.00299741458792191\\
6.46607307338041	-0.00240731885320677\\
6.65950260976359	-0.0012070953199963\\
6.74240098249923	-0.000334837588077619\\
6.8437212158428	0.00101796545631672\\
6.94504144918637	0.00231067365868576\\
6.99109610070617	0.00270967538526712\\
7.0555726128339	0.00292098689649301\\
7.11083819465766	0.00289009799031703\\
7.21215842800123	0.00245990111175765\\
7.3134786613448	0.00213293271408865\\
7.4055879643844	0.00208179927647301\\
7.60822843107154	0.00217966357024757\\
7.67270494319926	0.00181670170287873\\
7.72797052502303	0.00132007570474357\\
7.90297820079828	-0.000446160649007155\\
7.97666564322997	-0.000835787512736275\\
8.05035308566165	-0.000955771148568374\\
8.1793061099171	-0.000786595139848245\\
8.26220448265275	-0.000838048853806228\\
8.32668099478047	-0.00109751665457303\\
8.52011053116365	-0.00206408958538873\\
8.59379797359533	-0.00204260532601808\\
8.66748541602702	-0.00175025621101454\\
8.87012588271415	-0.000721338749229972\\
8.94381332514584	-0.000734785159552942\\
9.11882100092109	-0.000926713643144339\\
9.19250844335278	-0.000710847347574983\\
9.29382867669635	-0.00011059408160996\\
9.40435984034387	0.000480276918581879\\
9.47804728277556	0.000591854042950146\\
9.57936751611913	0.000412665501631437\\
9.69910961007062	0.000242187483092238\\
9.78200798280626	0.000393414238793355\\
9.97543751918944	0.000904777135730228\\
10.0583358919251	0.000760607882540398\\
10.307031010132	3.38268222250804e-05\\
10.4267731040835	0.000198772820738213\\
10.537304267731	0.000253959388468061\\
10.6294135707706	3.50553960259958e-05\\
10.8228431071538	-0.000490698401815592\\
10.9149524101934	-0.000399349725318743\\
11.1175928768806	-5.02887288718057e-05\\
11.2373349708321	-0.000164513428961399\\
11.3754989253915	-0.000229684334122737\\
11.495241019343	7.49383531939429e-06\\
11.6610377648142	0.000324056294966013\\
11.7899907890697	0.000278520833376206\\
11.9649984648449	0.000240028237087131\\
12.2413263739638	0.000365052757695494\\
12.6926619588578	6.30388256883663e-05\\
12.886091495241	-0.000100557123964506\\
13.0795210316242	-0.000191838866721028\\
14.2124654590114	0.000220261968761903\\
14.5624808105619	0.000190600145149489\\
14.995394534848	0.000116320397049563\\
};

%%%%\addlegendentry{data3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	3.16725470792534e-05\\
0.0368437212158437	0.000402169283747256\\
0.0644765121277242	0.00106474401872703\\
0.13816395455941	0.00298494916373038\\
0.165796745471292	0.00333842799182271\\
0.193429536383174	0.00346307616777608\\
0.221062327295057	0.00336751327868434\\
0.285538839422781	0.00299857170546858\\
0.322382560638625	0.00314745466787691\\
0.359226281854466	0.00368393733248418\\
0.460546515198034	0.00566490462185598\\
0.478968375805957	0.00586413019145127\\
0.515812097021799	0.00575073825529593\\
0.561866748541602	0.00489929334331407\\
0.589499539453485	0.00404551987498891\\
0.700030703101014	0.000220211606869469\\
0.746085354620817	-0.000945834867293271\\
0.856616518268345	-0.00353747434687079\\
0.893460239484188	-0.00475721561735654\\
0.93030396070003	-0.00622388062360102\\
0.985569542523795	-0.00871808199032387\\
1.05004605465152	-0.0115858379170604\\
1.08688977586736	-0.0130269396964557\\
1.13294442738717	-0.0145329426877367\\
1.17899907890697	-0.015804394247656\\
1.34479582437826	-0.0198585991386153\\
1.39085047589807	-0.0207530446890303\\
1.43690512741787	-0.02136974810022\\
1.48295977893767	-0.0216981591332353\\
1.53822536076144	-0.0217834084633779\\
1.60270187288916	-0.0216299171540513\\
1.66717838501689	-0.0211953895282839\\
1.71323303653669	-0.02055591374112\\
1.75007675775253	-0.0197773884718551\\
1.78692047896838	-0.0187226764700625\\
1.82376420018422	-0.0174083985005229\\
1.86981885170402	-0.0154708954723262\\
1.92508443352779	-0.0128636820810222\\
1.99877187595947	-0.00913002203671809\\
2.05403745778324	-0.00609377766242325\\
2.109303039607	-0.00279084805894136\\
2.27509978507829	0.00742392033759742\\
2.3211544365981	0.00991578600736176\\
2.37642001842186	0.0126267080114921\\
2.42247466994166	0.01467071731701\\
2.45931839115751	0.016139410549167\\
2.51458397298127	0.0181028815603206\\
2.56063862450107	0.0193586955884406\\
2.59748234571692	0.0201281827970732\\
2.64353699723672	0.0207881179749254\\
2.68959164875652	0.0211622211932223\\
2.74485723058029	0.0213468824267853\\
2.80933374270801	0.0212580211749973\\
2.85538839422782	0.020915532329715\\
2.89223211544366	0.0203927558770154\\
2.9290758366595	0.0195843595482188\\
2.96591955787535	0.0185036802163943\\
2.99355234878723	0.0175232002064405\\
3.03039607000307	0.0160332662624114\\
3.08566165182683	0.013551383906929\\
3.20540374577832	0.00776695353883738\\
3.29751304881793	0.0030587356823979\\
3.38962235185754	-0.00165363201228885\\
3.4448879336813	-0.00413717990030094\\
3.49094258520111	-0.00592110975036597\\
3.54620816702487	-0.00778826569876578\\
3.6567393306724	-0.011181753789586\\
3.72121584280012	-0.0129098981815616\\
3.77648142462389	-0.0139876343046605\\
3.80411421553577	-0.0143457670193978\\
3.85016886705557	-0.0147307336153712\\
3.89622351857538	-0.0148832724625905\\
3.95148910039914	-0.0148000529042953\\
4.0067546822229	-0.0144507569825763\\
4.05280933374271	-0.0138897974178231\\
4.08965305495855	-0.0132116847367243\\
4.12649677617439	-0.0123351995919929\\
4.18176235799816	-0.0107186547899953\\
4.4765121277249	-0.00155255782712693\\
4.55019957015659	0.0004651898209449\\
4.60546515198035	0.0017098242160678\\
4.69757445501996	0.0034489597180265\\
4.88179306109917	0.00679577688651101\\
4.93705864292293	0.00731569564288925\\
5.00153515505066	0.00747665756081872\\
5.05680073687442	0.00736693303350577\\
5.12127724900215	0.00700095881044582\\
5.17654283082591	0.00644977469679553\\
5.22259748234572	0.00579280557463058\\
5.28707399447344	0.00458031665003134\\
5.38839422781701	0.00260511610997938\\
5.45287073994473	0.00164649230044489\\
5.6002456248081	-0.000399244340844263\\
5.72919864906356	-0.00238951773882157\\
5.80288609149524	-0.00321126023738039\\
5.99631562787842	-0.00500869846042029\\
6.04237027939822	-0.00517929227961567\\
6.09763586122198	-0.00509801080602301\\
6.18053423395763	-0.00461263015410118\\
6.39238563094873	-0.00313146284594623\\
6.55818237642002	-0.0015075709585286\\
6.69634633097943	-0.000375449743062362\\
6.89898679766656	0.00170487951401732\\
7.00951796131409	0.00232235131312564\\
7.11083819465766	0.00271945576396071\\
7.17531470678539	0.00273251579511147\\
7.54375191894381	0.00195732806551518\\
7.82007982806264	0.000338156869304385\\
7.93061099171016	-0.000431738040290952\\
8.00429843414185	-0.000664394504232391\\
8.17009517961314	-0.00106682904023536\\
8.30825913417255	-0.0014502695963543\\
8.56616518268345	-0.00179777507189094\\
8.67669634633098	-0.00150531277500043\\
8.87933681301811	-0.00100863454311728\\
9.06355541909733	-0.000686516558802808\\
9.2109303039607	-0.000365979980701425\\
9.53331286459932	0.000530253532858183\\
9.66226588885477	0.000557837851344445\\
9.90175007675775	0.000548100822131303\\
10.085968682837	0.000593424433775525\\
10.2333435677003	0.000319402271724556\\
10.4083512434756	4.54801225640011e-05\\
11.007061713233	-0.000248106038531759\\
11.2373349708321	-0.000130725474642546\\
11.4583972981271	-2.45998841368333e-05\\
11.7899907890697	0.000317845350634727\\
13.4019035922628	-4.77953884843174e-05\\
13.8071845256371	0.000149668719643614\\
14.0835124347559	0.000207124950483362\\
14.995394534848	9.56249689334498e-05\\
};
%%\addlegendentry{data4}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0.000168923752122296\\
0.0184218606079209	0.00056788525657403\\
0.0276327909118823	0.00118617118490327\\
0.0368437212158437	0.00200823475144496\\
0.0460546515198033	0.00300696320240945\\
0.0644765121277242	0.00541880138454331\\
0.0921093030396065	0.00953695608674821\\
0.110531163647529	0.0122365342224207\\
0.12895302425545	0.0145629513598422\\
0.13816395455941	0.0155811430804711\\
0.156585815167332	0.0170898636990877\\
0.184218606079215	0.0179836090599981\\
0.202640466687136	0.017595885960386\\
0.221062327295057	0.0164724537580661\\
0.230273257599018	0.0156847492625349\\
0.239484187902978	0.0147612578781473\\
0.2579060485109	0.0124264861414041\\
0.276327909118821	0.00965732386224261\\
0.294749769726742	0.00657697873850438\\
0.359226281854466	-0.00445003054808701\\
0.386859072766349	-0.00879760032327681\\
0.405280933374272	-0.0111985871432108\\
0.432913724286152	-0.0146122790965926\\
0.478968375805957	-0.0185930400876213\\
0.515812097021799	-0.0208718814484214\\
0.607921400061405	-0.0256765956372966\\
0.635554190973288	-0.0274310317254738\\
0.66318698188517	-0.0294413967273055\\
0.700030703101014	-0.032452909494209\\
0.746085354620817	-0.0362768679886667\\
0.764507215228738	-0.0376443535262396\\
0.782929075836659	-0.0388186485934199\\
0.801350936444582	-0.039759578700826\\
0.819772797052503	-0.0404172582427478\\
0.838194657660424	-0.0407558415263871\\
0.856616518268345	-0.0407376452719053\\
0.875038378876267	-0.0404128790825595\\
0.893460239484188	-0.0397479723451415\\
0.911882100092109	-0.03879262722565\\
0.93030396070003	-0.037574780041183\\
0.948725821307953	-0.0361404466618929\\
0.976358612219833	-0.0337055349982087\\
1.11452256677924	-0.020787302855565\\
1.16057721829905	-0.0171383549683419\\
1.18821000921093	-0.0151346975221145\\
1.23426466073073	-0.0120322322510571\\
1.28031931225054	-0.00924478617557511\\
1.3355848940743	-0.00592481062247607\\
1.37242861529014	-0.00341354405912853\\
1.40927233650599	-0.000557901764056012\\
1.43690512741787	0.00178051242844646\\
1.48295977893767	0.00596881136765504\\
1.53822536076144	0.0110062846017858\\
1.56585815167332	0.0132884503383295\\
1.5934909425852	0.0152686034626601\\
1.61191280319312	0.0163739955309392\\
1.63033466380104	0.0173413496227219\\
1.66717838501689	0.0188493936068816\\
1.72244396684065	0.0204270301998388\\
1.76849861836045	0.0217065398790979\\
1.79613140927234	0.0226950423688894\\
1.81455326988026	0.0234278464515736\\
1.8513969910961	0.0252642296048649\\
1.8974516426159	0.0280003547324572\\
1.97113908504759	0.0325847113030218\\
1.99877187595947	0.0340660280742959\\
2.02640466687135	0.0352911417658515\\
2.04482652747927	0.0359058318179297\\
2.0632483880872	0.0363177741906551\\
2.09088117899908	0.0364738195861172\\
2.109303039607	0.0362415919992571\\
2.12772490021492	0.0356904535026779\\
2.14614676082284	0.0348249054996561\\
2.16456862143076	0.0335828744984639\\
2.18299048203869	0.0319994064063636\\
2.20141234264661	0.0300910334653128\\
2.22904513355849	0.0265473788832296\\
2.26588885477433	0.0209946530900122\\
2.30273257599018	0.0148230895098074\\
2.33957629720602	0.00859180316851216\\
2.3672090881179	0.00415022474846793\\
2.39484187902978	0.000104989416277235\\
2.43168560024563	-0.0041508355766382\\
2.44089653054959	-0.00512878133424444\\
2.49616211237335	-0.00880799037716606\\
2.51458397298127	-0.00940592303001608\\
2.54221676389315	-0.00973548125205603\\
2.56063862450107	-0.00969575510264065\\
2.58827141541296	-0.00930718507467354\\
2.6251151366288	-0.00846510787040877\\
2.6711697881486	-0.00740322109855107\\
2.69880257906049	-0.00697271318305326\\
2.73564630027633	-0.0067693041737158\\
2.76327909118821	-0.00690847558456831\\
2.79091188210009	-0.00733939901922653\\
2.81854467301197	-0.00806688724345506\\
2.84617746392386	-0.00910325063263961\\
2.87381025483574	-0.0104517063149352\\
2.90144304574762	-0.0121262956318446\\
2.9290758366595	-0.0141067970209203\\
2.96591955787535	-0.0170426734159399\\
3.03039607000307	-0.0222550242642168\\
3.04881793061099	-0.0235577264995257\\
3.08566165182683	-0.0255952496565204\\
3.12250537304268	-0.0266438927351285\\
3.15013816395456	-0.0266232277183729\\
3.17777095486644	-0.0258788057002555\\
3.19619281547436	-0.0250307219199275\\
3.22382560638625	-0.0231522329686751\\
3.24224746699417	-0.0216123005851525\\
3.26988025790605	-0.0188663323339266\\
3.29751304881793	-0.0157688493228996\\
3.33435677003377	-0.0113192794134473\\
3.41725514276942	-0.00109327082201993\\
3.4448879336813	0.00207730047615051\\
3.47252072459318	0.00497335075481331\\
3.49094258520111	0.00668579162439897\\
3.50936444580903	0.00819677812039643\\
3.52778630641695	0.00945799439623585\\
3.54620816702487	0.0104344695767367\\
3.56463002763279	0.0111208654770945\\
3.58305188824071	0.0114701745448755\\
3.60147374884863	0.01152060381553\\
3.62910653976052	0.0109743281688637\\
3.66595026097636	0.00932738127007937\\
3.7027939821922	0.00703527178254859\\
3.75805956401597	0.00339218265525432\\
3.78569235492785	0.00188445987100749\\
3.82253607614369	0.00073106660859068\\
3.83174700644765	0.000583794176833408\\
3.86859072766349	0.000653873258213977\\
3.88701258827142	0.0011347284518326\\
3.90543444887934	0.00188971331448684\\
3.92385630948726	0.00287916948192368\\
3.94227817009518	0.0041035971237271\\
3.9607000307031	0.0055194085458723\\
3.98833282161498	0.00796400109932094\\
4.01596561252687	0.0106673247208402\\
4.08965305495855	0.0180777802696177\\
4.10807491556647	0.0197027753455394\\
4.12649677617439	0.0211153402956921\\
4.14491863678231	0.0222448076789714\\
4.16334049739024	0.0230473144602428\\
4.1725514276942	0.0233133365220617\\
4.19097328830212	0.0235193197193606\\
4.20939514891004	0.0233041552075832\\
4.22781700951796	0.0226443419695261\\
4.24623887012588	0.0215043601975253\\
4.25544980042984	0.0207637900969768\\
4.29229352164569	0.0170227412600621\\
4.31992631255757	0.0133871801158438\\
4.36598096407737	0.00645566174579315\\
4.40282468529321	0.000886514139100569\\
4.43966840650906	-0.00403893303297309\\
4.45809026711698	-0.0060895028849135\\
4.4765121277249	-0.00796541597710743\\
4.50414491863678	-0.0100297770951627\\
4.53177770954867	-0.0112348571192378\\
4.54098863985262	-0.0115202856226428\\
4.55941050046055	-0.0117356309267826\\
4.57783236106847	-0.0116317568191739\\
4.59625422167639	-0.0112256491882174\\
4.61467608228431	-0.0105549515353669\\
4.63309794289223	-0.00961997414774451\\
4.66073073380411	-0.00783171982543784\\
4.688363524716	-0.00568190136530333\\
4.72520724593184	-0.00252977077872885\\
4.76205096714768	0.000595371657455601\\
4.78968375805956	0.00263257901749903\\
4.80810561866749	0.00372385180684631\\
4.82652747927541	0.0045681664723265\\
4.84494933988333	0.00507100641320157\\
4.86337120049125	0.00523621740588887\\
4.88179306109917	0.00500894871061774\\
4.90021492170709	0.00445674691179931\\
4.91863678231501	0.00345916150893366\\
4.93705864292293	0.00233943877741005\\
4.97390236413878	-0.000970451591253862\\
5.00153515505066	-0.00394950730258437\\
5.07522259748235	-0.0120126665258518\\
5.09364445809027	-0.0137381891601542\\
5.11206631869819	-0.0152695021921545\\
5.13048817930611	-0.0165738430232398\\
5.14891003991403	-0.0175468991003438\\
5.16733190052195	-0.0181606685870559\\
5.18575376112987	-0.0186117889542867\\
5.21338655204176	-0.0186384374105515\\
5.23180841264968	-0.0182581907524053\\
5.2502302732576	-0.0176315079536096\\
5.26865213386552	-0.0167385068163917\\
5.28707399447344	-0.0156209564568073\\
5.30549585508136	-0.014288130911849\\
5.33312864599324	-0.0119480617149179\\
5.36076143690513	-0.00924851824874118\\
5.39760515812097	-0.00535082090319783\\
5.44365980964077	-0.000471106593765924\\
5.47129260055266	0.00213981958262366\\
5.48971446116058	0.00363532612121631\\
5.5081363217685	0.00488841594711431\\
5.52655818237642	0.00584669078256361\\
5.54498004298434	0.00644042375792964\\
5.57261283389622	0.00674026443986975\\
5.6002456248081	0.00632088972116485\\
5.61866748541603	0.00559649256409145\\
5.63708934602395	0.00478192037795644\\
5.67393306723979	0.00238545819771119\\
5.7660423702794	-0.00432023003283355\\
5.79367516119128	-0.0058552440335351\\
5.82130795210316	-0.00700111683523019\\
5.84894074301504	-0.00760485333564986\\
5.86736260362297	-0.00774166356320194\\
5.88578446423089	-0.00764604559376103\\
5.90420632483881	-0.00732668305905904\\
5.92262818544673	-0.00678939556394198\\
5.94105004605465	-0.00603336328469517\\
5.96868283696653	-0.00450492639955691\\
5.99631562787842	-0.00259606165140092\\
6.0239484187903	-0.000363774890928426\\
6.11605772182991	0.00764457251194806\\
6.13447958243783	0.00893898643197666\\
6.15290144304575	0.0100247875069552\\
6.17132330365367	0.0108228841604365\\
6.18974516426159	0.0113379803249725\\
6.20816702486951	0.0114821671223364\\
6.21737795517347	0.0114977606130786\\
6.23579981578139	0.0111403923822699\\
6.25422167638932	0.0106515260984761\\
6.29106539760516	0.00868247349288431\\
6.327909118821	0.00602480297434305\\
6.40159656125269	0.000296761924643008\\
6.43844028246853	-0.00220916459389109\\
6.47528400368437	-0.00395108239544228\\
6.49370586429229	-0.00451189178156852\\
6.51212772490022	-0.00488173337629583\\
6.53054958550814	-0.00502319439044285\\
6.54897144611606	-0.00496349418449071\\
6.56739330672398	-0.00467934309829054\\
6.5858151673319	-0.00418380179627853\\
6.61344795824378	-0.00306208962336463\\
6.64108074915566	-0.00153886578873497\\
6.66871354006755	0.000261649709726086\\
6.75161191280319	0.00595889790550608\\
6.77003377341111	0.00694871090714599\\
6.78845563401904	0.00774824623962012\\
6.80687749462696	0.00830251805017923\\
6.82529935523488	0.00855148146790263\\
6.8437212158428	0.00854684633488922\\
6.86214307645072	0.00818055435330578\\
6.88056493705864	0.00772227906066014\\
6.90819772797052	0.00642089685224967\\
6.91740865827449	0.00596788607766996\\
6.95425237949033	0.003560472526976\\
7.01872889161805	-0.00105942279310511\\
7.03715075222597	-0.00217389896294939\\
7.08320540374578	-0.00464851912004249\\
7.12004912496162	-0.00583681564488892\\
7.1476819158735	-0.00622906039265203\\
7.17531470678539	-0.00620080027540659\\
7.19373656739331	-0.00594486176537323\\
7.21215842800123	-0.00549971215796674\\
7.23979121891311	-0.00449753792909036\\
7.26742400982499	-0.0031962647376389\\
7.29505680073687	-0.00162794086513784\\
7.37795517347252	0.00342433778084938\\
7.4055879643844	0.00471596360311111\\
7.42400982499232	0.0053496884736095\\
7.44243168560025	0.00575153430671804\\
7.46085354620817	0.00589171617582451\\
7.48848633712005	0.00566626825258254\\
7.51611912803193	0.00490180771730486\\
7.55296284924777	0.00315031303030899\\
7.58059564015966	0.00151283234224486\\
7.65428308259134	-0.00311765011223386\\
7.69112680380718	-0.00509424477213294\\
7.72797052502303	-0.00650065159036473\\
7.75560331593491	-0.00709277353410265\\
7.78323610684679	-0.00728276247569148\\
7.80165796745471	-0.00718182845754889\\
7.82007982806264	-0.00691601609913306\\
7.84771261897452	-0.00615294017360668\\
7.86613447958244	-0.0054564848153742\\
7.89376727049432	-0.00414310086312675\\
7.93061099171016	-0.00201288517467368\\
7.99508750383789	0.00191523238973623\\
8.02272029474977	0.00329034790461336\\
8.04114215535769	0.00400049101921063\\
8.05956401596561	0.00451740129456901\\
8.07798587657353	0.00480326210558957\\
8.09640773718145	0.00484249306087037\\
8.12404052809334	0.00445282749500109\\
8.15167331900522	0.00356320204036642\\
8.18851704022106	0.00174154018254669\\
8.2253607614369	-0.000453886048408236\\
8.27141541295671	-0.00325709075506531\\
8.31747006447651	-0.00556869549040151\\
8.34510285538839	-0.00653906935812643\\
8.37273564630028	-0.00711498730481175\\
8.3911575069082	-0.00727020298468872\\
8.41879029782008	-0.0070989553991172\\
8.437212158428	-0.00670943348808173\\
8.45563401903592	-0.00612751868342443\\
8.47405587964384	-0.00536447156845377\\
8.49247774025176	-0.00443339659684661\\
8.52011053116365	-0.00279002235462578\\
8.62143076450722	0.0038308967046099\\
8.6490635554191	0.00510348219568257\\
8.66748541602702	0.00570297286932053\\
8.68590727663494	0.00605469426393412\\
8.70432913724286	0.00616348421606361\\
8.72275099785078	0.00597900950526586\\
8.7411728584587	0.00567212651685267\\
8.77801657967455	0.00429215218366075\\
8.80564937058643	0.00288732980919093\\
8.91618053423396	-0.00342500818493896\\
8.94381332514584	-0.00452838980137749\\
8.96223518575376	-0.00505304017300467\\
8.98065704636168	-0.00538627520822388\\
8.9990789069696	-0.00549483584442001\\
9.01750076757753	-0.00537307884238025\\
9.03592262818545	-0.00505667993834003\\
9.05434448879337	-0.00452290545927703\\
9.07276634940129	-0.00380538198681002\\
9.10039914031317	-0.00244065765969737\\
9.13724286152901	-0.000255825155454303\\
9.19250844335278	0.00308762247200178\\
9.22014123426466	0.00446634613280672\\
9.23856309487258	0.00518295595516172\\
9.2569849554805	0.0057252152212417\\
9.27540681608842	0.00605419152057962\\
9.30303960700031	0.00616109903150175\\
9.33067239791219	0.00578829502367739\\
9.36751611912803	0.00464668273778557\\
9.39514891003991	0.00341388841263246\\
9.43199263125576	0.0014841147781901\\
9.48725821307952	-0.001403898822252\\
9.5148910039914	-0.00259050871490096\\
9.54252379490329	-0.00344830589186529\\
9.56094565551121	-0.00382385055062961\\
9.57936751611913	-0.00402507441047995\\
9.59778937672705	-0.00405142341287146\\
9.62542216763893	-0.00376785261780199\\
9.64384402824685	-0.00340216248676839\\
9.67147681915873	-0.0026072889169555\\
9.70832054037458	-0.00127257089346955\\
9.7727970525023	0.00113246508047204\\
9.80042984341418	0.00191973646359145\\
9.82806263432607	0.00245606566032386\\
9.85569542523795	0.00272238738620523\\
9.89253914645379	0.0026425988313985\\
9.92938286766963	0.00206315564250836\\
9.95701565858152	0.00140764116230052\\
10.0030703101013	8.69344202047984e-05\\
10.0583358919251	-0.0014304454659726\\
10.0951796131409	-0.00215617254821687\\
10.1228124040528	-0.0024711932317949\\
10.1504451949647	-0.00258089702175646\\
10.1872889161805	-0.00239776572367845\\
10.2333435677003	-0.0017755410059106\\
10.3530856616518	0.000225587797055837\\
10.3899293828677	0.000519589328089154\\
10.4451949646914	0.000487893274682349\\
10.4912496162112	0.000133930862808995\\
10.6017807798588	-0.00099035389153812\\
10.6386245010746	-0.00113774656747623\\
10.6938900828984	-0.000952784753632585\\
10.7399447344182	-0.000484097454746646\\
10.8873196192815	0.00127868117893648\\
10.9333742708013	0.00137444536145637\\
10.9702179920172	0.00124435158946312\\
11.016272643537	0.000855460221695026\\
11.1728584587043	-0.000675646150096298\\
11.2097021799202	-0.00071397634549264\\
11.2741786920479	-0.000329727619632791\\
11.3386552041756	0.000402614463904882\\
11.4123426466073	0.00123327973631504\\
11.4676082284311	0.00155078730693425\\
11.5228738102548	0.0014798193153176\\
11.5873503223826	0.000973898086213509\\
11.7531470678539	-0.000704720423744476\\
11.8084126496776	-0.000843486326701282\\
11.8544673011974	-0.000747813506496442\\
11.9649984648449	-6.78898844235221e-05\\
12.0386859072766	0.00029133345980803\\
12.1307952103162	0.000321198503014486\\
12.2873810254836	-0.000320142181395866\\
12.3794903285232	-0.000508028577291597\\
12.4808105618667	-0.000405796497879862\\
12.665029167946	-0.000170976808158585\\
12.886091495241	-2.02507089905879e-05\\
13.0887319619282	0.000307615829013841\\
13.1808412649678	0.000187011148364391\\
13.3834817316549	-0.000193491079572894\\
13.4940128953024	-4.351847021411e-06\\
13.6690205710777	0.000412714660265934\\
13.7703408044212	0.000331061793787057\\
14.0282468529321	-0.000226345067680711\\
14.1387780165797	-0.000104110985866157\\
14.3414184832668	0.000195644317308563\\
14.5440589499539	5.52158862827667e-05\\
14.774332207553	-2.97079291087243e-05\\
14.995394534848	8.66674550383806e-05\\
};
%%\addlegendentry{data5}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0.000140894057564012\\
0.0184218606079209	0.000450392521976539\\
0.0276327909118823	0.000933755153752713\\
0.0368437212158437	0.00159377280682449\\
0.0460546515198033	0.00242287005719533\\
0.0552655818237646	0.00342095123923514\\
0.0644765121277242	0.00455857616637978\\
0.0828983727356469	0.00722218360878912\\
0.101320233343568	0.0103044719972658\\
0.119742093951489	0.0136747556507242\\
0.165796745471292	0.0223317738217013\\
0.184218606079215	0.0256018672207627\\
0.202640466687136	0.0284202483657943\\
0.221062327295057	0.0306982167797294\\
0.230273257599018	0.0316174569691121\\
0.239484187902978	0.0323920251251177\\
0.2579060485109	0.0332433363487539\\
0.276327909118821	0.0331682552272099\\
0.285538839422781	0.0326888965310221\\
0.313171630334663	0.0302878650378897\\
0.331593490942586	0.0269522498439034\\
0.340804421246546	0.0252281637949796\\
0.350015351550507	0.023312864326213\\
0.386859072766349	0.0125629928296078\\
0.39607000307031	0.00936516449860747\\
0.432913724286152	-0.00473657940803918\\
0.506601166717839	-0.0365863748255659\\
0.52502302732576	-0.0439052054442381\\
0.552655818237643	-0.0546748534304058\\
0.571077678845564	-0.060759881048881\\
0.589499539453485	-0.0660245309282868\\
0.607921400061405	-0.0702314824143517\\
0.617132330365367	-0.0719400508964654\\
0.626343260669328	-0.0733882067206313\\
0.635554190973288	-0.0746124107212403\\
0.653976051581211	-0.0761163849376914\\
0.66318698188517	-0.0764491597646941\\
0.672397912189131	-0.0764739414224014\\
0.681608842493091	-0.0762128872376451\\
0.690819772797052	-0.0756691835956591\\
0.700030703101014	-0.0748472482241311\\
0.709241633404973	-0.0737527123014168\\
0.718452563708935	-0.072375714743087\\
0.727663494012896	-0.0707633592444079\\
0.736874424316856	-0.0689026273637268\\
0.746085354620817	-0.0667679495734248\\
0.755296284924777	-0.0644735089294315\\
0.764507215228738	-0.0619141297639221\\
0.782929075836659	-0.0562337313144532\\
0.801350936444582	-0.0498967254759481\\
0.819772797052503	-0.0430119206558306\\
0.847405587964385	-0.0319675195181421\\
0.902671169788148	-0.00938446565082174\\
0.92109303039607	-0.00235392347509844\\
0.93030396070003	0.00101605378572778\\
0.939514891003991	0.00423000450452626\\
0.948725821307953	0.00722965937276676\\
0.957936751611912	0.0100522794771241\\
0.967147681915874	0.0127144459785224\\
0.976358612219833	0.0149799373660393\\
1.00399140313172	0.021028128039438\\
1.0316241940436	0.0242054479457963\\
1.04083512434756	0.0248844012994933\\
1.05925698495548	0.0251379692480054\\
1.06846791525944	0.024747956652531\\
1.08688977586736	0.023332882363059\\
1.09610070617132	0.0219522772187837\\
1.11452256677924	0.018885538477889\\
1.13294442738717	0.0143566278791631\\
1.14215535769113	0.0119066117121811\\
1.16978814860301	0.00292537854363317\\
1.17899907890697	-0.000450330445074698\\
1.21584280012281	-0.0150424259072075\\
1.28031931225054	-0.0424294423234777\\
1.2895302425545	-0.0460747066545135\\
1.29874117285846	-0.0495556875269809\\
1.30795210316242	-0.0528744503787593\\
1.31716303346638	-0.0559872764641778\\
1.32637396377034	-0.0588079796142988\\
1.3355848940743	-0.0614943088216613\\
1.34479582437826	-0.0637610359483869\\
1.35400675468222	-0.0658241784166229\\
1.36321768498618	-0.0675360709438575\\
1.37242861529014	-0.0687400108240919\\
1.39085047589807	-0.0705102204597754\\
1.40006140620203	-0.0705832931931418\\
1.41848326680995	-0.0701173153622641\\
1.42769419711391	-0.0690124856299956\\
1.43690512741787	-0.0677393132806259\\
1.44611605772183	-0.065965849491505\\
1.45532698802579	-0.063882338866005\\
1.46453791832975	-0.0612366410951619\\
1.47374884863371	-0.0582436444388943\\
1.48295977893767	-0.0549161433314982\\
1.49217070924163	-0.0511504225464563\\
1.50138163954559	-0.0470087442307516\\
1.51059256984956	-0.0425962329842111\\
1.51980350015352	-0.0378503152919123\\
1.52901443045748	-0.032794571723981\\
1.53822536076144	-0.0274617942329094\\
1.5474362910654	-0.0219124560905168\\
1.55664722136936	-0.0161519415761635\\
1.57506908197728	-0.00418036860599358\\
1.63033466380104	0.0329194724404829\\
1.65796745471293	0.0503170618898245\\
1.66717838501689	0.0556743463054534\\
1.69481117592877	0.0701890823357374\\
1.70402210623273	0.0743719428797185\\
1.73165489714461	0.0846188187441754\\
1.74086582744857	0.087229821293846\\
1.76849861836045	0.0922463007015786\\
1.77770954866441	0.0930456647687148\\
1.8053423395763	0.0923986457827564\\
1.81455326988026	0.091371680707379\\
1.84218606079214	0.085469566082546\\
1.8513969910961	0.0822665505804423\\
1.86981885170402	0.0755211889676968\\
1.87902978200798	0.0716258589659322\\
1.88824071231194	0.0673073438950471\\
1.8974516426159	0.0627188648214094\\
1.90666257291987	0.0578038595267945\\
1.91587350322382	0.0526891112239696\\
1.93429536383175	0.041989911461755\\
1.95271722443967	0.0308253447340743\\
1.98035001535155	0.0139916217018481\\
1.99877187595947	0.00326247193669005\\
2.00798280626343	-0.00194331313641349\\
2.02640466687135	-0.0116264004486428\\
2.03561559717532	-0.016026055885078\\
2.04482652747927	-0.0202524294439588\\
2.0632483880872	-0.0275243699502656\\
2.08167024869512	-0.0332551552316769\\
2.09088117899908	-0.0354044292519031\\
2.10009210930304	-0.0371582952795073\\
2.109303039607	-0.0385446073967\\
2.11851396991096	-0.0394103040170819\\
2.12772490021492	-0.039791464632339\\
2.13693583051888	-0.0397597745408635\\
2.14614676082284	-0.039277626436272\\
2.1553576911268	-0.0381779595706409\\
2.16456862143076	-0.036796205560945\\
2.17377955173473	-0.0349894928996903\\
2.18299048203869	-0.0326552541818916\\
2.19220141234265	-0.029981813936768\\
2.20141234264661	-0.0270385584141177\\
2.21983420325453	-0.0197839657333798\\
2.22904513355849	-0.0157777510623269\\
2.25667792447037	-0.00244079067462977\\
2.26588885477433	0.00234780430878345\\
2.31194350629413	0.027334561312033\\
2.3211544365981	0.0323566318721973\\
2.33036536690206	0.0371332640686681\\
2.35799815781394	0.0507724937758578\\
2.3672090881179	0.0546371400824182\\
2.39484187902978	0.0653541931314532\\
2.40405280933374	0.0675470396309077\\
2.43168560024563	0.0735817002764474\\
2.44089653054959	0.0751743044288435\\
2.48695118206939	0.0736712664932622\\
2.49616211237335	0.0728812332258162\\
2.51458397298127	0.068580528374202\\
2.53300583358919	0.062454263528732\\
2.55142769419711	0.0547570583099866\\
2.56063862450107	0.0503758538806647\\
2.56984955480504	0.0457203983059404\\
2.579060485109	0.0408138843504169\\
2.59748234571692	0.030214269555966\\
2.61590420632484	0.0187675643509628\\
2.63432606693276	0.00681802218795724\\
2.6711697881486	-0.0174351851483081\\
2.68959164875652	-0.0291097265317415\\
2.69880257906049	-0.0347121605667056\\
2.70801350936445	-0.0399745966728968\\
2.72643536997237	-0.0501674868632094\\
2.74485723058029	-0.0589595025285075\\
2.76327909118821	-0.066305309594421\\
2.77249002149217	-0.0693271488046605\\
2.78170095179613	-0.0719509212507266\\
2.79091188210009	-0.074266631772602\\
2.80012281240405	-0.0760309603116056\\
2.80933374270801	-0.0773104019735289\\
2.81854467301197	-0.0781090798965813\\
2.82775560331594	-0.0784324627303814\\
2.8369665336199	-0.0782809505189768\\
2.84617746392386	-0.0776582021334633\\
2.85538839422782	-0.0765165218586805\\
2.86459932453178	-0.0750080430019828\\
2.87381025483574	-0.073097279341745\\
2.8830211851397	-0.0705969079909572\\
2.89223211544366	-0.0677753882248044\\
2.90144304574762	-0.0646191186951199\\
2.91065397605158	-0.06101170395082\\
2.91986490635554	-0.0572426162034727\\
2.94749769726742	-0.0438936692268399\\
2.97513048817931	-0.0286984849260801\\
3.02118513969911	-0.00197642999435566\\
3.03960700030703	0.00831589545884448\\
3.04881793061099	0.0131997217409019\\
3.07645072152287	0.0265108296793866\\
3.08566165182683	0.0306876041093656\\
3.12250537304268	0.0432796852980033\\
3.15013816395456	0.0484924052830031\\
3.16856002456248	0.0496673555387801\\
3.17777095486644	0.0497395261360385\\
3.19619281547436	0.0485824890362654\\
3.21461467608228	0.0453573346329783\\
3.22382560638625	0.0432656888849809\\
3.24224746699417	0.0379556398102032\\
3.26066932760209	0.0309163257885938\\
3.26988025790605	0.0271286077430428\\
3.27909118821001	0.0229276351377212\\
3.28830211851397	0.0184679839641451\\
3.29751304881793	0.0137658215443732\\
3.30672397912189	0.00888070593301116\\
3.32514583972981	-0.00129354620275457\\
3.37120049124962	-0.0273096094624403\\
3.38962235185754	-0.0372484135648143\\
3.40804421246546	-0.0462763755103826\\
3.41725514276942	-0.0504795393782143\\
3.42646607307338	-0.0543546366278616\\
3.43567700337734	-0.0579117365057584\\
3.4448879336813	-0.0610941594405414\\
3.45409886398526	-0.0639326882918656\\
3.46330979428922	-0.0663184562893999\\
3.47252072459318	-0.0683990025017209\\
3.48173165489714	-0.0700297545359785\\
3.49094258520111	-0.071041082988474\\
3.50015351550507	-0.0717400318881296\\
3.50936444580903	-0.0719159952059965\\
3.51857537611299	-0.0716204788509813\\
3.52778630641695	-0.0708535345190242\\
3.53699723672091	-0.0696086191888465\\
3.54620816702487	-0.0678595231042696\\
3.55541909732883	-0.0656610632317527\\
3.56463002763279	-0.0631352313930709\\
3.57384095793675	-0.0600411976488697\\
3.58305188824071	-0.0566398128882906\\
3.59226281854467	-0.0528029344695788\\
3.60147374884863	-0.0487639994305074\\
3.61989560945656	-0.0393311955740554\\
3.62910653976052	-0.0344695529308403\\
3.6567393306724	-0.0181999556346106\\
3.67516119128032	-0.0067048427815255\\
3.7027939821922	0.0105666172113423\\
3.72121584280012	0.0219873223993527\\
3.748848633712	0.0375963918076305\\
3.75805956401597	0.0423668597410956\\
3.78569235492785	0.0551143291789238\\
3.82253607614369	0.0661688076555453\\
3.83174700644765	0.0680155603791288\\
3.86859072766349	0.0711185643791126\\
3.88701258827142	0.0697678491098745\\
3.89622351857538	0.0683889125736332\\
3.90543444887934	0.0665725334409029\\
3.9146453791833	0.0643578856982927\\
3.92385630948726	0.0617588002530951\\
3.93306723979122	0.0587317286280715\\
3.94227817009518	0.0553181005091652\\
3.95148910039914	0.0516263470701297\\
3.9607000307031	0.0475879867029931\\
3.96991096100706	0.0432737869958739\\
3.97912189131102	0.0387877364041778\\
3.99754375191894	0.0291545942974931\\
4.03438747313479	0.00868921058776806\\
4.05280933374271	-0.00153204382090877\\
4.06202026404667	-0.00655672309071598\\
4.08044212465459	-0.0160821186529283\\
4.09886398526251	-0.0247795711703578\\
4.10807491556647	-0.0287255960937394\\
4.11728584587043	-0.0324432747306869\\
4.12649677617439	-0.0357908375318257\\
4.13570770647835	-0.0387933795890039\\
4.14491863678231	-0.0414313573231944\\
4.15412956708628	-0.0436696162182653\\
4.16334049739024	-0.0455630619497231\\
4.1725514276942	-0.0470409959828419\\
4.18176235799816	-0.0479871572810993\\
4.19097328830212	-0.048668210383962\\
4.20018421860608	-0.0488876160626717\\
4.20939514891004	-0.0486702210441745\\
4.218606079214	-0.0480228812808452\\
4.22781700951796	-0.0470545603606887\\
4.24623887012588	-0.0437669748012599\\
4.25544980042984	-0.0415532626375335\\
4.28308259134173	-0.0331954601601741\\
4.29229352164569	-0.0301047219294794\\
4.31992631255757	-0.0188197970805248\\
4.35677003377341	-0.00167084472205126\\
4.38440282468529	0.0114828190370861\\
4.40282468529321	0.0199927289697595\\
4.42124654590114	0.0275273360650417\\
4.43966840650906	0.0349265637553273\\
4.44887933681302	0.0381156619579421\\
4.46730119742094	0.0436557202178154\\
4.4765121277249	0.0461954543688794\\
4.50414491863678	0.0512939187103605\\
4.51335584894074	0.05193621689358\\
4.53177770954867	0.0529353619278581\\
4.54098863985262	0.052997491732695\\
4.55019957015659	0.0524498725357549\\
4.55941050046055	0.0515914877894641\\
4.56862143076451	0.0503999931566064\\
4.57783236106847	0.0487561569406232\\
4.58704329137243	0.0468030130668922\\
4.59625422167639	0.0445553989051426\\
4.60546515198035	0.0420307954719821\\
4.61467608228431	0.0391790536846734\\
4.62388701258827	0.0360549992267387\\
4.63309794289223	0.0326846839109347\\
4.65151980350015	0.025342195626763\\
4.66073073380411	0.0214816483640714\\
4.67915259441204	0.0133659972268809\\
4.72520724593184	-0.00756679160940266\\
4.7344181762358	-0.0116441348739542\\
4.75284003684372	-0.0193438857824031\\
4.76205096714768	-0.0229812111933807\\
4.77126189745164	-0.0264039676565684\\
4.7804728277556	-0.0296184233117422\\
4.78968375805956	-0.0325897262668349\\
4.79889468836353	-0.0352736172570811\\
4.80810561866749	-0.037695751438914\\
4.81731654897145	-0.0398189194160388\\
4.82652747927541	-0.0417380692491154\\
4.83573840957937	-0.0431986825202895\\
4.84494933988333	-0.0444325120998652\\
4.85416027018729	-0.0452847777607204\\
4.86337120049125	-0.0458889931069155\\
4.87258213079521	-0.0461408674811743\\
4.88179306109917	-0.0459781596523552\\
4.90021492170709	-0.0449654682368603\\
4.90942585201105	-0.0439164181902818\\
4.93705864292293	-0.039563497751935\\
4.96469143383482	-0.0326530447016484\\
4.97390236413878	-0.0301327073573017\\
4.98311329444274	-0.0273391662611608\\
5.00153515505066	-0.0212296734950552\\
5.01995701565858	-0.0150191353999691\\
5.06601166717839	0.00104099243973188\\
5.08443352778631	0.00708575656907762\\
5.10285538839423	0.0126478116905187\\
5.12127724900215	0.0174308468553512\\
5.13048817930611	0.0196702778931588\\
5.14891003991403	0.0232464473548344\\
5.15812097021799	0.0245993299534533\\
5.17654283082591	0.0267225652642082\\
5.18575376112987	0.0275337318636826\\
5.21338655204176	0.0280993951133457\\
5.22259748234572	0.0276784862600632\\
5.23180841264968	0.02701572629603\\
5.24101934295364	0.026118436229515\\
5.2502302732576	0.0249926040551358\\
5.25944120356156	0.0235982035243953\\
5.26865213386552	0.0219653510822262\\
5.27786306416948	0.0201591531863805\\
5.28707399447344	0.018136602200018\\
5.2962849247774	0.0159447599239169\\
5.30549585508136	0.0136100913333799\\
5.32391771568929	0.00850233757734209\\
5.33312864599324	0.00591134643022606\\
5.39760515812097	-0.0133142694800874\\
5.41602701872889	-0.0183311168821074\\
5.43444887933681	-0.0227634904068275\\
5.44365980964077	-0.0247417049895091\\
5.45287073994473	-0.0265362697975551\\
5.4620816702487	-0.0281339944281331\\
5.47129260055266	-0.0295121619156067\\
5.48050353085662	-0.0307106663158798\\
5.48971446116058	-0.0316131016531092\\
5.49892539146454	-0.0322945022730181\\
5.5081363217685	-0.0328221226221679\\
5.52655818237642	-0.0330726772465582\\
5.53576911268038	-0.0327567197302194\\
5.54498004298434	-0.0322738532448597\\
5.56340190359226	-0.0305954675809073\\
5.57261283389622	-0.0295299822043589\\
5.6002456248081	-0.0250423213619033\\
5.60945655511207	-0.0231431903460368\\
5.63708934602395	-0.0169362921051235\\
5.67393306723979	-0.00727721659981917\\
5.71077678845563	0.00268516316164025\\
5.72919864906356	0.0073534027865545\\
5.74762050967148	0.0116257278631764\\
5.75683143997544	0.0136706179057864\\
5.78446423088732	0.0186404340851229\\
5.79367516119128	0.0198379590886866\\
5.82130795210316	0.0228499278199088\\
5.83972981271108	0.0235377959926986\\
5.84894074301504	0.0238318306871914\\
5.85815167331901	0.0237813984739468\\
5.86736260362297	0.0234932276651971\\
5.87657353392693	0.023019486468483\\
5.88578446423089	0.0222962998779028\\
5.89499539453485	0.0213838309438152\\
5.90420632483881	0.0203171914332323\\
5.91341725514277	0.0190622295674672\\
5.92262818544673	0.0176465490200837\\
5.94105004605465	0.0143781791861226\\
5.95947190666257	0.0106464776985753\\
5.97789376727049	0.00660439170886029\\
6.00552655818238	0.00032179183933323\\
6.03315934909426	-0.00583493249568967\\
6.05158120970218	-0.0096228195945951\\
6.0700030703101	-0.0130398565460936\\
6.07921400061406	-0.0145383325013579\\
6.08842493091802	-0.0158879652291688\\
6.09763586122198	-0.017078385253205\\
6.10684679152594	-0.0181001092263724\\
6.11605772182991	-0.018938312066636\\
6.12526865213387	-0.0195911029795699\\
6.13447958243783	-0.0200445605653936\\
6.14369051274179	-0.0203669303059169\\
6.15290144304575	-0.0204466519160675\\
6.16211237334971	-0.020372713605445\\
6.18053423395763	-0.0196133405035859\\
6.18974516426159	-0.018942822985931\\
6.19895609456555	-0.0181186970951774\\
6.21737795517347	-0.0160126395718265\\
6.22658888547743	-0.0147093724826579\\
6.25422167638932	-0.0102304607918118\\
6.29106539760516	-0.00291784534907613\\
6.33712004912496	0.00670566049297072\\
6.34633097942892	0.00860217678005704\\
6.36475284003684	0.0119060019198169\\
6.38317470064477	0.0151430149333738\\
6.39238563094873	0.0164040665480041\\
6.43844028246853	0.0213392025408989\\
6.46607307338041	0.0221441782797687\\
6.47528400368437	0.0221844387857626\\
6.48449493398833	0.021913476290953\\
6.49370586429229	0.0214904801274791\\
6.50291679459625	0.0209113722593344\\
6.51212772490022	0.0201543806793065\\
6.52133865520418	0.0192048444863371\\
6.5397605158121	0.0169099542730393\\
6.55818237642002	0.0140578409839893\\
6.57660423702794	0.0107654378171382\\
6.59502609763586	0.00719099771503551\\
6.65950260976359	-0.00576204382103818\\
6.67792447037151	-0.00906220635054034\\
6.69634633097943	-0.0119854070742456\\
6.70555726128339	-0.0132494814399831\\
6.71476819158735	-0.0143749596612768\\
6.72397912189131	-0.0153523872521539\\
6.73319005219527	-0.01617370762912\\
6.74240098249923	-0.0168291363213768\\
6.75161191280319	-0.0173076994638812\\
6.76082284310715	-0.017611547655088\\
6.77003377341111	-0.0177544894152479\\
6.77924470371508	-0.0177395850612019\\
6.78845563401904	-0.0175541314649745\\
6.80687749462696	-0.0166688532135044\\
6.82529935523488	-0.0150781065133092\\
6.8437212158428	-0.0129749728409667\\
6.85293214614676	-0.0116979612422856\\
6.88056493705864	-0.00740554289541073\\
6.89898679766656	-0.00406853307273813\\
6.93583051888241	0.00285707808215641\\
6.95425237949033	0.00637564984294237\\
6.99109610070617	0.012713569259315\\
7.01872889161805	0.0164347439747878\\
7.02793982192201	0.017448450147171\\
7.07399447344182	0.0202627440906546\\
7.08320540374578	0.0204799948736696\\
7.11083819465766	0.0198908744301391\\
7.12004912496162	0.0193210541980999\\
7.13847098556954	0.017716717217775\\
7.1476819158735	0.016691916869954\\
7.16610377648142	0.0142021231581193\\
7.18452563708935	0.0112540999322199\\
7.20294749769727	0.00789291457063257\\
7.22136935830519	0.00428066261153859\\
7.28584587043291	-0.00852024467232049\\
7.30426773104083	-0.0117478223004976\\
7.32268959164876	-0.014568107130259\\
7.33190052195272	-0.0157620014074755\\
7.34111145225668	-0.0168211358959542\\
7.35032238256064	-0.0177385087018909\\
7.3595333128646	-0.0185079257956247\\
7.36874424316856	-0.0191240221395681\\
7.37795517347252	-0.0195532666832303\\
7.39637703408044	-0.0198833567897019\\
7.4055879643844	-0.0198203370757053\\
7.42400982499232	-0.019161506131196\\
7.44243168560025	-0.0178258636940569\\
7.46085354620817	-0.0158602430764994\\
7.48848633712005	-0.012026416593125\\
7.51611912803193	-0.00729467594855215\\
7.56217377955173	0.00158933909931847\\
7.58059564015966	0.00511048474051989\\
7.59901750076758	0.00853292037219866\\
7.63586122198342	0.0142937144984039\\
7.65428308259134	0.0160786179264605\\
7.68191587350322	0.0186488622600329\\
7.69112680380718	0.019012756242418\\
7.71875959471907	0.0194989345927965\\
7.72797052502303	0.0192474879971147\\
7.73718145532699	0.0188114832401087\\
7.74639238563095	0.0182403470131796\\
7.75560331593491	0.0175303423565243\\
7.77402517654283	0.0155370502252907\\
7.78323610684679	0.0143586450237567\\
7.80165796745471	0.0115531798595523\\
7.82007982806264	0.00834307409799351\\
7.83850168867056	0.00476457268627506\\
7.8753454098864	-0.00283513353786624\\
7.90297820079828	-0.00845874869553676\\
7.9214000614062	-0.0119321674541588\\
7.93982192201412	-0.015087018212256\\
7.95824378262204	-0.0177418943413148\\
7.96745471292601	-0.0188708250612617\\
7.97666564322997	-0.0198526947472679\\
7.98587657353393	-0.0206796627302737\\
7.99508750383789	-0.0213427961677972\\
8.00429843414185	-0.021820520228264\\
8.01350936444581	-0.0221278269902569\\
8.02272029474977	-0.0222769548284347\\
8.03193122505373	-0.0222557761707058\\
8.05035308566165	-0.0217271301577142\\
8.05956401596561	-0.0211568151537822\\
8.07798587657353	-0.0196254644018374\\
8.09640773718145	-0.0175023385638085\\
8.12404052809334	-0.0134080191652615\\
8.15167331900522	-0.00848734220664937\\
8.21614983113294	0.00402765170456654\\
8.23457169174086	0.00740359555385517\\
8.24378262204483	0.00895421333599877\\
8.27141541295671	0.0130888749257547\\
8.28983727356463	0.0148638875447062\\
8.31747006447651	0.0173578167144264\\
8.33589192508443	0.0179717324342921\\
8.34510285538839	0.018057439360188\\
8.36352471599631	0.0177063627709213\\
8.37273564630028	0.0172735204410674\\
8.3911575069082	0.016002138017468\\
8.40957936751612	0.0141059702238557\\
8.42800122812404	0.0117451122466878\\
8.44642308873196	0.0089530991341622\\
8.47405587964384	0.00421210152328655\\
8.53853239177157	-0.00732100060247376\\
8.55695425237949	-0.0102394490242403\\
8.57537611298741	-0.0127999221287975\\
8.58458704329137	-0.0139379987416444\\
8.60300890389929	-0.0157855948371157\\
8.62143076450722	-0.0171323909358598\\
8.63985262511514	-0.0179158393371424\\
8.65827448572306	-0.0180728574565432\\
8.66748541602702	-0.0179660689745358\\
8.68590727663494	-0.0172766535939708\\
8.70432913724286	-0.0160659618120267\\
8.71354006754682	-0.0152633837438021\\
8.7411728584587	-0.0123066102802483\\
8.76880564937059	-0.00854827029353977\\
8.81486030089039	-0.00138293104687648\\
8.83328216149831	0.00150042934282268\\
8.87012588271415	0.00686731787842199\\
8.88854774332207	0.00913845122443213\\
8.90696960393	0.0110388218660464\\
8.92539146453792	0.0124972950230013\\
8.93460239484188	0.0130864140576126\\
8.9530242554498	0.0138581184809698\\
8.97144611605772	0.0141318095139376\\
8.98065704636168	0.014122562561381\\
8.9990789069696	0.0137038871660717\\
9.01750076757753	0.0128341018508511\\
9.03592262818545	0.0116198995584718\\
9.05434448879337	0.010061497685669\\
9.07276634940129	0.00825157439109603\\
9.10039914031317	0.0052206007493556\\
9.15566472213693	-0.00104775334494533\\
9.17408658274486	-0.00291114289084327\\
9.19250844335278	-0.00456695583125288\\
9.2109303039607	-0.00597671607979677\\
9.22935216456862	-0.00707978195960202\\
9.24777402517654	-0.00786374037190463\\
9.26619588578446	-0.008302446464862\\
9.28461774639239	-0.00836863508433972\\
9.30303960700031	-0.00823878344449369\\
9.33067239791219	-0.00744873044943084\\
9.36751611912803	-0.00560587836210225\\
9.39514891003991	-0.00382236184010942\\
9.47804728277556	0.00175960316369128\\
9.50568007368744	0.00318073279349029\\
9.52410193429536	0.00393238682872088\\
9.54252379490329	0.00450300219365296\\
9.56094565551121	0.00488736287608482\\
9.57936751611913	0.0050878792266662\\
9.60700030703101	0.00506376738955971\\
9.63463309794289	0.00471926307952941\\
9.66226588885477	0.00411609971656723\\
9.71753147067854	0.00251890816073974\\
9.7727970525023	0.000981830156760566\\
9.80964077371815	0.000227347823562596\\
9.83727356463003	-0.000167389669401885\\
9.86490635554191	-0.00042620147403305\\
9.92017193736567	-0.000685020462675823\\
10.0030703101013	-0.000961506481511165\\
10.0583358919251	-0.00145062473418101\\
10.2057107767885	-0.00310212264264642\\
10.2425544980043	-0.0030482398617373\\
10.2701872889162	-0.00278971062882327\\
10.307031010132	-0.00211242070050233\\
10.3346638010439	-0.00140824632597969\\
10.4083512434756	0.000969023152279647\\
10.4544058949954	0.0023886897203802\\
10.4820386859073	0.00303400873986703\\
10.5004605465152	0.0033436355444465\\
10.5280933374271	0.00359871138861578\\
10.555726128339	0.00357216368810143\\
10.5833589192508	0.00325647827292208\\
10.6202026404667	0.00239440719493977\\
10.6570463616825	0.00117512059586034\\
10.7031010132023	-0.000624684342987791\\
10.7583665950261	-0.00271156808218898\\
10.7952103162419	-0.00372246469409454\\
10.8228431071538	-0.00419123369639962\\
10.8412649677617	-0.00435167013162463\\
10.8688977586736	-0.00431340071149222\\
10.8873196192815	-0.00413074673284797\\
10.9241633404974	-0.0033427752133921\\
10.9610070617132	-0.00218033588299527\\
11.025483573841	0.000372336538635665\\
11.0807491556647	0.00242894931384541\\
11.1083819465766	0.00325126651992846\\
11.1360147374885	0.00383754705273098\\
11.1636475284004	0.00416955240518035\\
11.1912803193123	0.00423580260955525\\
11.2189131102241	0.00402671417208111\\
11.2649677617439	0.00323440723755652\\
11.3110224132637	0.00198158064734955\\
11.4215535769113	-0.0011729105688616\\
11.4583972981271	-0.00185840117738323\\
11.476819158735	-0.00208873671736143\\
11.5228738102548	-0.00232880661641133\\
11.5689284617746	-0.00209870262573908\\
11.6149831132944	-0.00152841511832769\\
11.6702486951182	-0.000589164762809347\\
11.7531470678539	0.000812202884100444\\
11.8084126496776	0.00145189944884017\\
11.8452563708935	0.0016867281111228\\
11.8821000921093	0.00176485138389815\\
11.9281547436291	0.001663265605508\\
12.0018421860608	0.00113182966858183\\
12.1123733497083	-8.68107275291408e-05\\
12.2136935830519	-0.00116262777756226\\
12.2873810254836	-0.00162804162776986\\
12.3426466073073	-0.00169970530576258\\
12.4071231194351	-0.00139534181350953\\
12.4623887012588	-0.000875672674609973\\
12.646607307338	0.00128425310579061\\
12.6926619588578	0.00147372467466589\\
12.7387166103776	0.00139571729905086\\
12.7847712618975	0.00106118694329638\\
12.8492477740252	0.000268262477327141\\
12.9597789376727	-0.00118186184195501\\
12.9966226588885	-0.00147094163775208\\
13.0334663801044	-0.00160994154283856\\
13.0795210316242	-0.00153407228440017\\
13.125575683144	-0.00119283175715879\\
13.2084740558796	-0.000161142779417034\\
13.3005833589192	0.00101777735582154\\
13.3374270801351	0.00132935295083492\\
13.3926926619589	0.00152202352168196\\
13.4387473134787	0.00142172757275638\\
13.5032238256064	0.000945060078132443\\
13.7058642922935	-0.000946181152759351\\
13.7887626650292	-0.000963109167638976\\
13.8532391771569	-0.000652680784360982\\
13.9637703408044	0.000202347258600355\\
14.055879643844	0.000791110168307796\\
14.1203561559718	0.000946652872334752\\
14.2216763893153	0.000689151006971755\\
14.304574762051	0.000207400750557696\\
14.4519496469143	-0.000587696728302944\\
14.5164261590421	-0.000698864825755763\\
14.5809026711698	-0.000604700191066954\\
14.6638010439054	-0.000236288246421523\\
14.8664415105926	0.000753944086438807\\
14.9217070924163	0.000771678633675776\\
14.995394534848	0.000577799201924023\\
};
%%\addlegendentry{data6}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	2.67085676242118e-06\\
0.0736874424316856	0.000177811007844753\\
0.147374884863371	0.000663468414225932\\
0.276327909118821	0.00162213342107975\\
0.340804421246546	0.00173749580158322\\
0.52502302732576	0.0018153579693152\\
0.598710469757446	0.00238787127667273\\
0.681608842493091	0.00304503173039095\\
0.736874424316856	0.00322741986157027\\
0.79214000614062	0.00314855490743682\\
0.847405587964385	0.00284702583923568\\
0.911882100092109	0.00225440273058375\\
0.976358612219833	0.00138297969922974\\
1.04083512434756	0.000203884026438672\\
1.11452256677924	-0.0014904123867332\\
1.32637396377034	-0.00669048620087764\\
1.47374884863371	-0.00986163457184475\\
1.64875652440896	-0.0136852740603715\\
1.84218606079214	-0.0180219271306186\\
1.8974516426159	-0.0188286902103485\\
1.94350629413571	-0.0191778324469833\\
1.98035001535155	-0.0192136005788797\\
2.02640466687135	-0.0189435603309409\\
2.07245931839116	-0.0183395644080182\\
2.109303039607	-0.0176441020583535\\
2.1553576911268	-0.0165393622856485\\
2.21062327295057	-0.0149601527604641\\
2.29352164568621	-0.0123067344537553\\
2.46852932146147	-0.00636441422417988\\
2.53300583358919	-0.00398016771904253\\
2.59748234571692	-0.00131063068303305\\
2.66195885784464	0.00165540038914003\\
2.74485723058029	0.00576961558628675\\
2.84617746392386	0.0107874501139751\\
2.90144304574762	0.013260419128688\\
2.94749769726742	0.0150595753909233\\
3.00276327909119	0.0168034474144747\\
3.03960700030703	0.0176717722326813\\
3.07645072152287	0.0183065976840524\\
3.10408351243476	0.0186298619361303\\
3.1409272336506	0.0189054587157447\\
3.17777095486644	0.0189889901440221\\
3.23303653669021	0.018820192421563\\
3.28830211851397	0.0184065158009581\\
3.35277863064169	0.0176713007563993\\
3.41725514276942	0.0166877868869975\\
3.48173165489714	0.0154245374618789\\
3.53699723672091	0.0140763299309956\\
3.59226281854467	0.0124428784081818\\
3.63831747006448	0.0108330241668781\\
3.69358305188824	0.00861736484263353\\
3.75805956401597	0.00564106541851217\\
3.85937979735953	0.00049660913071925\\
3.93306723979122	-0.00316746572662474\\
3.98833282161498	-0.00563819812094835\\
4.03438747313479	-0.00745025927787246\\
4.08044212465459	-0.00903061363111846\\
4.13570770647835	-0.0106088848817993\\
4.19097328830212	-0.0118828810869491\\
4.24623887012588	-0.0129103232717469\\
4.31992631255757	-0.0140077097801186\\
4.40282468529321	-0.0149419223565914\\
4.4765121277249	-0.0154424416550896\\
4.54098863985262	-0.0154859292627485\\
4.58704329137243	-0.0152169278576899\\
4.63309794289223	-0.0146725440110274\\
4.67915259441204	-0.0138529959843261\\
4.7344181762358	-0.012539170296467\\
4.78968375805956	-0.0109307708647339\\
4.86337120049125	-0.00849606375078871\\
5.00153515505066	-0.00385679360303293\\
5.07522259748235	-0.00165501028627624\\
5.15812097021799	0.000564583106440253\\
5.31470678538532	0.00444283464468143\\
5.40681608842493	0.00649483567283227\\
5.47129260055266	0.00767903740570119\\
5.52655818237642	0.00844696821127222\\
5.58182376420018	0.00891228647956055\\
5.63708934602395	0.00907861917099595\\
5.70156585815167	0.0088429074258336\\
5.75683143997544	0.00832995441154161\\
5.84894074301504	0.00709072771364205\\
6.19895609456555	0.00177989192368067\\
6.29106539760516	4.02292845400609e-05\\
6.48449493398833	-0.00378965729001379\\
6.5397605158121	-0.00456337243313421\\
6.59502609763586	-0.00506837086126666\\
6.65029167945963	-0.00532429467654794\\
6.71476819158735	-0.00535207032276475\\
6.80687749462696	-0.00510030682276152\\
7.00951796131409	-0.00450267822319894\\
7.1016272643537	-0.00414791055905006\\
7.16610377648142	-0.00366820925193778\\
7.23058028860915	-0.00292501587723848\\
7.32268959164876	-0.00149625224940664\\
7.46085354620817	0.000729738009638936\\
7.53454098863985	0.00156708231917513\\
7.58980657046362	0.00196066794680405\\
7.65428308259134	0.00219558571156675\\
7.89376727049432	0.00282072299978253\\
8.05956401596561	0.00355874600117545\\
8.12404052809334	0.00354121731389334\\
8.18851704022106	0.00322648326146968\\
8.25299355234879	0.00264843620360011\\
8.47405587964384	0.00040587737825426\\
8.54774332207553	9.24262147297128e-05\\
8.77801657967455	-0.000590863194389613\\
8.87012588271415	-0.00133295161248093\\
8.98986797666564	-0.00233034684683275\\
9.05434448879337	-0.00259578338960509\\
9.10961007061713	-0.0026005529144193\\
9.18329751304882	-0.00233388281624336\\
9.35830518882407	-0.00152610784098783\\
9.44120356155972	-0.00147556938491\\
9.60700030703101	-0.00150554699794725\\
9.6806877494627	-0.00119453090179356\\
9.7727970525023	-0.000495182033684927\\
9.89253914645379	0.000408612498409511\\
9.96622658888548	0.00069115413928067\\
10.0583358919251	0.000722507231333935\\
10.2241326373964	0.000697761461756485\\
10.3254528707399	0.00101710751490636\\
10.4636168252994	0.0014579145492597\\
10.546515198035	0.00141894562395528\\
10.6478354313786	0.0010501245486445\\
10.7952103162419	0.000489274228046455\\
10.8965305495855	0.000404910355941368\\
11.0991710162726	0.000348488420270243\\
11.2373349708321	-0.000111380871761213\\
11.3662879950875	-0.000487958229136609\\
11.4583972981271	-0.000522340242204322\\
12.1400061406202	1.60312415431463e-05\\
12.3150138163955	0.000243540673405818\\
12.8768805649371	0.000403396305877379\\
13.6598096407737	-5.88308461946241e-05\\
14.1848326680995	2.8865951057e-05\\
14.995394534848	0.000291275866024066\\
};
%%\addlegendentry{data7}
%
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-9.11714614915127e-09\\
0.13816395455941	0.000160016974710686\\
0.26711697881486	0.000507172244564202\\
0.359226281854466	0.00102416757928658\\
0.561866748541602	0.00226411003512084\\
0.828983727356462	0.00353677988583279\\
0.911882100092109	0.00361535243271405\\
0.985569542523795	0.00341310151312335\\
1.04083512434756	0.0030472571024287\\
1.09610070617132	0.00242658635566073\\
1.15136628799509	0.00152478680183066\\
1.20663186981885	0.000345496160290892\\
1.25268652133865	-0.000826150219136679\\
1.31716303346638	-0.00274755385657954\\
1.39085047589807	-0.0052312723717538\\
1.50138163954559	-0.00927546372560961\\
1.62112373349708	-0.0136294546875906\\
1.70402210623273	-0.0163578732273013\\
1.77770954866441	-0.0184875529265831\\
1.8513969910961	-0.0202954160525124\\
1.91587350322382	-0.0215824436554737\\
1.97113908504759	-0.0224078841771593\\
2.01719373656739	-0.0228605350782711\\
2.0632483880872	-0.0230764374342627\\
2.109303039607	-0.0230044367380593\\
2.14614676082284	-0.022728168894286\\
2.19220141234265	-0.0220846127435212\\
2.22904513355849	-0.0213225583784435\\
2.27509978507829	-0.0200616577309916\\
2.31194350629413	-0.0188113305554705\\
2.34878722750998	-0.017360086478158\\
2.38563094872582	-0.0157173002953979\\
2.42247466994166	-0.0138920421947795\\
2.45931839115751	-0.0119236220266785\\
2.52379490328523	-0.00824067942120443\\
2.59748234571692	-0.00372255871314131\\
2.85538839422782	0.0123640437128838\\
2.91986490635554	0.0160191382732986\\
2.98434141848327	0.0193308433976984\\
3.03039607000307	0.0214354550438678\\
3.06723979121891	0.0229138255109707\\
3.10408351243476	0.0242038965898033\\
3.1409272336506	0.0252880018072101\\
3.16856002456248	0.0259404261928662\\
3.20540374577832	0.0265693325597365\\
3.24224746699417	0.0269415199016283\\
3.28830211851397	0.0270024954156689\\
3.32514583972981	0.026737193665344\\
3.36198956094566	0.0262021765892886\\
3.40804421246546	0.0251658616543171\\
3.4448879336813	0.0240744224203571\\
3.48173165489714	0.0227643485526663\\
3.52778630641695	0.0208401370311364\\
3.57384095793675	0.0186434566040248\\
3.62910653976052	0.0157154256636751\\
3.7027939821922	0.0114329408804039\\
3.78569235492785	0.00629101852751823\\
4.02517654283083	-0.0089394598361352\\
4.08044212465459	-0.0121126988511531\\
4.13570770647835	-0.0149787102730059\\
4.18176235799816	-0.017074858698912\\
4.218606079214	-0.0185355172536532\\
4.25544980042984	-0.0197755345249817\\
4.31071538225361	-0.0212216073648559\\
4.33834817316549	-0.0217456748161595\\
4.36598096407737	-0.0221369779036333\\
4.40282468529321	-0.0224695637063448\\
4.44887933681302	-0.0225442902415782\\
4.49493398833282	-0.0222885725955653\\
4.53177770954867	-0.0218762970904702\\
4.56862143076451	-0.0212833570917859\\
4.61467608228431	-0.020297850332847\\
4.66073073380411	-0.0190682127469675\\
4.71599631562788	-0.0173029974052472\\
4.77126189745164	-0.0152511489388338\\
4.82652747927541	-0.0129506190026678\\
4.89100399140313	-0.0100102729767091\\
4.96469143383482	-0.00642403461925944\\
5.14891003991403	0.00263457892650543\\
5.21338655204176	0.00543761105167739\\
5.26865213386552	0.00755360252830783\\
5.31470678538532	0.00908662575699637\\
5.36997236720909	0.0106484137048994\\
5.42523794903285	0.0118818470179463\\
5.47129260055266	0.0126592832597439\\
5.51734725207246	0.0132069662190855\\
5.56340190359226	0.0135288162185869\\
5.60945655511207	0.013635450643724\\
5.66472213693583	0.0134918199554033\\
5.71077678845563	0.0131529558782084\\
5.7660423702794	0.0124648337871562\\
5.82130795210316	0.0115135018476007\\
5.88578446423089	0.0100692697147995\\
5.95026097635861	0.00833209877166396\\
6.03315934909426	0.00582173242251116\\
6.25422167638932	-0.00102745850197117\\
6.33712004912496	-0.00321095110244052\\
6.40159656125269	-0.00467422311457533\\
6.48449493398833	-0.00627339166230279\\
6.55818237642002	-0.00738860521817841\\
6.62265888854774	-0.00810330310485696\\
6.67792447037151	-0.00849716127132361\\
6.73319005219527	-0.00867170657943284\\
6.78845563401904	-0.0086184413571555\\
6.85293214614676	-0.0082726966196951\\
6.92661958857845	-0.00754280040020738\\
7.00951796131409	-0.0063734061586338\\
7.11083819465766	-0.00465975111941219\\
7.42400982499232	0.000768584073592038\\
7.55296284924777	0.00276115410761157\\
7.64507215228738	0.00394254068023336\\
7.72797052502303	0.00471823242770775\\
7.80165796745471	0.0050956407296372\\
7.8753454098864	0.00518533717950831\\
7.95824378262204	0.0050054403643891\\
8.05956401596561	0.0045098516146318\\
8.20693890082898	0.00349442464797889\\
8.35431378569236	0.00220418657482391\\
8.4832668099478	0.000782948079359969\\
8.65827448572306	-0.00114638055896599\\
8.75038378876267	-0.00189998117272339\\
8.84249309180227	-0.00240604890297469\\
8.96223518575376	-0.00278305162363779\\
9.12803193122505	-0.00302277918230409\\
9.23856309487258	-0.00295277161273866\\
9.33067239791219	-0.00267676290749463\\
9.45962542216764	-0.00198549533860692\\
9.74516426159042	-0.00031047713438781\\
10.1136014737488	0.00141677117514405\\
10.2241326373964	0.00165730838680744\\
10.3530856616518	0.00167665959714824\\
10.5925698495548	0.00141942851297827\\
10.7583665950261	0.00104872193441885\\
11.246545901136	-0.000370404079468756\\
11.5136628799509	-0.000681936512542336\\
11.6886705557261	-0.000639144945841608\\
11.9189438133251	-0.000287470879500873\\
12.4715996315628	0.000560156769980225\\
12.7202947497697	0.000634291295979139\\
13.0058335891925	0.000458064131930058\\
13.7242861529014	-0.000132892622861647\\
14.0374577832361	-5.17615821493678e-05\\
14.995394534848	0.000393495920841147\\
};
%%\addlegendentry{data8}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-0.00400112700112842\\
0.0184218606079209	-0.0149429056732604\\
0.0276327909118823	-0.030503788818752\\
0.0368437212158437	-0.0490053158701045\\
0.0460546515198033	-0.069134906808932\\
0.0644765121277242	-0.110317023181238\\
0.0736874424316856	-0.130025534765146\\
0.0828983727356469	-0.148513094861784\\
0.0921093030396065	-0.165444989222619\\
0.101320233343568	-0.180509774630657\\
0.110531163647529	-0.193950872460054\\
0.119742093951489	-0.204502724757081\\
0.12895302425545	-0.213540551612226\\
0.13816395455941	-0.22087111012643\\
0.147374884863371	-0.225362048450309\\
0.156585815167332	-0.228752418256326\\
0.165796745471292	-0.228369892455365\\
0.184218606079215	-0.227240957919108\\
0.202640466687136	-0.2185639204138\\
0.211851396991095	-0.212172760581005\\
0.221062327295057	-0.205326594006237\\
0.230273257599018	-0.197492262341653\\
0.239484187902978	-0.188963402384108\\
0.2579060485109	-0.169811569281919\\
0.276327909118821	-0.149259673168904\\
0.303960700030704	-0.117870414243514\\
0.313171630334663	-0.107384613907767\\
0.331593490942586	-0.0879780619286805\\
0.340804421246546	-0.0783255537758247\\
0.350015351550507	-0.069069687752485\\
0.386859072766349	-0.0384531907205723\\
0.39607000307031	-0.0325865837220025\\
0.432913724286152	-0.0137480673442845\\
0.469757445501996	-0.00766688717898312\\
0.478968375805957	-0.0073638081142704\\
0.506601166717839	-0.0111788558657491\\
0.515812097021799	-0.014223172303236\\
0.543444887933681	-0.0253443719740485\\
0.552655818237643	-0.0292443461038694\\
0.561866748541602	-0.0345708992703759\\
0.571077678845564	-0.0401172969292229\\
0.580288609149525	-0.046184115719397\\
0.589499539453485	-0.0524158556850445\\
0.607921400061405	-0.0660768495182982\\
0.617132330365367	-0.0732830277104792\\
0.635554190973288	-0.0881873867166902\\
0.66318698188517	-0.111404338226066\\
0.681608842493091	-0.126924422523961\\
0.690819772797052	-0.134487343270919\\
0.700030703101014	-0.141790390558793\\
0.709241633404973	-0.148722555568328\\
0.718452563708935	-0.155122822993574\\
0.727663494012896	-0.160951982756064\\
0.736874424316856	-0.166078974413979\\
0.746085354620817	-0.170186940628934\\
0.755296284924777	-0.173624885398711\\
0.764507215228738	-0.175790130116741\\
0.773718145532699	-0.176567417341252\\
0.782929075836659	-0.176643744100858\\
0.79214000614062	-0.174932483843802\\
0.801350936444582	-0.172486229263885\\
0.810561866748541	-0.167889544600243\\
0.819772797052503	-0.162808181009988\\
0.828983727356462	-0.155250359096996\\
0.838194657660424	-0.147416703209297\\
0.847405587964385	-0.137368494636569\\
0.856616518268345	-0.126132893766375\\
0.865827448572306	-0.113859290531604\\
0.875038378876267	-0.100165733503646\\
0.884249309180227	-0.0853364915768662\\
0.893460239484188	-0.0694333928879232\\
0.902671169788148	-0.0527417100561891\\
0.911882100092109	-0.0350919257089846\\
0.92109303039607	-0.0167316046821995\\
0.93030396070003	0.0019612618111271\\
0.939514891003991	0.0211237170940883\\
0.967147681915874	0.0795371870049379\\
0.976358612219833	0.0985175728005316\\
1.00399140313172	0.154504882023129\\
1.0316241940436	0.204106549604742\\
1.04083512434756	0.219504237795597\\
1.05925698495548	0.246998969764325\\
1.06846791525944	0.258892196096518\\
1.08688977586736	0.280400247967229\\
1.09610070617132	0.288375323441128\\
1.11452256677924	0.303043311366299\\
1.13294442738717	0.310726858734132\\
1.14215535769113	0.313487944040062\\
1.16978814860301	0.312271339695\\
1.17899907890697	0.308760686464277\\
1.20663186981885	0.291723628342494\\
1.21584280012281	0.285746816894905\\
1.22505373042677	0.276208876585475\\
1.23426466073073	0.266187916210331\\
1.2434755910347	0.254792984874376\\
1.25268652133865	0.242354790413495\\
1.26189745164262	0.228818379731537\\
1.27110838194658	0.214447945020513\\
1.28031931225054	0.199446280357751\\
1.2895302425545	0.183776586300404\\
1.30795210316242	0.151330750562629\\
1.32637396377034	0.118605493112485\\
1.3355848940743	0.102453396576312\\
1.34479582437826	0.0869163576505816\\
1.35400675468222	0.0718168626127831\\
1.36321768498618	0.0574722734994353\\
1.37242861529014	0.0444962508641336\\
1.39085047589807	0.0202622672317254\\
1.40006140620203	0.0106358358247558\\
1.41848326680995	-0.00673960110941252\\
1.42769419711391	-0.0124989428903177\\
1.43690512741787	-0.0176928481996868\\
1.44611605772183	-0.0211000218536057\\
1.45532698802579	-0.0233998999329508\\
1.46453791832975	-0.0236113547937027\\
1.47374884863371	-0.0225014430816977\\
1.48295977893767	-0.0201079221033975\\
1.49217070924163	-0.016015566709445\\
1.50138163954559	-0.0104619586109571\\
1.51059256984956	-0.00386054648968503\\
1.51980350015352	0.00402134973848867\\
1.52901443045748	0.013071070518059\\
1.53822536076144	0.0231320922230083\\
1.5474362910654	0.033951125987441\\
1.55664722136936	0.0454662796369316\\
1.56585815167332	0.0574691851807021\\
1.57506908197728	0.0698252587345607\\
1.60270187288916	0.107531327125196\\
1.62112373349708	0.131386496489569\\
1.63033466380104	0.142430440043924\\
1.65796745471293	0.17243839497222\\
1.66717838501689	0.180870709433249\\
1.69481117592877	0.200634427449851\\
1.70402210623273	0.205277945736755\\
1.73165489714461	0.212379827686568\\
1.74086582744857	0.21264439254367\\
1.76849861836045	0.206077624025431\\
1.77770954866441	0.201810116496169\\
1.8053423395763	0.181755586094953\\
1.81455326988026	0.173256629963769\\
1.84218606079214	0.14145129392309\\
1.8513969910961	0.128185503783662\\
1.86981885170402	0.100922336851612\\
1.87902978200798	0.0861769794430618\\
1.88824071231194	0.0705350756226739\\
1.8974516426159	0.0543300936796758\\
1.90666257291987	0.0374889194005092\\
1.92508443352779	0.00293277016578308\\
1.94350629413571	-0.0320750330119761\\
1.95271722443967	-0.0493423051398398\\
1.96192815474363	-0.0662803460407666\\
1.98035001535155	-0.0984489884133684\\
1.98956094565551	-0.112831945974381\\
1.99877187595947	-0.126891485755847\\
2.00798280626343	-0.140154715466196\\
2.02640466687135	-0.162477504641428\\
2.03561559717532	-0.171468845523183\\
2.04482652747927	-0.17960922237422\\
2.05403745778324	-0.18543288154639\\
2.0632483880872	-0.190731425902678\\
2.07245931839116	-0.193356125601644\\
2.08167024869512	-0.195700705078893\\
2.09088117899908	-0.195573160657167\\
2.10009210930304	-0.194128326762048\\
2.109303039607	-0.191496253961779\\
2.11851396991096	-0.187284380732137\\
2.12772490021492	-0.181719877928854\\
2.13693583051888	-0.175080688796438\\
2.14614676082284	-0.16734751774316\\
2.1553576911268	-0.158298193674488\\
2.16456862143076	-0.148734733980108\\
2.17377955173473	-0.138426486251392\\
2.18299048203869	-0.12736113373578\\
2.19220141234265	-0.115943737909863\\
2.20141234264661	-0.104250985392552\\
2.22904513355849	-0.0682616544701595\\
2.25667792447037	-0.0329702732910544\\
2.26588885477433	-0.0219802861055314\\
2.28431071538225	-0.000844870948256471\\
2.29352164568621	0.00905990525246558\\
2.3211544365981	0.0347739294731682\\
2.33036536690206	0.041945955231073\\
2.35799815781394	0.0595243393015412\\
2.3672090881179	0.0632370144136907\\
2.39484187902978	0.0716138384528833\\
2.40405280933374	0.0712703847939142\\
2.43168560024563	0.0690037420138427\\
2.44089653054959	0.0674936267817543\\
2.48695118206939	0.0428937801708145\\
2.49616211237335	0.037206333341782\\
2.51458397298127	0.0215732664391766\\
2.53300583358919	0.00336271711734426\\
2.55142769419711	-0.016943832534638\\
2.56063862450107	-0.0277743993677468\\
2.56984955480504	-0.0389512420224634\\
2.579060485109	-0.0504266870665919\\
2.59748234571692	-0.0743064567262994\\
2.61590420632484	-0.0991128983242699\\
2.65274792754068	-0.149458002097109\\
2.66195885784464	-0.161667479208274\\
2.6711697881486	-0.173507369957099\\
2.68038071845256	-0.1848651938798\\
2.68959164875652	-0.195563552490071\\
2.69880257906049	-0.205559674497913\\
2.70801350936445	-0.214174023739838\\
2.72643536997237	-0.230053526602068\\
2.73564630027633	-0.235364251489846\\
2.74485723058029	-0.240497429877355\\
2.75406816088425	-0.24319686145822\\
2.76327909118821	-0.245581227620892\\
2.77249002149217	-0.245803377284936\\
2.78170095179613	-0.244671642883354\\
2.79091188210009	-0.242498311407966\\
2.80012281240405	-0.238530067092547\\
2.80933374270801	-0.233053469925126\\
2.81854467301197	-0.226147505607555\\
2.82775560331594	-0.217896206369115\\
2.8369665336199	-0.208371581188787\\
2.84617746392386	-0.197659151068811\\
2.85538839422782	-0.185741128073317\\
2.86459932453178	-0.173039818627975\\
2.87381025483574	-0.159519632727811\\
2.8830211851397	-0.144988711874893\\
2.89223211544366	-0.130021005840945\\
2.90144304574762	-0.114606120024252\\
2.91986490635554	-0.0828489757336044\\
2.94749769726742	-0.0346770003319552\\
2.97513048817931	0.0117068774965006\\
3.00276327909119	0.0540452400040259\\
3.01197420939515	0.0667496564393684\\
3.02118513969911	0.0787664483611721\\
3.03960700030703	0.100597222851283\\
3.04881793061099	0.110352050722902\\
3.07645072152287	0.133686820593597\\
3.08566165182683	0.140647638369195\\
3.11329444273872	0.151964703437526\\
3.12250537304268	0.155598179763011\\
3.15013816395456	0.15600120739553\\
3.15934909425852	0.1536487539519\\
3.16856002456248	0.151009549956099\\
3.17777095486644	0.14741208349955\\
3.19619281547436	0.137461886275434\\
3.20540374577832	0.130477757788674\\
3.21461467608228	0.123328042897993\\
3.22382560638625	0.115317751097656\\
3.24224746699417	0.0970840411593201\\
3.26066932760209	0.0754960496273505\\
3.26988025790605	0.0641817822442992\\
3.27909118821001	0.0520628916631711\\
3.28830211851397	0.0394451802647069\\
3.29751304881793	0.0263885561318435\\
3.31593490942585	-0.00045090352687005\\
3.33435677003377	-0.0274414622761903\\
3.34356770033773	-0.0405675484659458\\
3.35277863064169	-0.0531993463490164\\
3.36198956094566	-0.065544460063176\\
3.37120049124962	-0.0763730182810729\\
3.38041142155358	-0.0869838113843855\\
3.38962235185754	-0.097070550963986\\
3.40804421246546	-0.112484453611275\\
3.41725514276942	-0.118662707432549\\
3.42646607307338	-0.123227425152235\\
3.43567700337734	-0.126404732138436\\
3.4448879336813	-0.127947337524439\\
3.45409886398526	-0.128137955815358\\
3.46330979428922	-0.126548587590307\\
3.47252072459318	-0.123869941164996\\
3.48173165489714	-0.119586065308161\\
3.49094258520111	-0.113303104674539\\
3.50015351550507	-0.106081665037649\\
3.50936444580903	-0.0973632725727711\\
3.51857537611299	-0.0874125999014534\\
3.52778630641695	-0.0763359518907976\\
3.53699723672091	-0.0642352156283224\\
3.54620816702487	-0.0511842868587511\\
3.55541909732883	-0.0374412029262388\\
3.56463002763279	-0.0232441563392278\\
3.58305188824071	0.00651485811463814\\
3.60147374884863	0.036750741722182\\
3.61989560945656	0.0662119730236057\\
3.62910653976052	0.0806664695894437\\
3.6567393306724	0.12056044789689\\
3.66595026097636	0.132001031361074\\
3.68437212158428	0.153650903871284\\
3.69358305188824	0.163474462208692\\
3.72121584280012	0.186407331673237\\
3.73042677310408	0.190867853951021\\
3.748848633712	0.198909161252773\\
3.75805956401597	0.20123600853834\\
3.78569235492785	0.201784499172401\\
3.82253607614369	0.184950784701604\\
3.83174700644765	0.178613349386346\\
3.86859072766349	0.143315948967263\\
3.87780165796745	0.131784616975356\\
3.88701258827142	0.120006007304241\\
3.89622351857538	0.10712035958343\\
3.90543444887934	0.0935331757741036\\
3.9146453791833	0.0793601037609566\\
3.92385630948726	0.0646767478214958\\
3.93306723979122	0.0495262055261492\\
3.96991096100706	-0.0122463654449021\\
3.97912189131102	-0.0273140662348919\\
3.99754375191894	-0.0556463543594425\\
4.01596561252687	-0.0803687077374331\\
4.02517654283083	-0.0914350101675705\\
4.04359840343875	-0.110283160048551\\
4.05280933374271	-0.117203220148884\\
4.06202026404667	-0.123491336127234\\
4.07123119435063	-0.127425661029829\\
4.08044212465459	-0.130713181027193\\
4.08965305495855	-0.131623095316307\\
4.09886398526251	-0.131824410125789\\
4.10807491556647	-0.130042930873495\\
4.11728584587043	-0.127084618899943\\
4.12649677617439	-0.122453252613795\\
4.13570770647835	-0.116465431604926\\
4.14491863678231	-0.109207931394458\\
4.15412956708628	-0.10073502371997\\
4.16334049739024	-0.0913339710981038\\
4.1725514276942	-0.0809502923513943\\
4.18176235799816	-0.069568581570902\\
4.19097328830212	-0.0577931679384669\\
4.20018421860608	-0.0454236668686914\\
4.218606079214	-0.019683468296714\\
4.23702793982192	0.00626492939507628\\
4.24623887012588	0.0191820460077867\\
4.25544980042984	0.0315092194223805\\
4.28308259134173	0.0667137595346041\\
4.29229352164569	0.0777461732577791\\
4.31071538225361	0.0967777357915462\\
4.31992631255757	0.106092629732736\\
4.34755910346945	0.126737460845721\\
4.35677003377341	0.131067715210543\\
4.37519189438133	0.138808776984272\\
4.38440282468529	0.140851995011122\\
4.40282468529321	0.142572655927212\\
4.41203561559718	0.140781729648596\\
4.43966840650906	0.132844963101743\\
4.44887933681302	0.128235561773675\\
4.46730119742094	0.11579267348344\\
4.4765121277249	0.108958186237111\\
4.50414491863678	0.0817445429869803\\
4.51335584894074	0.0705321016419749\\
4.53177770954867	0.0475290673242927\\
4.54098863985262	0.035288288509264\\
4.55019957015659	0.0220929371724825\\
4.55941050046055	0.00849094133515926\\
4.56862143076451	-0.00551635114582005\\
4.58704329137243	-0.0345518930362569\\
4.61467608228431	-0.0784337707170764\\
4.62388701258827	-0.0925980888294013\\
4.63309794289223	-0.106276105409147\\
4.64230887319619	-0.119115432707737\\
4.65151980350015	-0.131496635035351\\
4.66073073380411	-0.143030498876877\\
4.66994166410807	-0.153309039405405\\
4.67915259441204	-0.163165631635112\\
4.69757445501996	-0.178423086004736\\
4.70678538532392	-0.18326305937855\\
4.71599631562788	-0.18784560032238\\
4.72520724593184	-0.19053871682717\\
4.7344181762358	-0.192206379435753\\
4.74362910653976	-0.191558760076749\\
4.75284003684372	-0.19003232929434\\
4.76205096714768	-0.187021203905891\\
4.77126189745164	-0.182438347010473\\
4.7804728277556	-0.176579130184702\\
4.78968375805956	-0.16941963247408\\
4.79889468836353	-0.16096236749039\\
4.80810561866749	-0.15150742266453\\
4.81731654897145	-0.141080816437269\\
4.82652747927541	-0.130041945681738\\
4.83573840957937	-0.11794873007706\\
4.84494933988333	-0.105487837398028\\
4.86337120049125	-0.0792944813213108\\
4.90021492170709	-0.025663733049722\\
4.90942585201105	-0.0128086790616404\\
4.93705864292293	0.0245696837202232\\
4.96469143383482	0.0563189914263855\\
4.97390236413878	0.0660952454532513\\
4.98311329444274	0.0748549857375824\\
4.9923242247467	0.0820044271405198\\
5.01074608535462	0.0951901869736052\\
5.01995701565858	0.101140285580369\\
5.05680073687442	0.112930707021087\\
5.06601166717839	0.114101091446315\\
5.07522259748235	0.113892977132723\\
5.08443352778631	0.112923714043037\\
5.10285538839423	0.108084331515554\\
5.11206631869819	0.1039266329618\\
5.12127724900215	0.0992274860565914\\
5.13048817930611	0.094144873882021\\
5.14891003991403	0.0805039156577081\\
5.15812097021799	0.0723967167297488\\
5.17654283082591	0.0544600094163581\\
5.18575376112987	0.0449132618596177\\
5.21338655204176	0.01195942082113\\
5.22259748234572	-0.000165632405245475\\
5.23180841264968	-0.0126472331924603\\
5.24101934295364	-0.0254222207935211\\
5.25944120356156	-0.0515863619453079\\
5.27786306416948	-0.077749275800878\\
5.28707399447344	-0.0904752454476778\\
5.2962849247774	-0.102766663871352\\
5.30549585508136	-0.114584471742983\\
5.31470678538532	-0.125201073653587\\
5.33312864599324	-0.145454961807522\\
5.34233957629721	-0.15331317075621\\
5.35155050660117	-0.160884527724875\\
5.36076143690513	-0.166403040459789\\
5.36997236720909	-0.171327620194823\\
5.37918329751305	-0.174298962117314\\
5.38839422781701	-0.176309238695133\\
5.39760515812097	-0.176593872467791\\
5.40681608842493	-0.175715422523554\\
5.41602701872889	-0.173515937987609\\
5.42523794903285	-0.169325091225788\\
5.43444887933681	-0.16411981143321\\
5.44365980964077	-0.157480246588351\\
5.45287073994473	-0.14958696090525\\
5.4620816702487	-0.140523294059776\\
5.47129260055266	-0.130340153942917\\
5.48050353085662	-0.119337639899426\\
5.48971446116058	-0.107234073604218\\
5.49892539146454	-0.0945010611552384\\
5.5081363217685	-0.0813409460528316\\
5.52655818237642	-0.0535588919424743\\
5.5541909732883	-0.0109350314911243\\
5.56340190359226	0.00318393361805214\\
5.57261283389622	0.0169330484586627\\
5.6002456248081	0.0560700609290699\\
5.60945655511207	0.0676055524618882\\
5.62787841571999	0.0894799420552381\\
5.63708934602395	0.100167253444226\\
5.66472213693583	0.12444948777247\\
5.67393306723979	0.131233411948816\\
5.69235492784771	0.141719535105198\\
5.70156585815167	0.145610345982234\\
5.71077678845563	0.148278328261892\\
5.72919864906356	0.150285213609965\\
5.73840957936752	0.14990413548737\\
5.74762050967148	0.148456637197816\\
5.75683143997544	0.146770464181689\\
5.78446423088732	0.134038589446526\\
5.79367516119128	0.127559701011414\\
5.82130795210316	0.105296483903691\\
5.83051888240712	0.09557878674973\\
5.84894074301504	0.0753921081038289\\
5.85815167331901	0.0642109882942883\\
5.86736260362297	0.0523382349331545\\
5.87657353392693	0.0399867068900335\\
5.88578446423089	0.0270967752783573\\
5.90420632483881	0.000568574568237779\\
5.92262818544673	-0.0262501307742191\\
5.93183911575069	-0.0393929044584063\\
5.94105004605465	-0.052192262956412\\
5.95026097635861	-0.0642373230024269\\
5.95947190666257	-0.0759792171422955\\
5.96868283696653	-0.0865650719141655\\
5.98710469757446	-0.105897821554011\\
5.99631562787842	-0.113493794423857\\
6.00552655818238	-0.120662816743325\\
6.01473748848634	-0.125513703508242\\
6.0239484187903	-0.130006590700274\\
6.03315934909426	-0.132213876429837\\
6.04237027939822	-0.13375106412111\\
6.05158120970218	-0.133308264730827\\
6.06079214000614	-0.13195139732418\\
6.0700030703101	-0.1291894083133\\
6.07921400061406	-0.124815515788475\\
6.08842493091802	-0.119107161790312\\
6.09763586122198	-0.112147194420912\\
6.10684679152594	-0.104023799801665\\
6.11605772182991	-0.0947962392966382\\
6.12526865213387	-0.0846166807774047\\
6.13447958243783	-0.073578106292727\\
6.14369051274179	-0.0620391333870529\\
6.15290144304575	-0.0497335458381318\\
6.16211237334971	-0.0370883152258408\\
6.20816702486951	0.028110448431109\\
6.21737795517347	0.0409069890604101\\
6.22658888547743	0.0529294262251288\\
6.24501074608535	0.0758883010325295\\
6.25422167638932	0.0870744547867872\\
6.2818544673012	0.114781864541078\\
6.29106539760516	0.122091682198752\\
6.30948725821308	0.134845690646035\\
6.31869818851704	0.140521640951206\\
6.34633097942892	0.149946832142675\\
6.35554190973288	0.150239945717916\\
6.38317470064477	0.148415816832355\\
6.39238563094873	0.145158974448831\\
6.42922935216457	0.12435880863554\\
6.43844028246853	0.118848324021844\\
6.46607307338041	0.0917075538964305\\
6.47528400368437	0.0816820304526473\\
6.48449493398833	0.070428624210086\\
6.49370586429229	0.0586530629214614\\
6.50291679459625	0.0463723103677136\\
6.51212772490022	0.0335775650622416\\
6.53054958550814	0.00693898971737816\\
6.55818237642002	-0.0335541739713445\\
6.56739330672398	-0.0466940995133989\\
6.5858151673319	-0.071505914212695\\
6.60423702793982	-0.092866349282053\\
6.61344795824378	-0.103135719545756\\
6.62265888854774	-0.111471659842033\\
6.6318698188517	-0.119245696345182\\
6.64108074915566	-0.125337280299908\\
6.65029167945963	-0.130560671967174\\
6.65950260976359	-0.134191948455985\\
6.66871354006755	-0.136652454976032\\
6.67792447037151	-0.137712849159527\\
6.68713540067547	-0.137508539194995\\
6.69634633097943	-0.136100303105394\\
6.70555726128339	-0.133113256458412\\
6.71476819158735	-0.128848179343343\\
6.72397912189131	-0.123365916471249\\
6.73319005219527	-0.1167405120379\\
6.74240098249923	-0.109041833208003\\
6.75161191280319	-0.10033651140013\\
6.76082284310715	-0.090792264745966\\
6.77003377341111	-0.0805839211991604\\
6.77924470371508	-0.0697841128654311\\
6.78845563401904	-0.0585041033602742\\
6.80687749462696	-0.0349328468082337\\
6.82529935523488	-0.0109800281554335\\
6.8437212158428	0.0125557668512855\\
6.85293214614676	0.0236233457699075\\
6.88056493705864	0.0553928468553444\\
6.8897758673626	0.0643104794745462\\
6.91740865827449	0.0893234993842427\\
6.92661958857845	0.0950320327571017\\
6.95425237949033	0.111058953455881\\
6.98188517040221	0.117178823305451\\
6.99109610070617	0.118571895930218\\
7.01872889161805	0.114289081123189\\
7.02793982192201	0.111479537299807\\
7.07399447344182	0.08368934660181\\
7.08320540374578	0.0765181109055106\\
7.1016272643537	0.0585301904882023\\
7.11083819465766	0.0492685977549794\\
7.12004912496162	0.0387449215667832\\
7.12926005526558	0.0276645864313174\\
7.13847098556954	0.0162073740875908\\
7.1476819158735	0.00431412777919959\\
7.16610377648142	-0.0202484285026827\\
7.18452563708935	-0.0450611165097605\\
7.19373656739331	-0.0572323929571645\\
7.20294749769727	-0.0689744018602418\\
7.21215842800123	-0.0803326651178757\\
7.23058028860915	-0.101390046188035\\
7.24900214921707	-0.11828987714566\\
7.25821307952103	-0.126357009151869\\
7.26742400982499	-0.13228011570226\\
7.27663494012895	-0.137842715319058\\
7.28584587043291	-0.141392632405186\\
7.29505680073687	-0.144572359459421\\
7.30426773104083	-0.145871136225709\\
7.3134786613448	-0.145990386714091\\
7.32268959164876	-0.145262112849643\\
7.33190052195272	-0.142762055702905\\
7.34111145225668	-0.139108030448071\\
7.35032238256064	-0.134342982125936\\
7.3595333128646	-0.12851712468491\\
7.36874424316856	-0.121687838873497\\
7.37795517347252	-0.113774393383039\\
7.38716610377648	-0.104869173093412\\
7.39637703408044	-0.0954267109543068\\
7.4055879643844	-0.0853164293458057\\
7.42400982499232	-0.063500853636798\\
7.45164261590421	-0.0287351061865415\\
7.46085354620817	-0.0171459711155464\\
7.47927540681609	0.00548881170939097\\
7.48848633712005	0.0166024446542146\\
7.51611912803193	0.0470826164498064\\
7.54375191894381	0.0725577872713359\\
7.5713847098557	0.0916419382802633\\
7.58980657046362	0.0995945566777703\\
7.59901750076758	0.103511212843008\\
7.60822843107154	0.104815003385193\\
7.63586122198342	0.107585660473269\\
7.64507215228738	0.105137008543569\\
7.68191587350322	0.0934280767408247\\
7.69112680380718	0.0880364313208695\\
7.71875959471907	0.068833802835508\\
7.72797052502303	0.0607081518830821\\
7.73718145532699	0.0519032206611811\\
7.74639238563095	0.0426293533277704\\
7.75560331593491	0.0328845643485973\\
7.76481424623887	0.0224820126267709\\
7.77402517654283	0.0117986251664135\\
7.78323610684679	0.000869510537093277\\
7.82007982806264	-0.0435772396109204\\
7.82929075836659	-0.0541510394115452\\
7.83850168867056	-0.0642097928936849\\
7.84771261897452	-0.0737873099767832\\
7.85692354927848	-0.0829771180520584\\
7.86613447958244	-0.091044849530423\\
7.8753454098864	-0.0986232104994045\\
7.88455634019036	-0.104888181099502\\
7.89376727049432	-0.110558758344983\\
7.90297820079828	-0.114746265023049\\
7.91218913110224	-0.118255774807359\\
7.9214000614062	-0.120189104860128\\
7.93061099171016	-0.121483713756366\\
7.93982192201412	-0.121392137055558\\
7.94903285231808	-0.119845584295538\\
7.95824378262204	-0.117488418306202\\
7.96745471292601	-0.113873366538293\\
7.97666564322997	-0.109188081138543\\
7.98587657353393	-0.103488998523574\\
7.99508750383789	-0.0968320246469698\\
8.00429843414185	-0.089217783193817\\
8.01350936444581	-0.0808550296721879\\
8.02272029474977	-0.0718812231634729\\
8.03193122505373	-0.0623122442966189\\
8.04114215535769	-0.0522395299018648\\
8.05035308566165	-0.0419295551704142\\
8.07798587657353	-0.00962907990069262\\
8.09640773718145	0.0116791157715799\\
8.11482959778938	0.0317440011171506\\
8.12404052809334	0.0415790202662887\\
8.14246238870126	0.0589161986529394\\
8.15167331900522	0.0673473581609443\\
8.17009517961314	0.0809541111878129\\
8.1793061099171	0.0875144158655665\\
8.19772797052502	0.0966949631525562\\
8.20693890082898	0.101037099955022\\
8.23457169174086	0.10674912902765\\
8.24378262204483	0.107308886018989\\
8.27141541295671	0.10392652286669\\
8.28062634326067	0.100105956873671\\
8.31747006447651	0.0820372710515613\\
8.32668099478047	0.0752195424046604\\
8.33589192508443	0.067919030462706\\
8.34510285538839	0.0599707218873675\\
8.35431378569236	0.0513214481985091\\
8.36352471599631	0.0423468257802266\\
8.37273564630028	0.0328310121579563\\
8.3911575069082	0.0130765343806996\\
8.41879029782008	-0.0171731840236244\\
8.42800122812404	-0.026979205240206\\
8.44642308873196	-0.0453897451986638\\
8.46484494933988	-0.0616884654115353\\
8.4832668099478	-0.0750064715327987\\
8.49247774025176	-0.0801623716273507\\
8.50168867055573	-0.084896663711314\\
8.51089960085969	-0.088487084687447\\
8.52011053116365	-0.0913788101327047\\
8.52932146146761	-0.0926572211931518\\
8.53853239177157	-0.0934216370793415\\
8.54774332207553	-0.0930858354651303\\
8.55695425237949	-0.0914676535525309\\
8.56616518268345	-0.0889733282751131\\
8.57537611298741	-0.0856290422898294\\
8.58458704329137	-0.0814621613736719\\
8.59379797359533	-0.0762006423516226\\
8.60300890389929	-0.0702476676455994\\
8.61221983420325	-0.0636352741323929\\
8.62143076450722	-0.0564372643982036\\
8.63064169481117	-0.0486145633791217\\
8.63985262511514	-0.0405133553401775\\
8.65827448572306	-0.0231341685363713\\
8.6951182069389	0.012432286300383\\
8.70432913724286	0.0210239821047811\\
8.71354006754682	0.0291677561937949\\
8.73196192815474	0.0444055689524809\\
8.7411728584587	0.0517023763811775\\
8.76880564937059	0.0695039196942933\\
8.77801657967455	0.073487572593514\\
8.79643844028247	0.0811242182446819\\
8.80564937058643	0.0833959998762861\\
8.82407123119435	0.086292640250182\\
8.83328216149831	0.0866702313510608\\
8.86091495241019	0.0826336951886617\\
8.87012588271415	0.0808474312472782\\
8.87933681301811	0.0772322837371302\\
8.88854774332207	0.0731873147823467\\
8.89775867362604	0.0681824723516975\\
8.90696960393	0.0628108771927494\\
8.91618053423396	0.0565975284914693\\
8.92539146453792	0.0499399519897707\\
8.93460239484188	0.0428681126041592\\
8.94381332514584	0.0352349680252786\\
8.9530242554498	0.0274247297912851\\
8.97144611605772	0.0110265075579132\\
8.98986797666564	-0.00556449684192017\\
8.9990789069696	-0.0137472087163903\\
9.00828983727356	-0.0216730939688077\\
9.01750076757753	-0.0292330449360509\\
9.02671169788148	-0.0364969678066434\\
9.03592262818545	-0.0433319430063683\\
9.04513355848941	-0.049667863000554\\
9.05434448879337	-0.0552202246673481\\
9.06355541909733	-0.0604698890834623\\
9.07276634940129	-0.0645532236545137\\
9.08197727970525	-0.0682250558409567\\
9.09118821000921	-0.0709973624360281\\
9.10039914031317	-0.0730433247334883\\
9.10961007061713	-0.074306482096258\\
9.11882100092109	-0.0747874593655293\\
9.12803193122505	-0.0742567778754015\\
9.13724286152901	-0.0730251163800464\\
9.14645379183298	-0.0711093714711826\\
9.15566472213693	-0.068504177577438\\
9.1648756524409	-0.0650067547430329\\
9.17408658274486	-0.0609473222249601\\
9.18329751304882	-0.0563294552636187\\
9.19250844335278	-0.0511558372931571\\
9.20171937365674	-0.0455365655610223\\
9.2109303039607	-0.0396070550060799\\
9.22935216456862	-0.0267115594881755\\
9.26619588578446	0.000478985356700434\\
9.27540681608842	0.00699135150329333\\
9.29382867669635	0.0195957624613925\\
9.30303960700031	0.0253810414867193\\
9.32146146760823	0.0358017679300069\\
9.33067239791219	0.0403765007248786\\
9.35830518882407	0.0508617773500077\\
9.36751611912803	0.0532576062203383\\
9.37672704943199	0.054952813020769\\
9.38593797973595	0.0563497002551827\\
9.39514891003991	0.0566325888752512\\
9.40435984034387	0.0567254085827127\\
9.42278170095179	0.0545635009839636\\
9.44120356155972	0.0499867191138801\\
9.45962542216764	0.0431805393059985\\
9.47804728277556	0.0345527474039926\\
9.49646914338348	0.0245406039346712\\
9.5148910039914	0.0136227343259545\\
9.55173472520725	-0.00889467839478009\\
9.57015658581517	-0.0194892229454329\\
9.57936751611913	-0.0243908901404506\\
9.58857844642309	-0.0290194178592653\\
9.59778937672705	-0.0332795502287375\\
9.60700030703101	-0.0371011728416359\\
9.61621123733497	-0.0405659132266472\\
9.62542216763893	-0.0434203803988478\\
9.63463309794289	-0.0460062661045271\\
9.64384402824685	-0.0479064567989855\\
9.65305495855081	-0.0492361021974936\\
9.66226588885477	-0.05024362713913\\
9.67147681915873	-0.0503693419870928\\
9.6806877494627	-0.0501671336054859\\
9.68989867976666	-0.0494196890497616\\
9.69910961007062	-0.0480583320190409\\
9.70832054037458	-0.0464016121285464\\
9.71753147067854	-0.0440630949017145\\
9.7267424009825	-0.0414081689879229\\
9.73595333128646	-0.0383959665529243\\
9.75437519189438	-0.0312174409261345\\
9.7727970525023	-0.0230119085497886\\
9.79121891311022	-0.0141554117518154\\
9.81885170402211	-0.000529317697305132\\
9.84648449493399	0.0122527775066033\\
9.85569542523795	0.0159455229499876\\
9.88332821614983	0.0259602282442088\\
9.89253914645379	0.0287769223218461\\
9.91096100706171	0.03298397768393\\
9.92017193736567	0.0344422333918821\\
9.93859379797359	0.0362528939752558\\
9.94780472827756	0.0363591779311516\\
9.96622658888548	0.0357287753083018\\
9.97543751918944	0.0345413254789211\\
9.99385937979736	0.0316477109434903\\
10.0122812404053	0.0269722567437736\\
10.0214921707092	0.0245790575036899\\
10.0491249616211	0.0153226127516035\\
10.1043905434449	-0.00529946177962337\\
10.1228124040528	-0.0116593191688512\\
10.1320233343568	-0.0146111879164845\\
10.1504451949647	-0.0198647794274684\\
10.1688670555726	-0.0240794790493339\\
10.1872889161805	-0.0269409899692512\\
10.1964998464845	-0.0278199005969686\\
10.2057107767885	-0.0285032863107322\\
10.2149217070924	-0.0288155741388643\\
10.2241326373964	-0.0287447859044789\\
10.2333435677003	-0.0284939902268597\\
10.2517654283083	-0.0268989196416918\\
10.2701872889162	-0.023992887941624\\
10.2793982192201	-0.0221180264975285\\
10.2886091495241	-0.0201102355788798\\
10.2978200798281	-0.0178827851831951\\
10.316241940436	-0.012941269515153\\
10.3438747313479	-0.00469595877870255\\
10.3715075222597	0.00364940461757968\\
10.3899293828677	0.00894842675190688\\
10.4267731040835	0.0176561873875585\\
10.4359840343875	0.0195274560583893\\
10.4544058949954	0.0222068020708974\\
10.4636168252994	0.0233988743648847\\
10.4912496162112	0.0249475763580111\\
10.5188824071231	0.023988592595245\\
10.5280933374271	0.0230535268146692\\
10.546515198035	0.0208910145533565\\
10.555726128339	0.0194352222944474\\
10.5741479889469	0.016067928211795\\
10.5833589192508	0.014215718866236\\
10.6109917101627	0.00796992067521529\\
10.6478354313786	-0.000749550606292004\\
10.6662572919865	-0.00494585207407816\\
10.6938900828984	-0.0102506630639549\\
10.7031010132023	-0.0116842514173818\\
10.7215228738103	-0.0141290341833589\\
10.7307338041142	-0.0151396364407432\\
10.7583665950261	-0.0168315090586848\\
10.785999385938	-0.016518979422024\\
10.7952103162419	-0.0159676930292765\\
10.8136321768499	-0.01453300867243\\
10.8320540374578	-0.0123049769488883\\
10.8412649677617	-0.0110020169902452\\
10.8596868283697	-0.00810935835969318\\
10.8965305495855	-0.00139888549656852\\
10.9149524101934	0.00204187706103021\\
10.9517961314093	0.00834410975664568\\
10.9886398526251	0.0130201868526676\\
11.025483573841	0.0153544802450938\\
11.0623272950568	0.0150696746284531\\
11.0991710162726	0.012358253098105\\
11.1268038071845	0.00906176719137797\\
11.1636475284004	0.00362862424478649\\
11.2004912496162	-0.00198692394985223\\
11.2097021799202	-0.00336151978145161\\
11.2373349708321	-0.00666412950414497\\
11.25575683144	-0.00882343173477551\\
11.2649677617439	-0.00962004358990853\\
11.2833896223519	-0.0108765068021501\\
11.2926005526558	-0.0113565800553914\\
11.3202333435677	-0.0119225616449974\\
11.3478661344796	-0.0112263348146424\\
11.3662879950875	-0.0100902524783724\\
11.3754989253915	-0.00948016700736609\\
11.3847098556954	-0.00872867403740862\\
11.4123426466073	-0.00600552255589548\\
11.486030089039	0.00238598135725887\\
11.5136628799509	0.00520829112546828\\
11.5320847405588	0.00650781488469221\\
11.5505066011667	0.00772617912146956\\
11.5597175314707	0.00807311415159617\\
11.5873503223826	0.00867074727964656\\
11.5965612526865	0.00864815097185456\\
11.6241940435984	0.00797614817710546\\
11.6334049739024	0.00760535217945524\\
11.6702486951182	0.00520343249924338\\
11.716303346638	0.00102794944561069\\
11.7531470678539	-0.00244402208597094\\
11.7807798587657	-0.00484986107560559\\
11.8176235799816	-0.00717127977140208\\
11.8544673011974	-0.00824892160191659\\
11.8913110224133	-0.00798794380402335\\
11.9281547436291	-0.00651363345214406\\
11.9649984648449	-0.00414742107347266\\
12.0386859072766	0.00136426619423347\\
12.0847405587964	0.00407914034613377\\
12.0939514891004	0.00448777465187256\\
12.1307952103162	0.00547061484060762\\
12.1676389315321	0.00529965528228615\\
12.18606079214	0.0047852111500859\\
12.2136935830519	0.0038312003644343\\
12.2689591648757	0.00081328872900599\\
12.3058028860915	-0.00127810879576096\\
12.3426466073073	-0.00318327634220772\\
12.3794903285232	-0.00436287193708118\\
12.3979121891311	-0.00459521357750603\\
12.425544980043	-0.00475556621244877\\
12.4623887012588	-0.0041148182202253\\
12.4992324224747	-0.00277850447211314\\
12.5268652133866	-0.00149702594166001\\
12.5913417255143	0.00159522163724368\\
12.655818237642	0.00377727886360901\\
12.7018728891618	0.00417045320159204\\
12.7479275406816	0.00353365787543325\\
12.7939821922014	0.00211583496454892\\
12.8768805649371	-0.00101621034162136\\
12.9229352164569	-0.00223238731151554\\
12.9597789376727	-0.0025890069868737\\
12.9689898679767	-0.002669785747484\\
13.0058335891925	-0.00235604615239104\\
13.0242554498004	-0.00207954896874085\\
13.0795210316242	-0.000633391708076303\\
13.1532084740559	0.0015465519905753\\
13.1716303346638	0.00202603256139255\\
13.2176849861836	0.00277013659776415\\
13.2637396377034	0.00277658900749955\\
13.2821614983113	0.0025773706254455\\
13.3282161498311	0.00178044969039526\\
13.4479582437826	-0.00115799550543194\\
13.4848019649985	-0.00177436903984152\\
13.5400675468222	-0.00199654608067235\\
13.595333128646	-0.00145828152716554\\
13.7427080135094	0.00117308379610925\\
13.7703408044212	0.00145732239900376\\
13.825606386245	0.00150279677685639\\
13.8992938286767	0.000624629222304662\\
14.0098249923242	-0.00114338599169805\\
14.065090574148	-0.00159030922402792\\
14.1295670862757	-0.00140839698394046\\
14.2124654590114	-0.000408570206140269\\
14.2677310408351	0.000286177911952734\\
14.3322075529628	0.000896949132739522\\
14.4151059256985	0.000859276457481073\\
14.53484801965	-0.000299441943321099\\
14.5716917408658	-0.000583608989133566\\
14.6269573226896	-0.000853319661571206\\
14.7006447651213	-0.000661596452367519\\
14.8111759287688	0.000326536535800059\\
14.8572305802886	0.000669314328606063\\
14.9124961621124	0.000918874334860931\\
14.995394534848	0.000774542293850544\\
};
%%\addlegendentry{data9}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-0.00315479484244285\\
0.0184218606079209	-0.0109756658639135\\
0.0276327909118823	-0.0218439644518291\\
0.0368437212158437	-0.0346278809649228\\
0.0460546515198033	-0.0484983996595449\\
0.0644765121277242	-0.0775945513461949\\
0.0828983727356469	-0.106518234004357\\
0.0921093030396065	-0.120522904648977\\
0.101320233343568	-0.134106490944982\\
0.110531163647529	-0.147331164885365\\
0.119742093951489	-0.159956377126949\\
0.12895302425545	-0.172294844077944\\
0.13816395455941	-0.18431094940857\\
0.156585815167332	-0.207179440068563\\
0.184218606079215	-0.239270998992451\\
0.202640466687136	-0.259213780032523\\
0.221062327295057	-0.277860507211244\\
0.230273257599018	-0.286660810745657\\
0.239484187902978	-0.295113150415263\\
0.2579060485109	-0.310233613706227\\
0.26711697881486	-0.31657876021734\\
0.276327909118821	-0.322713634698832\\
0.285538839422781	-0.327528821029281\\
0.313171630334663	-0.338836068882333\\
0.322382560638625	-0.339547732728448\\
0.340804421246546	-0.340122589461462\\
0.350015351550507	-0.339553122795383\\
0.386859072766349	-0.323433816101423\\
0.39607000307031	-0.31658503227516\\
0.432913724286152	-0.281921934809491\\
0.469757445501996	-0.232284143468416\\
0.478968375805957	-0.218881952244452\\
0.506601166717839	-0.174822321484754\\
0.515812097021799	-0.159422192885968\\
0.571077678845564	-0.0654313123267087\\
0.589499539453485	-0.0349755316179472\\
0.607921400061405	-0.00594138573636727\\
0.617132330365367	0.0079546927195917\\
0.626343260669328	0.0213928849118261\\
0.635554190973288	0.0344373003016933\\
0.653976051581211	0.0587103718639153\\
0.66318698188517	0.0699994630688394\\
0.672397912189131	0.0806350518832168\\
0.681608842493091	0.090637317360093\\
0.690819772797052	0.0999879151703258\\
0.700030703101014	0.108670712570811\\
0.709241633404973	0.11667277190358\\
0.718452563708935	0.12393944817015\\
0.727663494012896	0.130569825841116\\
0.736874424316856	0.136511202497458\\
0.746085354620817	0.141653504991408\\
0.755296284924777	0.146318648927455\\
0.764507215228738	0.150168729475622\\
0.773718145532699	0.153286301939753\\
0.782929075836659	0.15603393569212\\
0.79214000614062	0.157992414909144\\
0.801350936444582	0.159626420912875\\
0.810561866748541	0.160471770740983\\
0.819772797052503	0.161139367741152\\
0.838194657660424	0.160881733072937\\
0.847405587964385	0.160146706748458\\
0.856616518268345	0.159161775554129\\
0.865827448572306	0.157971582054156\\
0.875038378876267	0.156542924934765\\
0.893460239484188	0.153282777779577\\
0.93030396070003	0.146471698734937\\
0.939514891003991	0.144943510592745\\
0.948725821307953	0.14360875309173\\
0.957936751611912	0.142452451284472\\
0.967147681915874	0.141457890925075\\
0.976358612219833	0.140879812927889\\
1.00399140313172	0.13993088078794\\
1.0316241940436	0.141915543926054\\
1.04083512434756	0.142939821473087\\
1.05925698495548	0.146042081143738\\
1.06846791525944	0.148040138442266\\
1.08688977586736	0.152585445698932\\
1.10531163647528	0.158269849556262\\
1.11452256677924	0.161185365065505\\
1.14215535769113	0.171413659854622\\
1.18821000921093	0.190112188057187\\
1.21584280012281	0.201434375251653\\
1.23426466073073	0.208506234728073\\
1.2434755910347	0.211840382922423\\
1.25268652133865	0.214998813582126\\
1.26189745164262	0.217912752470514\\
1.27110838194658	0.220575729797922\\
1.28031931225054	0.22299718984819\\
1.2895302425545	0.225067063170169\\
1.29874117285846	0.226756522134849\\
1.30795210316242	0.228100500548246\\
1.31716303346638	0.229029027766298\\
1.32637396377034	0.229415393733079\\
1.3355848940743	0.229560313045399\\
1.34479582437826	0.228985007894819\\
1.35400675468222	0.228087248388265\\
1.36321768498618	0.226633149939715\\
1.37242861529014	0.22445340787592\\
1.39085047589807	0.219182970222617\\
1.40006140620203	0.215506129444703\\
1.41848326680995	0.207367255929274\\
1.42769419711391	0.202306855584629\\
1.43690512741787	0.197055111361085\\
1.44611605772183	0.191296244972309\\
1.45532698802579	0.185223098524959\\
1.46453791832975	0.178630643283263\\
1.47374884863371	0.17174399976823\\
1.48295977893767	0.164587438924459\\
1.49217070924163	0.157109978396083\\
1.51059256984956	0.141536362875012\\
1.52901443045748	0.125392741612185\\
1.56585815167332	0.0928326087881004\\
1.57506908197728	0.0848790162718647\\
1.5934909425852	0.0695734314112446\\
1.60270187288916	0.0621661465504637\\
1.62112373349708	0.0484269087040321\\
1.63033466380104	0.0420405329084979\\
1.65796745471293	0.0245897817314322\\
1.66717838501689	0.0194392871355955\\
1.69481117592877	0.00633600328944794\\
1.70402210623273	0.00266233238743574\\
1.73165489714461	-0.00592104088564405\\
1.74086582744857	-0.00813103314562724\\
1.76849861836045	-0.0124817652037237\\
1.77770954866441	-0.0133876087681593\\
1.8053423395763	-0.0142057718907971\\
1.81455326988026	-0.0141056275926452\\
1.84218606079214	-0.0125085779143745\\
1.86981885170402	-0.00976143852536815\\
1.90666257291987	-0.00578233807391904\\
1.92508443352779	-0.00423594430806951\\
1.93429536383175	-0.00366425538316939\\
1.94350629413571	-0.003320207499522\\
1.95271722443967	-0.00322295006202822\\
1.96192815474363	-0.00337100274917645\\
1.98035001535155	-0.00455272960680198\\
1.99877187595947	-0.00721233592662252\\
2.00798280626343	-0.00885408949189426\\
2.02640466687135	-0.013452237890359\\
2.03561559717532	-0.0163243382002278\\
2.04482652747927	-0.0194211447500834\\
2.0632483880872	-0.0267918281128896\\
2.08167024869512	-0.035406755667152\\
2.09088117899908	-0.0401751204058218\\
2.10009210930304	-0.0451416689257158\\
2.109303039607	-0.0502765833752203\\
2.12772490021492	-0.0610707554183083\\
2.1553576911268	-0.0778361976463646\\
2.17377955173473	-0.0889484477219131\\
2.19220141234265	-0.0995946778789527\\
2.20141234264661	-0.104732651587863\\
2.21983420325453	-0.114103469114106\\
2.22904513355849	-0.118359428609951\\
2.25667792447037	-0.129633185659587\\
2.26588885477433	-0.132578351919646\\
2.28431071538225	-0.137581617979643\\
2.29352164568621	-0.139613555205903\\
2.3211544365981	-0.142875097388997\\
2.33036536690206	-0.143159498497507\\
2.35799815781394	-0.141753669093404\\
2.3672090881179	-0.140254358972273\\
2.39484187902978	-0.134430739538965\\
2.40405280933374	-0.131265952421172\\
2.43168560024563	-0.121289186242951\\
2.44089653054959	-0.11775258882097\\
2.49616211237335	-0.0906787525191497\\
2.56063862450107	-0.0558699918530259\\
2.579060485109	-0.0464881703409112\\
2.59748234571692	-0.037675651055654\\
2.60669327602088	-0.033587756671059\\
2.61590420632484	-0.0296648261348391\\
2.6251151366288	-0.0259816446196357\\
2.63432606693276	-0.0225337719995604\\
2.64353699723672	-0.0193382113146168\\
2.65274792754068	-0.0164680882780246\\
2.66195885784464	-0.013901407067916\\
2.6711697881486	-0.0116462554843402\\
2.68038071845256	-0.0097160649842909\\
2.68959164875652	-0.00814929711114409\\
2.69880257906049	-0.00692491050324051\\
2.70801350936445	-0.00622851214682818\\
2.72643536997237	-0.00535125565505545\\
2.74485723058029	-0.0061545178582918\\
2.76327909118821	-0.00829594306351211\\
2.77249002149217	-0.00986141830894915\\
2.78170095179613	-0.0116705671526578\\
2.79091188210009	-0.013663615312117\\
2.80012281240405	-0.0159332896617155\\
2.80933374270801	-0.0183992493567651\\
2.82775560331594	-0.0237579786284083\\
2.87381025483574	-0.0378996090974884\\
2.89223211544366	-0.0430211898640795\\
2.90144304574762	-0.0453804072026092\\
2.91986490635554	-0.0494610590337938\\
2.94749769726742	-0.053562444053215\\
2.97513048817931	-0.0549329210422389\\
3.00276327909119	-0.0532987949636663\\
3.01197420939515	-0.0519704122591342\\
3.02118513969911	-0.0503339838922958\\
3.03960700030703	-0.0460833232696984\\
3.04881793061099	-0.0435403425433307\\
3.07645072152287	-0.03377747472185\\
3.08566165182683	-0.0302988772223323\\
3.12250537304268	-0.0128581962536405\\
3.15013816395456	0.00229179013999747\\
3.17777095486644	0.0184863842663407\\
3.21461467608228	0.0404661143839782\\
3.23303653669021	0.0511220152791552\\
3.24224746699417	0.0563929866248625\\
3.26066932760209	0.0662363585468526\\
3.26988025790605	0.0710051960728322\\
3.27909118821001	0.0754951571569293\\
3.28830211851397	0.0797489551841721\\
3.29751304881793	0.0837153629901568\\
3.30672397912189	0.0873923930122977\\
3.31593490942585	0.0907540784925356\\
3.32514583972981	0.0938048819129893\\
3.33435677003377	0.0964818840110286\\
3.34356770033773	0.0986944102944527\\
3.35277863064169	0.100478712686574\\
3.36198956094566	0.102021468200366\\
3.38041142155358	0.103276917664694\\
3.38962235185754	0.103626232924087\\
3.40804421246546	0.102352977220923\\
3.41725514276942	0.101219069731931\\
3.42646607307338	0.0995602849233279\\
3.43567700337734	0.0975307107248682\\
3.4448879336813	0.0950642579624006\\
3.45409886398526	0.0922921220075956\\
3.46330979428922	0.0891175325364078\\
3.47252072459318	0.0857332439199361\\
3.48173165489714	0.0820399293450862\\
3.50015351550507	0.0738787722135097\\
3.51857537611299	0.0650857484530878\\
3.56463002763279	0.0423732849602718\\
3.58305188824071	0.0338546359224328\\
3.60147374884863	0.0260085207954504\\
3.61989560945656	0.0193449821096934\\
3.62910653976052	0.0161943991674267\\
3.6567393306724	0.00893752030655826\\
3.66595026097636	0.00735390183966977\\
3.68437212158428	0.00474042055721569\\
3.69358305188824	0.00379540066648687\\
3.72121584280012	0.00332194682514952\\
3.73042677310408	0.00412553222544254\\
3.748848633712	0.00599835757807732\\
3.75805956401597	0.00735722323358168\\
3.78569235492785	0.0130363203716399\\
3.82253607614369	0.0238752210784714\\
3.83174700644765	0.0268109990248391\\
3.90543444887934	0.0523364990659374\\
3.9146453791833	0.0552920622116471\\
3.92385630948726	0.0581056636091226\\
3.93306723979122	0.0607139249848796\\
3.94227817009518	0.0630761212713438\\
3.95148910039914	0.0652245613791163\\
3.9607000307031	0.0670489536417325\\
3.96991096100706	0.0685396452766831\\
3.97912189131102	0.0697927435243475\\
3.99754375191894	0.0710550562589773\\
4.01596561252687	0.0705608620174054\\
4.02517654283083	0.0698338229041759\\
4.04359840343875	0.0671623694336922\\
4.05280933374271	0.0650682327973851\\
4.06202026404667	0.0627826944683445\\
4.07123119435063	0.0598935622965193\\
4.08044212465459	0.0568385668659275\\
4.08965305495855	0.0532550924873068\\
4.09886398526251	0.0495141151609637\\
4.10807491556647	0.0453888042097592\\
4.11728584587043	0.0410485877846529\\
4.12649677617439	0.0364340997151977\\
4.13570770647835	0.0316260430319737\\
4.15412956708628	0.0215793904409729\\
4.20018421860608	-0.00415963556263321\\
4.20939514891004	-0.00910106198088734\\
4.218606079214	-0.0138691731061744\\
4.22781700951796	-0.0184859293057507\\
4.24623887012588	-0.0269454519570171\\
4.25544980042984	-0.0306993522419443\\
4.28308259134173	-0.0405277021954493\\
4.29229352164569	-0.0434223206482915\\
4.31992631255757	-0.049548449600449\\
4.34755910346945	-0.0523532472604042\\
4.35677003377341	-0.0523411229115247\\
4.37519189438133	-0.0519755778272426\\
4.38440282468529	-0.0512057693350627\\
4.40282468529321	-0.048906131948133\\
4.41203561559718	-0.0470504105674898\\
4.43966840650906	-0.040800579299944\\
4.44887933681302	-0.0383158142990006\\
4.4765121277249	-0.0297988551930715\\
4.5225667792447	-0.0139175568300232\\
4.54098863985262	-0.00755843021648062\\
4.55941050046055	-0.00158355566400026\\
4.56862143076451	0.00123264864173755\\
4.57783236106847	0.00383179230055397\\
4.58704329137243	0.00623978282069082\\
4.59625422167639	0.00843842871154443\\
4.60546515198035	0.0104143630863867\\
4.61467608228431	0.012073162852241\\
4.62388701258827	0.0134102640878559\\
4.63309794289223	0.0144068689635848\\
4.64230887319619	0.0149747920207055\\
4.65151980350015	0.0153085522595813\\
4.66073073380411	0.0153079204202928\\
4.66994166410807	0.0148118901324583\\
4.67915259441204	0.0141824753602471\\
4.69757445501996	0.0115151195527474\\
4.71599631562788	0.00731652668294913\\
4.72520724593184	0.00475975826767971\\
4.7344181762358	0.00197640134347488\\
4.74362910653976	-0.00124990321638485\\
4.75284003684372	-0.00462186644989693\\
4.76205096714768	-0.00823387324598635\\
4.77126189745164	-0.0120659189694461\\
4.78968375805956	-0.0201569021980923\\
4.83573840957937	-0.0411760076925205\\
4.84494933988333	-0.0452106782703812\\
4.85416027018729	-0.0490809720947585\\
4.86337120049125	-0.0528038249716403\\
4.87258213079521	-0.0563172466014166\\
4.88179306109917	-0.0595001383049318\\
4.90021492170709	-0.0653179840439222\\
4.90942585201105	-0.0676620944996849\\
4.93705864292293	-0.0734365879050234\\
4.96469143383482	-0.0756034276660777\\
4.97390236413878	-0.0759144876082498\\
4.98311329444274	-0.0757074692031949\\
4.9923242247467	-0.0748227716836158\\
5.01074608535462	-0.0725849293278387\\
5.01995701565858	-0.0712402633908766\\
5.05680073687442	-0.0616436978200454\\
5.06601166717839	-0.0587354241869029\\
5.07522259748235	-0.0554322428990464\\
5.08443352778631	-0.051962582534653\\
5.10285538839423	-0.0443887841565189\\
5.12127724900215	-0.0361675174118155\\
5.13048817930611	-0.0319775373807119\\
5.18575376112987	-0.0059213554494999\\
5.21338655204176	0.00640810124046709\\
5.22259748234572	0.0102136913505753\\
5.23180841264968	0.0138510016547908\\
5.24101934295364	0.0173033098975228\\
5.2502302732576	0.0205528318855208\\
5.25944120356156	0.0235214713683796\\
5.26865213386552	0.0261866829097563\\
5.27786306416948	0.0286001495705861\\
5.28707399447344	0.0306506660897998\\
5.2962849247774	0.0323571030117424\\
5.30549585508136	0.0337416332680576\\
5.31470678538532	0.034543867803535\\
5.33312864599324	0.0356736045297428\\
5.35155050660117	0.0349832318463896\\
5.36076143690513	0.0339647455547105\\
5.36997236720909	0.0327917909466517\\
5.37918329751305	0.0311108440962862\\
5.38839422781701	0.0292165254106767\\
5.39760515812097	0.0269390864987962\\
5.40681608842493	0.0244399991197604\\
5.41602701872889	0.0216912947440449\\
5.42523794903285	0.0186218013662849\\
5.43444887933681	0.0154135986263633\\
5.45287073994473	0.0085152925294949\\
5.48050353085662	-0.00240992948196528\\
5.49892539146454	-0.00961372854030706\\
5.5081363217685	-0.0131271848377512\\
5.52655818237642	-0.019693909360063\\
5.53576911268038	-0.0226253209812999\\
5.54498004298434	-0.0253756374892511\\
5.56340190359226	-0.0300998700028234\\
5.57261283389622	-0.0321346542946621\\
5.6002456248081	-0.0363712806986847\\
5.60945655511207	-0.0369505783799511\\
5.63708934602395	-0.0375939252892081\\
5.66472213693583	-0.0347712607406905\\
5.67393306723979	-0.0333809518836006\\
5.69235492784771	-0.0295432133375702\\
5.70156585815167	-0.0272082843522181\\
5.71077678845563	-0.0245419358725609\\
5.72919864906356	-0.0184139567615684\\
5.73840957936752	-0.0150674082415101\\
5.75683143997544	-0.00790485065445168\\
5.78446423088732	0.00398918153060279\\
5.8120970217992	0.0164384642484716\\
5.83051888240712	0.0246855331902669\\
5.84894074301504	0.0328091022591703\\
5.86736260362297	0.0404855158296442\\
5.87657353392693	0.0441172186921417\\
5.88578446423089	0.0475165660533516\\
5.89499539453485	0.0506919204892711\\
5.90420632483881	0.0536606467499539\\
5.91341725514277	0.0563354653898092\\
5.92262818544673	0.0587094585174608\\
5.93183911575069	0.0607385047916971\\
5.94105004605465	0.0624277084545035\\
5.95026097635861	0.0636281698803245\\
5.95947190666257	0.0646321971456914\\
5.96868283696653	0.0651027127234229\\
5.98710469757446	0.0651950646479023\\
5.99631562787842	0.0644859436122491\\
6.00552655818238	0.0636210680532123\\
6.0239484187903	0.0604047985481735\\
6.03315934909426	0.0581559593950427\\
6.04237027939822	0.05575652952216\\
6.05158120970218	0.0529121383709619\\
6.06079214000614	0.0498890427756109\\
6.0700030703101	0.0465912395318639\\
6.07921400061406	0.0430183450444463\\
6.08842493091802	0.0392454561128215\\
6.10684679152594	0.031250960078788\\
6.16211237334971	0.00638776286694309\\
6.18053423395763	-0.00120898355122101\\
6.18974516426159	-0.0047133505880872\\
6.19895609456555	-0.00799734979735334\\
6.21737795517347	-0.013908576356668\\
6.22658888547743	-0.0163502988801234\\
6.24501074608535	-0.020512800098281\\
6.25422167638932	-0.0224534523221624\\
6.2818544673012	-0.0254704507379895\\
6.29106539760516	-0.0257288820824257\\
6.30948725821308	-0.025521927670443\\
6.31869818851704	-0.025190531474605\\
6.34633097942892	-0.0217246492287426\\
6.35554190973288	-0.0198218358235867\\
6.38317470064477	-0.0134039650667486\\
6.39238563094873	-0.0107839021370246\\
6.43844028246853	0.00410744145263742\\
6.48449493398833	0.0206184359413317\\
6.50291679459625	0.0268897866501607\\
6.51212772490022	0.0298477569212654\\
6.52133865520418	0.0326057165628768\\
6.53054958550814	0.0351836689058764\\
6.5397605158121	0.037574939718036\\
6.54897144611606	0.0396823775423911\\
6.55818237642002	0.0414921394282519\\
6.56739330672398	0.0430334102635399\\
6.5858151673319	0.0451023166671547\\
6.60423702793982	0.0454830300475439\\
6.61344795824378	0.0455095577682183\\
6.62265888854774	0.0448010430005894\\
6.6318698188517	0.0439172717926528\\
6.64108074915566	0.0425087476853303\\
6.65029167945963	0.0408653105689289\\
6.65950260976359	0.0387910834388769\\
6.66871354006755	0.0364403883483657\\
6.67792447037151	0.0337590679322712\\
6.68713540067547	0.030815108487813\\
6.69634633097943	0.0276259611358771\\
6.70555726128339	0.024149884165654\\
6.71476819158735	0.020467507313306\\
6.72397912189131	0.0166111194226986\\
6.74240098249923	0.00851309352815832\\
6.78845563401904	-0.012289837901335\\
6.80687749462696	-0.0201089108678243\\
6.81608842493092	-0.023720890882009\\
6.82529935523488	-0.0271446716702428\\
6.8437212158428	-0.0333935834540764\\
6.85293214614676	-0.0359899046749703\\
6.88056493705864	-0.0426980153290355\\
6.8897758673626	-0.0440607514879954\\
6.91740865827449	-0.0472403152471745\\
6.92661958857845	-0.0472074351855643\\
6.95425237949033	-0.0466612829707476\\
6.98188517040221	-0.0426989281658425\\
6.99109610070617	-0.0411980524532023\\
7.01872889161805	-0.034339617990204\\
7.02793982192201	-0.0317950576362396\\
7.07399447344182	-0.0165024836793304\\
7.08320540374578	-0.0133046313541545\\
7.12004912496162	7.10345959245018e-05\\
7.13847098556954	0.00646126818662474\\
7.1476819158735	0.00949203860379377\\
7.15689284617746	0.0123291775128891\\
7.16610377648142	0.0150148565218533\\
7.17531470678539	0.0175174780969396\\
7.18452563708935	0.0197442884785879\\
7.19373656739331	0.021704475260222\\
7.20294749769727	0.0233190775753442\\
7.21215842800123	0.0247029997915948\\
7.23058028860915	0.0265662241618703\\
7.24900214921707	0.0267331388184484\\
7.25821307952103	0.0266873947363866\\
7.27663494012895	0.0250801888691274\\
7.29505680073687	0.0221750552875406\\
7.30426773104083	0.0202232548401522\\
7.3134786613448	0.0180212179221169\\
7.32268959164876	0.0156393787336153\\
7.33190052195272	0.0129234026251002\\
7.34111145225668	0.0100166301090532\\
7.35032238256064	0.00694335953448366\\
7.36874424316856	0.000398698279642673\\
7.39637703408044	-0.00998055584784296\\
7.41479889468836	-0.0168431099548396\\
7.42400982499232	-0.0202137158858733\\
7.44243168560025	-0.0265051778954835\\
7.45164261590421	-0.0293500168692358\\
7.46085354620817	-0.0320545189814077\\
7.47927540681609	-0.0366816243634744\\
7.48848633712005	-0.0388479855566786\\
7.51611912803193	-0.0433176926904828\\
7.54375191894381	-0.0451887481688615\\
7.5713847098557	-0.0443214779581975\\
7.59901750076758	-0.0408123717425237\\
7.6174393613755	-0.0367360347480705\\
7.63586122198342	-0.0325438615529023\\
7.65428308259134	-0.0267024988064613\\
7.68191587350322	-0.0177765466246953\\
7.69112680380718	-0.0144586744679138\\
7.72797052502303	-0.000536759520745278\\
7.75560331593491	0.00990943558818103\\
7.77402517654283	0.0164147784134325\\
7.78323610684679	0.0194924799143816\\
7.79244703715075	0.0223644304062027\\
7.80165796745471	0.0250132539258168\\
7.81086889775867	0.0274718934619802\\
7.82007982806264	0.0296983414766459\\
7.82929075836659	0.0315703705358903\\
7.83850168867056	0.0331349729960362\\
7.84771261897452	0.034422660876384\\
7.85692354927848	0.0355369786633979\\
7.86613447958244	0.0361495425050382\\
7.8753454098864	0.0365847246506892\\
7.88455634019036	0.0365438433502145\\
7.89376727049432	0.0363188541241222\\
7.90297820079828	0.0356344973031693\\
7.91218913110224	0.0347673020128028\\
7.9214000614062	0.0334750512505195\\
7.93061099171016	0.0320300506665383\\
7.93982192201412	0.0302535445411678\\
7.94903285231808	0.0281683247447315\\
7.95824378262204	0.0259224998502816\\
7.96745471292601	0.0234433292192318\\
7.97666564322997	0.0207863369696994\\
7.99508750383789	0.0150498379027031\\
8.02272029474977	0.00584718351714386\\
8.05035308566165	-0.00333546882802338\\
8.06877494626957	-0.00897332763958225\\
8.07798587657353	-0.011655256393805\\
8.09640773718145	-0.0164118001329374\\
8.12404052809334	-0.0219943333029597\\
8.15167331900522	-0.0254061541834467\\
8.1793061099171	-0.02645002718066\\
8.20693890082898	-0.0250901935899819\\
8.23457169174086	-0.0213015505167338\\
8.24378262204483	-0.0196930921661842\\
8.27141541295671	-0.0135664841039276\\
8.28983727356463	-0.00838070582440054\\
8.31747006447651	-0.000412844588716155\\
8.37273564630028	0.0171099453607191\\
8.3911575069082	0.0224779911720887\\
8.40957936751612	0.0271866150926652\\
8.41879029782008	0.0292809964175564\\
8.42800122812404	0.0311557946206058\\
8.44642308873196	0.0341199403258639\\
8.46484494933988	0.0360282351634194\\
8.4832668099478	0.0367485021269527\\
8.49247774025176	0.0365995347064452\\
8.50168867055573	0.0363087383588514\\
8.51089960085969	0.0356788798437471\\
8.52011053116365	0.034841916507558\\
8.53853239177157	0.0321849331073398\\
8.54774332207553	0.0305259202685537\\
8.55695425237949	0.0285823104785834\\
8.56616518268345	0.0264600066170821\\
8.57537611298741	0.0241733092564864\\
8.58458704329137	0.0217367112419762\\
8.60300890389929	0.0164207567758741\\
8.62143076450722	0.0108081402235936\\
8.65827448572306	-0.000510910232787154\\
8.66748541602702	-0.00322196692184207\\
8.68590727663494	-0.0082660176102447\\
8.70432913724286	-0.012729265072565\\
8.71354006754682	-0.0146553401920357\\
8.73196192815474	-0.0179460543303254\\
8.7411728584587	-0.0194542515719771\\
8.76880564937059	-0.0222376704882237\\
8.79643844028247	-0.0227861687833997\\
8.80564937058643	-0.0224611283452347\\
8.82407123119435	-0.0212914288032167\\
8.83328216149831	-0.020422161920747\\
8.87012588271415	-0.0150112233838708\\
8.88854774332207	-0.0112690570216252\\
8.90696960393	-0.00709247333645813\\
8.93460239484188	-0.000362547563396376\\
8.96223518575376	0.00632109463460395\\
8.98065704636168	0.0104561339451053\\
8.9990789069696	0.0140822179175277\\
9.00828983727356	0.0156506375588954\\
9.01750076757753	0.0170264784617657\\
9.02671169788148	0.0182465298698506\\
9.03592262818545	0.0192841193582751\\
9.04513355848941	0.0201094252116469\\
9.06355541909733	0.0210787811652118\\
9.08197727970525	0.0210495466716196\\
9.09118821000921	0.0207031075514763\\
9.10039914031317	0.0201542410014657\\
9.10961007061713	0.0193927108842225\\
9.11882100092109	0.0184278203502153\\
9.12803193122505	0.0172159801491478\\
9.13724286152901	0.015843457617688\\
9.14645379183298	0.0143199284172209\\
9.15566472213693	0.0126507796195092\\
9.17408658274486	0.00887329269048287\\
9.19250844335278	0.00474858122039734\\
9.24777402517654	-0.00810735344590796\\
9.26619588578446	-0.0119681450735296\\
9.27540681608842	-0.013686215658387\\
9.29382867669635	-0.0168435021063189\\
9.30303960700031	-0.0181865978853288\\
9.32146146760823	-0.0203488466362227\\
9.33067239791219	-0.0211953761883752\\
9.35830518882407	-0.0225395622243312\\
9.36751611912803	-0.0226294047096154\\
9.38593797973595	-0.0222648440447095\\
9.40435984034387	-0.0211074323710623\\
9.42278170095179	-0.0192734881289667\\
9.44120356155972	-0.0168529016640324\\
9.45962542216764	-0.0139495162601424\\
9.48725821307952	-0.0090068048537475\\
9.53331286459932	-0.000477291505513122\\
9.55173472520725	0.00262692667352304\\
9.57015658581517	0.0053597831134784\\
9.58857844642309	0.00761407735766007\\
9.59778937672705	0.00854458068451436\\
9.61621123733497	0.00995696031388782\\
9.63463309794289	0.0107501760656099\\
9.64384402824685	0.010888062340582\\
9.66226588885477	0.010729683307332\\
9.6806877494627	0.0098920384296175\\
9.68989867976666	0.00928434351770946\\
9.70832054037458	0.00768911137027573\\
9.7267424009825	0.00563766324927073\\
9.74516426159042	0.00327595015303395\\
9.7727970525023	-0.000577225708907392\\
9.80042984341418	-0.00445719623535012\\
9.81885170402211	-0.00691018342801542\\
9.84648449493399	-0.00997960283863719\\
9.85569542523795	-0.0107590953572902\\
9.88332821614983	-0.0126462224166897\\
9.89253914645379	-0.0130906293332043\\
9.91096100706171	-0.0134744942404339\\
9.92017193736567	-0.0134654971886405\\
9.93859379797359	-0.0131031551665011\\
9.95701565858152	-0.0121652427249259\\
9.96622658888548	-0.0116362258232847\\
9.9846484494934	-0.0100589320844104\\
9.99385937979736	-0.00923668149562751\\
10.0214921707092	-0.00614877765444\\
10.0951796131409	0.00303702011873241\\
10.1136014737488	0.00500365451503981\\
10.1320233343568	0.00676326875470146\\
10.1504451949647	0.00815502494682363\\
10.1688670555726	0.00916048932125513\\
10.1872889161805	0.00970231908923935\\
10.2057107767885	0.00982711107513268\\
10.2241326373964	0.00954957077286878\\
10.2333435677003	0.00930199919594266\\
10.2517654283083	0.00849714359703135\\
10.2793982192201	0.00667185537858295\\
10.2978200798281	0.00521439361270737\\
10.3807184525637	-0.00186453582413115\\
10.3899293828677	-0.00252378289551913\\
10.4359840343875	-0.00485974882310813\\
10.4636168252994	-0.00539845852149234\\
10.4912496162112	-0.00522200280870422\\
10.5188824071231	-0.00433913942930708\\
10.546515198035	-0.00291165686672024\\
10.5741479889469	-0.00110203465457204\\
10.6662572919865	0.00524572542712676\\
10.6938900828984	0.00651231487638526\\
10.7123119435063	0.00703175491686281\\
10.7307338041142	0.00740412908526622\\
10.7583665950261	0.00741869897387559\\
10.7952103162419	0.00651029222308708\\
10.8228431071538	0.00531708107215145\\
10.8504758980657	0.0038154125294767\\
10.9425852011053	-0.00142006334846734\\
10.9517961314093	-0.00187038995800037\\
10.9886398526251	-0.00307627390368204\\
11.025483573841	-0.00351538577090871\\
11.0623272950568	-0.00318659380977948\\
11.1083819465766	-0.00188487004300342\\
11.1544365980964	-7.96685897466176e-05\\
11.2004912496162	0.00168841063923608\\
11.2189131102241	0.0022440279653928\\
11.2649677617439	0.00317780028668579\\
11.2926005526558	0.00329428072960347\\
11.3294442738717	0.00287536255171439\\
11.3570770647835	0.00223610255690332\\
11.3939207859994	0.00103302339615396\\
11.486030089039	-0.00220061633047308\\
11.5228738102548	-0.00309393656991475\\
11.5597175314707	-0.00349677068118481\\
11.5965612526865	-0.003397853575553\\
11.6426159042063	-0.0026314327632484\\
11.6886705557261	-0.00145165205187148\\
11.7531470678539	0.00026792287201971\\
11.7899907890697	0.000985567553950517\\
11.8268345102855	0.00134957039093386\\
11.8636782315014	0.00132502090132469\\
11.9005219527172	0.000941905113920782\\
11.946576604237	9.89666990633964e-05\\
12.0386859072766	-0.00174089771108221\\
12.0939514891004	-0.00230157808134734\\
12.1400061406202	-0.0021947418481858\\
12.18606079214	-0.00163562834960906\\
12.2413263739638	-0.000586576283165385\\
12.3058028860915	0.000663046390167565\\
12.3518575376113	0.0013033377280447\\
12.3979121891311	0.00153679415392283\\
12.4347559103469	0.00144385749020337\\
12.4900214921707	0.000901232917371431\\
12.6189745164262	-0.000612645005722001\\
12.665029167946	-0.000828230558838072\\
12.7110838194658	-0.000689693014036763\\
12.7663494012895	-0.000182812993038795\\
12.895302425545	0.00120719139585823\\
12.9413570770648	0.00138300148583248\\
12.9874117285846	0.00130010288163263\\
13.0518882407123	0.000832150615702076\\
13.1900521952717	-0.000307960001009633\\
13.2453177770955	-0.000401287137741235\\
13.3005833589192	-0.000237308608495468\\
13.4019035922628	0.000362270393937436\\
13.4571691740866	0.000579958267850955\\
13.5032238256064	0.000608900648940036\\
13.5677003377341	0.000407809429221473\\
13.6782315013816	-0.000256618666849562\\
13.7427080135094	-0.00052294761598759\\
13.7887626650292	-0.000566164694717486\\
13.8624501074609	-0.000395882932810565\\
14.065090574148	0.000222315992701283\\
14.1848326680995	-0.000120082578717984\\
14.295363831747	-0.000408816459021466\\
14.3598403438747	-0.000380204652168814\\
14.4703715075223	-2.23211236995979e-05\\
14.5993245317777	0.000381783471260277\\
14.6638010439054	0.000382799319664784\\
14.755910346945	0.000205317869529154\\
14.8940743015045	-1.43078893248827e-05\\
14.995394534848	0.00013867035792714\\
};
%%\addlegendentry{data10}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	7.12510030531632e-06\\
0.0552655818237646	0.000227863049472532\\
0.110531163647529	0.000816152987576757\\
0.193429536383174	0.00173120454703835\\
0.248695118206939	0.00207836630523417\\
0.340804421246546	0.0026209389405949\\
0.405280933374272	0.00330014210765128\\
0.469757445501996	0.00394782414837813\\
0.506601166717839	0.00412040264813562\\
0.552655818237643	0.00400501544397791\\
0.598710469757446	0.00354317319559705\\
0.653976051581211	0.00268517555733361\\
0.875038378876267	-0.00122440845049532\\
0.93030396070003	-0.00259003788044154\\
1.01320233343568	-0.00498336077493988\\
1.10531163647528	-0.00760938947021117\\
1.17899907890697	-0.0094699867075736\\
1.27110838194658	-0.0115247552027391\\
1.3355848940743	-0.0127349675918982\\
1.39085047589807	-0.0135309523280167\\
1.44611605772183	-0.01407489251317\\
1.51059256984956	-0.0143948212567366\\
1.57506908197728	-0.0144402378364887\\
1.63954559410501	-0.0142411097902038\\
1.70402210623273	-0.0137595270491531\\
1.75928768805649	-0.0130979349513787\\
1.82376420018422	-0.0120437061249117\\
1.8974516426159	-0.0105345906081098\\
1.97113908504759	-0.00876973573230444\\
2.05403745778324	-0.00649652116921295\\
2.14614676082284	-0.00366407312363215\\
2.33036536690206	0.00212266200331968\\
2.4132637396377	0.00442335801636062\\
2.48695118206939	0.00620234512353335\\
2.55142769419711	0.00749656955418132\\
2.60669327602088	0.0083777378109513\\
2.66195885784464	0.00903571745995357\\
2.71722443966841	0.00947459971563092\\
2.78170095179613	0.00972654880139068\\
2.85538839422782	0.00966887712483455\\
2.9290758366595	0.00927303119861023\\
3.01197420939515	0.00846904299190676\\
3.10408351243476	0.00720317908668555\\
3.21461467608228	0.0053118050367047\\
3.38962235185754	0.0018896984993475\\
3.50936444580903	-0.000344210885499407\\
3.61068467915259	-0.00194245500622614\\
3.7027939821922	-0.00307970636462507\\
3.78569235492785	-0.00382694709964504\\
3.87780165796745	-0.0043532962041013\\
3.9607000307031	-0.0045675296984804\\
4.05280933374271	-0.00454129755283006\\
4.14491863678231	-0.00426556378070941\\
4.26466073073381	-0.00361310103174617\\
4.4304574762051	-0.00241326554317212\\
4.66994166410807	-0.000710221826464519\\
4.78968375805956	-7.73016639445956e-05\\
4.91863678231501	0.000355344613531372\\
5.04758980657046	0.00054039949419149\\
5.20417562173779	0.000518199087336413\\
5.47129260055266	0.000105150667815579\\
5.77525330058336	-0.000357634630363535\\
5.98710469757446	-0.000401901819426342\\
6.27264353699724	-0.000178137513506371\\
6.74240098249923	0.000194580990724447\\
7.02793982192201	0.000146120490466473\\
7.91218913110224	-0.000168266822475616\\
9.18329751304882	-3.13914948488758e-05\\
9.85569542523795	-1.01777841390316e-05\\
10.8781086889776	7.40582121618871e-05\\
12.1584280012281	6.77196501808197e-05\\
14.5624808105619	8.33838569302969e-05\\
14.995394534848	7.93845205819821e-05\\
};
%%\addlegendentry{data11}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	1.01978414246418e-05\\
0.0460546515198033	0.000230841789191416\\
0.0828983727356469	0.000715254373519159\\
0.12895302425545	0.00159021555469252\\
0.202640466687136	0.00304619159766517\\
0.239484187902978	0.00348252132418558\\
0.26711697881486	0.0036078831731956\\
0.303960700030704	0.00347369841458089\\
0.340804421246546	0.00305321363612876\\
0.39607000307031	0.00212663186079354\\
0.451335584894075	0.00133475102103375\\
0.488179306109917	0.001155802186112\\
0.52502302732576	0.00136641962935435\\
0.552655818237643	0.00174087300057302\\
0.598710469757446	0.00264790873956677\\
0.653976051581211	0.0037080710873596\\
0.681608842493091	0.00402348681028997\\
0.709241633404973	0.00409999266319083\\
0.736874424316856	0.00390647490858065\\
0.764507215228738	0.0034238777230815\\
0.79214000614062	0.00268408642237361\\
0.828983727356462	0.00135785684162393\\
0.875038378876267	-0.00064574988397581\\
0.967147681915874	-0.00477137599537159\\
1.01320233343568	-0.00654567470898648\\
1.05925698495548	-0.00806554700056061\\
1.11452256677924	-0.00957953047119453\\
1.17899907890697	-0.0110386037212162\\
1.25268652133865	-0.0124171805544862\\
1.32637396377034	-0.0135424066763736\\
1.40006140620203	-0.0144029824119709\\
1.46453791832975	-0.0149028409613265\\
1.51980350015352	-0.0151066864135991\\
1.57506908197728	-0.0150814894415134\\
1.63954559410501	-0.0147790379108574\\
1.70402210623273	-0.0142014684850036\\
1.76849861836045	-0.0133842935000654\\
1.83297513048818	-0.0123339521517707\\
1.8974516426159	-0.011039160224005\\
1.96192815474363	-0.00948997907245719\\
2.02640466687135	-0.00768961954217318\\
2.09088117899908	-0.00566097208034755\\
2.17377955173473	-0.00276628929119838\\
2.38563094872582	0.00492228745413925\\
2.44089653054959	0.00654897188899639\\
2.48695118206939	0.00766852262445816\\
2.53300583358919	0.00856080477574572\\
2.579060485109	0.00923982060453099\\
2.64353699723672	0.0098878354224361\\
2.70801350936445	0.0102924217477085\\
2.80933374270801	0.0105997522091208\\
2.8830211851397	0.0105929881359099\\
2.94749769726742	0.0103409393672074\\
2.99355234878723	0.00998834140463778\\
3.04881793061099	0.0093220914825789\\
3.10408351243476	0.00839807278657467\\
3.1869818851704	0.00662588095805994\\
3.43567700337734	0.000894354168288203\\
3.54620816702487	-0.0011693441065681\\
3.6567393306724	-0.00292501203052531\\
3.73963770340804	-0.00400005213811205\\
3.82253607614369	-0.00478183948180266\\
3.89622351857538	-0.00519129539743091\\
3.96991096100706	-0.0053468119192086\\
4.06202026404667	-0.00525824290505561\\
4.16334049739024	-0.00489538871135586\\
4.26466073073381	-0.00429163258211496\\
4.36598096407737	-0.00344106048417103\\
4.70678538532392	-0.000308397927179627\\
4.83573840957937	0.000346589453572577\\
4.98311329444274	0.000812926261634317\\
5.13048817930611	0.00104469312698896\\
5.25944120356156	0.000967103682469883\\
5.37918329751305	0.000691513449687875\\
5.78446423088732	-0.000302977581199571\\
5.97789376727049	-0.000477271478352748\\
6.20816702486951	-0.000387827627012172\\
7.06478354313786	0.000135608627712003\\
8.05035308566165	-0.000125374044969817\\
8.92539146453792	9.59817915280325e-06\\
9.93859379797359	3.74489386345545e-06\\
10.8596868283697	7.82635563805201e-05\\
12.1676389315321	6.62993408120371e-05\\
14.1479889468836	8.01536463264085e-05\\
14.995394534848	8.08593081043085e-05\\
};
%%\addlegendentry{data12}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	9.16980601850526e-06\\
0.0460546515198033	0.000218446030597619\\
0.13816395455941	0.000976914798082262\\
0.193429536383174	0.0013355301561262\\
0.230273257599018	0.00183327754503182\\
0.340804421246546	0.00367036732119175\\
0.377648142462389	0.003972803832065\\
0.432913724286152	0.00416309220222466\\
0.478968375805957	0.00411691024968341\\
0.52502302732576	0.00382568561054697\\
0.580288609149525	0.00323654733619527\\
0.653976051581211	0.00224156763988326\\
0.718452563708935	0.00115368160410334\\
0.838194657660424	-0.00122101765000693\\
0.948725821307953	-0.00360674967424401\\
1.0316241940436	-0.00565206482359137\\
1.14215535769113	-0.0087088125961845\\
1.22505373042677	-0.0109290537969109\\
1.2895302425545	-0.012412914798146\\
1.34479582437826	-0.0134607695602078\\
1.40006140620203	-0.0142755417025366\\
1.45532698802579	-0.0148486602391458\\
1.51059256984956	-0.0151642770148666\\
1.56585815167332	-0.0152135994122506\\
1.62112373349708	-0.0149933658588903\\
1.67638931532085	-0.0145290422194453\\
1.74086582744857	-0.0136859626161634\\
1.8053423395763	-0.0125547753321875\\
1.86981885170402	-0.0111505966039775\\
1.93429536383175	-0.00951209384693463\\
2.01719373656739	-0.00712046937371547\\
2.13693583051888	-0.003346498686291\\
2.33036536690206	0.00277174249146661\\
2.4132637396377	0.00512959815637437\\
2.48695118206939	0.00696429123098419\\
2.55142769419711	0.00830383064086426\\
2.60669327602088	0.00921628016335596\\
2.66195885784464	0.00988711676226828\\
2.71722443966841	0.0103070329397994\\
2.78170095179613	0.0104885935816998\\
2.85538839422782	0.0102950548993039\\
2.9290758366595	0.0097420859920021\\
3.01197420939515	0.00877543664197944\\
3.10408351243476	0.0073575941833095\\
3.21461467608228	0.00530178520030944\\
3.57384095793675	-0.00184633203462781\\
3.64752840036844	-0.00294443056333549\\
3.73042677310408	-0.00390308023739117\\
3.81332514583973	-0.00456978117516371\\
3.89622351857538	-0.00495149768428682\\
3.97912189131102	-0.00505970393158428\\
4.06202026404667	-0.00491690962297753\\
4.15412956708628	-0.00450710403030463\\
4.27387166103776	-0.00369308672712165\\
4.48572305802886	-0.00191194236352388\\
4.66994166410807	-0.000464139084497717\\
4.7804728277556	0.000207234111934795\\
4.88179306109917	0.00061179779197218\\
5.00153515505066	0.000859638105414007\\
5.12127724900215	0.000878128328196226\\
5.30549585508136	0.000610794294896522\\
5.90420632483881	-0.000530248531577016\\
6.10684679152594	-0.000486478621020581\\
6.42922935216457	-0.00011261059664136\\
6.77003377341111	0.000189204146042954\\
7.04636168252994	0.000185143196539173\\
8.19772797052502	-8.12033441235371e-05\\
8.85170402210623	1.16702704779925e-05\\
10.0122812404053	2.61809878239205e-05\\
10.8320540374578	7.84224694552194e-05\\
12.1676389315321	6.77568886455759e-05\\
14.53484801965	8.40676979461108e-05\\
14.995394534848	7.95930107102549e-05\\
};
%%\addlegendentry{data13}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	9.45791584250344e-06\\
0.0460546515198033	0.000233622470414474\\
0.0921093030396065	0.000865966273750018\\
0.165796745471292	0.001982978404099\\
0.211851396991095	0.00234138835322462\\
0.26711697881486	0.00245421829314196\\
0.331593490942586	0.00264446428023213\\
0.386859072766349	0.00317095302883175\\
0.478968375805957	0.00415617463685436\\
0.515812097021799	0.00420222400877179\\
0.552655818237643	0.00395301096084388\\
0.589499539453485	0.00340359418921388\\
0.635554190973288	0.0024101891274082\\
0.93030396070003	-0.00482873565885811\\
1.10531163647528	-0.00976659449033868\\
1.16057721829905	-0.010971660135878\\
1.22505373042677	-0.0120854447385064\\
1.2895302425545	-0.0129383533596386\\
1.36321768498618	-0.01363530060625\\
1.42769419711391	-0.0140052801327677\\
1.50138163954559	-0.0141552136964851\\
1.57506908197728	-0.0140180443165594\\
1.63954559410501	-0.0136653808787592\\
1.70402210623273	-0.0130659892953151\\
1.76849861836045	-0.0121924278596115\\
1.83297513048818	-0.011023866561386\\
1.88824071231194	-0.00979271173539509\\
1.95271722443967	-0.00811478980282487\\
2.03561559717532	-0.00563777237562668\\
2.14614676082284	-0.00199653642824416\\
2.27509978507829	0.00223928237363502\\
2.34878722750998	0.00439368008600205\\
2.4132637396377	0.00601723158415801\\
2.47774025176543	0.00737415451617451\\
2.54221676389315	0.00846127204449942\\
2.60669327602088	0.0092797784766887\\
2.6711697881486	0.00982951567029389\\
2.72643536997237	0.0100791555887323\\
2.78170095179613	0.0101404619444416\\
2.85538839422782	0.00990258905672903\\
2.9290758366595	0.00933818444670997\\
3.01197420939515	0.00835416389778842\\
3.10408351243476	0.00688348012026374\\
3.21461467608228	0.0047615822480882\\
3.47252072459318	-0.000408661747167471\\
3.55541909732883	-0.00177943791859825\\
3.64752840036844	-0.00302600279713872\\
3.73963770340804	-0.0039353066975405\\
3.83174700644765	-0.00453238768630726\\
3.9146453791833	-0.00481044336819458\\
3.99754375191894	-0.00484873822300003\\
4.08965305495855	-0.00462490162394857\\
4.19097328830212	-0.00409622822635747\\
4.31992631255757	-0.00312395945113408\\
4.64230887319619	-0.000547662089962486\\
4.7804728277556	0.000224000898022325\\
4.90021492170709	0.000635851001913323\\
5.01074608535462	0.000830659824339719\\
5.13048817930611	0.000849887775228098\\
5.2962849247774	0.000627801139515327\\
5.91341725514277	-0.000496310665516475\\
6.15290144304575	-0.000428504210098879\\
6.56739330672398	1.80802541027703e-05\\
6.87135400675468	0.000193742849148748\\
7.20294749769727	0.00010068210292502\\
7.89376727049432	-0.00013474607272812\\
13.134786613448	6.42118052684992e-05\\
14.995394534848	7.827814043182e-05\\
};
%%\addlegendentry{data14}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	7.96254906276772e-05\\
0.0184218606079209	0.000288780292871493\\
0.0368437212158437	0.00109312466384281\\
0.0552655818237646	0.0023640970461809\\
0.0736874424316856	0.00400559561953173\\
0.101320233343568	0.00687649373063337\\
0.12895302425545	0.00979694296990274\\
0.147374884863371	0.0115174460368586\\
0.165796745471292	0.0129809000111276\\
0.184218606079215	0.0140122863732248\\
0.202640466687136	0.0145596193137152\\
0.221062327295057	0.0145935146540523\\
0.230273257599018	0.0144365719397985\\
0.248695118206939	0.0137401052598776\\
0.26711697881486	0.0125181346299019\\
0.285538839422781	0.010869859263531\\
0.303960700030704	0.00886219897649454\\
0.322382560638625	0.00658339125666352\\
0.350015351550507	0.00275972674408997\\
0.414491863678231	-0.00651855177311944\\
0.442124654590113	-0.0101564131431626\\
0.460546515198034	-0.0123425577959253\\
0.488179306109917	-0.0152476827168577\\
0.506601166717839	-0.0169135541712606\\
0.53423395762972	-0.0190592918307626\\
0.561866748541602	-0.0208051858869638\\
0.589499539453485	-0.0222821688165133\\
0.626343260669328	-0.0239706008884379\\
0.700030703101014	-0.0270335457082069\\
0.746085354620817	-0.0287853620997467\\
0.782929075836659	-0.0299432832430231\\
0.810561866748541	-0.0305613206367319\\
0.838194657660424	-0.0309034773156522\\
0.865827448572306	-0.0309367293608442\\
0.893460239484188	-0.0306277247554636\\
0.92109303039607	-0.0299896360633767\\
0.948725821307953	-0.0290674974707805\\
0.985569542523795	-0.0274305996709376\\
1.02241326373964	-0.0254388961027043\\
1.05925698495548	-0.023187358832967\\
1.10531163647528	-0.0201051447257932\\
1.15136628799509	-0.0167842798723399\\
1.19742093951489	-0.0132242739663031\\
1.25268652133865	-0.00866770200527789\\
1.35400675468222	-0.000189686382864096\\
1.3816395455941	0.00189900213719874\\
1.41848326680995	0.00435884674271136\\
1.44611605772183	0.00589446816003125\\
1.47374884863371	0.00713173804684963\\
1.50138163954559	0.00806054952318824\\
1.52901443045748	0.00869193354187026\\
1.55664722136936	0.0090549314699242\\
1.58428001228124	0.00920802187196301\\
1.63033466380104	0.00917867816234086\\
1.69481117592877	0.00911549195405037\\
1.72244396684065	0.00926451974596354\\
1.75007675775253	0.00960391999957899\\
1.77770954866441	0.0101458288277261\\
1.81455326988026	0.0112022467897681\\
1.8513969910961	0.0125730877591792\\
1.8974516426159	0.0145608426125747\\
1.96192815474363	0.0173108425709732\\
1.98956094565551	0.0182910290874503\\
2.01719373656739	0.0190510767298804\\
2.04482652747927	0.0195471644710139\\
2.07245931839116	0.0197686666316326\\
2.10009210930304	0.0196468390359321\\
2.11851396991096	0.0194047240872788\\
2.14614676082284	0.0187942553926597\\
2.17377955173473	0.0179108541440609\\
2.21062327295057	0.0163364055735613\\
2.23825606386245	0.0149559432069264\\
2.27509978507829	0.0129226768458786\\
2.39484187902978	0.00609935956378393\\
2.43168560024563	0.00427687349549011\\
2.46852932146147	0.00268152641398345\\
2.50537304267731	0.00133200174614423\\
2.54221676389315	0.000227175294213566\\
2.579060485109	-0.000648747481266199\\
2.6251151366288	-0.00146769308947725\\
2.68959164875652	-0.00222404686063982\\
2.77249002149217	-0.0028554949034536\\
2.89223211544366	-0.00380133038948571\\
2.99355234878723	-0.00495981195111028\\
3.0948725821308	-0.00612157685832138\\
3.1409272336506	-0.00646574609969797\\
3.19619281547436	-0.00654516030865793\\
3.23303653669021	-0.00639046926165321\\
3.26988025790605	-0.00607003460333289\\
3.31593490942585	-0.005389735193015\\
3.36198956094566	-0.00445952072227129\\
3.45409886398526	-0.00228302566110017\\
3.52778630641695	-0.000593960404497551\\
3.57384095793675	0.000262392185593541\\
3.61068467915259	0.000825676745547455\\
3.66595026097636	0.00136389883246046\\
3.71200491249616	0.00159548956074218\\
3.77648142462389	0.00164216485538482\\
3.89622351857538	0.00140000979402188\\
3.99754375191894	0.0013335070280025\\
4.11728584587043	0.00155718388395876\\
4.23702793982192	0.00171610772748565\\
4.31071538225361	0.00157074829226822\\
4.38440282468529	0.0011805899710069\\
4.48572305802886	0.000332680263863239\\
4.64230887319619	-0.00100777843221067\\
4.72520724593184	-0.00140952091318169\\
4.78968375805956	-0.00152731624961788\\
4.87258213079521	-0.00138880868580671\\
5.19496469143384	-0.000534607984615576\\
5.51734725207246	-0.000250917683512597\\
5.79367516119128	0.000383713909878125\\
5.90420632483881	0.000297708428156795\\
6.07921400061406	-0.000155480969844746\\
6.23579981578139	-0.000465357426920221\\
6.40159656125269	-0.000495007818877014\\
6.99109610070617	-0.000139207901442617\\
7.3595333128646	0.000497348982934298\\
7.54375191894381	0.000473862884614817\\
8.02272029474977	5.27669745498116e-05\\
8.51089960085969	-0.000462796209417249\\
8.80564937058643	-0.000341608111503078\\
9.76358612219834	0.000143552522768431\\
10.9149524101934	-1.33860039674971e-05\\
11.8544673011974	5.76747870617567e-05\\
13.2268959164876	6.81613224511324e-05\\
14.995394534848	7.18297756439057e-05\\
};
%%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	4.11346872475349e-05\\
0.0276327909118823	0.000406654168596532\\
0.0460546515198033	0.00116716795980665\\
0.0644765121277242	0.0023079573550735\\
0.0828983727356469	0.00378504465586005\\
0.101320233343568	0.00555886939047667\\
0.119742093951489	0.00758365185798482\\
0.147374884863371	0.0109219791688577\\
0.202640466687136	0.0178241880436065\\
0.221062327295057	0.019883480220745\\
0.239484187902978	0.0216815201649805\\
0.248695118206939	0.0224921483815415\\
0.26711697881486	0.0237266901052848\\
0.285538839422781	0.0244884437906912\\
0.294749769726742	0.0246970668962305\\
0.313171630334663	0.0246614654364308\\
0.322382560638625	0.0243907881730987\\
0.331593490942586	0.0239628449168663\\
0.350015351550507	0.0225990212064904\\
0.368437212158428	0.0205265251002462\\
0.377648142462389	0.0192333985479287\\
0.39607000307031	0.0161232868842518\\
0.414491863678231	0.0122812486918757\\
0.423702793982192	0.0101618339324911\\
0.442124654590113	0.00555293404868884\\
0.460546515198034	0.000350281019423804\\
0.488179306109917	-0.00817028641864326\\
0.515812097021799	-0.0172587443606353\\
0.552655818237643	-0.0294770356682914\\
0.571077678845564	-0.0353186393573726\\
0.589499539453485	-0.0408970205532366\\
0.607921400061405	-0.0459812892768348\\
0.617132330365367	-0.0483369884755582\\
0.626343260669328	-0.0505208645593367\\
0.635554190973288	-0.0525250617855111\\
0.644765121277249	-0.0543636756026995\\
0.653976051581211	-0.0560196998353053\\
0.66318698188517	-0.0574830475158574\\
0.672397912189131	-0.0587102784637619\\
0.681608842493091	-0.0597983345675601\\
0.690819772797052	-0.0605955094474346\\
0.700030703101014	-0.061253449651625\\
0.709241633404973	-0.0616036755566256\\
0.718452563708935	-0.0617795092921085\\
0.736874424316856	-0.0614065103185304\\
0.746085354620817	-0.0608312356403111\\
0.755296284924777	-0.060110994790664\\
0.764507215228738	-0.0591540685783514\\
0.773718145532699	-0.057967566072449\\
0.782929075836659	-0.0566464234003394\\
0.79214000614062	-0.0550626883084515\\
0.801350936444582	-0.0533037206276301\\
0.810561866748541	-0.0513825330388045\\
0.819772797052503	-0.0493068029637893\\
0.838194657660424	-0.0446401746588965\\
0.856616518268345	-0.0395106929316391\\
0.875038378876267	-0.0339663961763961\\
0.893460239484188	-0.0281899987851872\\
0.948725821307953	-0.0106283901704654\\
0.967147681915874	-0.00514185881626084\\
0.985569542523795	-4.75400433774809e-05\\
0.994780472827756	0.00233035082651156\\
1.01320233343568	0.00656025347486988\\
1.02241326373964	0.0085368994804611\\
1.0316241940436	0.0102651961170377\\
1.05004605465152	0.0132014218505638\\
1.05925698495548	0.0143735270756729\\
1.0776788455634	0.0160717456286168\\
1.09610070617132	0.0169887765349657\\
1.11452256677924	0.0170758064958019\\
1.13294442738717	0.0163481365826765\\
1.15136628799509	0.0148415480606605\\
1.16057721829905	0.0138360728430396\\
1.16978814860301	0.0126170086982977\\
1.17899907890697	0.0112657213551053\\
1.19742093951489	0.00807426533664923\\
1.21584280012281	0.00437986940827351\\
1.23426466073073	0.00028775236190981\\
1.25268652133865	-0.00408941073270341\\
1.31716303346638	-0.0197609096275322\\
1.3355848940743	-0.0238216414409607\\
1.35400675468222	-0.0274635299473172\\
1.36321768498618	-0.0290988438628688\\
1.37242861529014	-0.0305984452073762\\
1.3816395455941	-0.0319481186725117\\
1.40006140620203	-0.0340992931899393\\
1.40927233650599	-0.0349612713163552\\
1.41848326680995	-0.0356726621552212\\
1.42769419711391	-0.0360958173479204\\
1.43690512741787	-0.0363814622387331\\
1.44611605772183	-0.0365051122052975\\
1.45532698802579	-0.0363524058542097\\
1.46453791832975	-0.0360629414271845\\
1.47374884863371	-0.0355795615774745\\
1.48295977893767	-0.0348541179065815\\
1.49217070924163	-0.0339966766769066\\
1.50138163954559	-0.032926098444559\\
1.51980350015352	-0.0302713736764453\\
1.52901443045748	-0.0286680620081885\\
1.5474362910654	-0.0250369037355949\\
1.56585815167332	-0.0208750550702845\\
1.58428001228124	-0.0162314801374368\\
1.60270187288916	-0.0112707700792587\\
1.62112373349708	-0.00608412842731276\\
1.68560024562481	0.01233521289031\\
1.70402210623273	0.0172821516158059\\
1.72244396684065	0.021803350348387\\
1.73165489714461	0.0239405976884903\\
1.75007675775253	0.0277792536020094\\
1.75928768805649	0.0295683259417068\\
1.76849861836045	0.0311532118451066\\
1.77770954866441	0.0325850279366442\\
1.79613140927234	0.0350017871826136\\
1.8053423395763	0.0359906066534545\\
1.82376420018422	0.037488015165474\\
1.84218606079214	0.0383435406392962\\
1.86060792140006	0.0385615484083992\\
1.87902978200798	0.0381486303942786\\
1.8974516426159	0.0371434946838693\\
1.90666257291987	0.0365288246215325\\
1.93429536383175	0.0338166421839396\\
1.95271722443967	0.031476832740637\\
1.97113908504759	0.0288250276962909\\
1.99877187595947	0.0244393628890656\\
2.07245931839116	0.0121936249598331\\
2.10009210930304	0.00813332499271979\\
2.11851396991096	0.00572993882943074\\
2.13693583051888	0.00363521922935739\\
2.1553576911268	0.00189671894662524\\
2.17377955173473	0.000478712238333401\\
2.20141234264661	-0.000816478613057114\\
2.21983420325453	-0.00122376841302163\\
2.23825606386245	-0.00119472341886961\\
2.24746699416641	-0.00110957057547267\\
2.27509978507829	-0.00018971468164608\\
2.29352164568621	0.000793269067578706\\
2.31194350629413	0.00202852321817026\\
2.33036536690206	0.00348369244180091\\
2.35799815781394	0.0059470181649619\\
2.44089653054959	0.0136195341072618\\
2.45931839115751	0.0150468952619356\\
2.47774025176543	0.016273595708892\\
2.49616211237335	0.0172634188400167\\
2.51458397298127	0.0179867030098126\\
2.53300583358919	0.0184209029106359\\
2.55142769419711	0.0185509744294272\\
2.56984955480504	0.0183695700956594\\
2.58827141541296	0.0178521443409299\\
2.59748234571692	0.0175346707331059\\
2.6251151366288	0.0160072132228652\\
2.65274792754068	0.0139024339428691\\
2.68038071845256	0.0112940508916033\\
2.71722443966841	0.00721850936658441\\
2.80933374270801	-0.00354585336665103\\
2.82775560331594	-0.00544765229106048\\
2.85538839422782	-0.00807267322864824\\
2.89223211544366	-0.0107625808035205\\
2.91986490635554	-0.0121478968583837\\
2.93828676696346	-0.0126664212366983\\
2.95670862757138	-0.0130763467217161\\
2.97513048817931	-0.0130600731411228\\
3.00276327909119	-0.0127991969986994\\
3.02118513969911	-0.0122030339109731\\
3.05802886091495	-0.0106003553174787\\
3.07645072152287	-0.00950764825070927\\
3.12250537304268	-0.00644827170035711\\
3.1869818851704	-0.00201791600747114\\
3.21461467608228	-0.000315664541952643\\
3.25145839729813	0.0014944746527874\\
3.27909118821001	0.00242899575514954\\
3.30672397912189	0.00292835457491059\\
3.32514583972981	0.00312534103849238\\
3.34356770033773	0.00310543216944126\\
3.38962235185754	0.00230894198490361\\
3.40804421246546	0.00180623505371891\\
3.43567700337734	0.000753565605478457\\
3.50015351550507	-0.00208938600269448\\
3.54620816702487	-0.00409634460361552\\
3.59226281854467	-0.0057456514784775\\
3.61989560945656	-0.00638923088426502\\
3.64752840036844	-0.00677735121238499\\
3.68437212158428	-0.00679173400183331\\
3.71200491249616	-0.00645930786891924\\
3.73963770340804	-0.00582315956367729\\
3.77648142462389	-0.00460657950707066\\
3.81332514583973	-0.00308628709060166\\
3.94227817009518	0.00266609373791127\\
3.96991096100706	0.00357430757501298\\
3.99754375191894	0.00426411694459183\\
4.02517654283083	0.00471023630579204\\
4.05280933374271	0.00490033818405777\\
4.08044212465459	0.00483689795714248\\
4.10807491556647	0.00453660067090667\\
4.13570770647835	0.00402362807801993\\
4.1725514276942	0.0030740001996552\\
4.23702793982192	0.000992411817513528\\
4.30150445194965	-0.00109122694320796\\
4.33834817316549	-0.00206060518673112\\
4.36598096407737	-0.00259465209148324\\
4.40282468529321	-0.0030670036113829\\
4.4304574762051	-0.00321541677352144\\
4.46730119742094	-0.00315604020560301\\
4.50414491863678	-0.00275606404040296\\
4.57783236106847	-0.00147335183736708\\
4.688363524716	0.000748304512631748\\
4.76205096714768	0.00158490959886137\\
4.79889468836353	0.00167424331733024\\
4.84494933988333	0.00145024127313675\\
4.90021492170709	0.000761035475678185\\
4.9462695732269	6.15735630038472e-05\\
5.0383788762665	-0.00144455023407808\\
5.10285538839423	-0.0021783026247153\\
5.13969910961007	-0.00230844812160313\\
5.17654283082591	-0.00232106339706739\\
5.22259748234572	-0.00198306078274868\\
5.2962849247774	-0.00110456601000131\\
5.45287073994473	0.00116767109287252\\
5.49892539146454	0.0015268389265426\\
5.54498004298434	0.00165020964799467\\
5.6002456248081	0.00149691996982781\\
5.66472213693583	0.000992012776395157\\
5.84894074301504	-0.000734960921422001\\
5.90420632483881	-0.000917391218946406\\
5.96868283696653	-0.000847054547451265\\
6.04237027939822	-0.00048465229278527\\
6.19895609456555	0.000368771503692855\\
6.26343260669328	0.000432297670917237\\
6.33712004912496	0.000220452784908787\\
6.43844028246853	-0.000396085222334364\\
6.54897144611606	-0.00103706298979311\\
6.60423702793982	-0.00116351998146946\\
6.70555726128339	-0.00107737457467394\\
6.797666564323	-0.000628019167921323\\
6.96346330979429	0.000231177874605137\\
7.03715075222597	0.000351042762046561\\
7.12004912496162	0.000355814478648853\\
7.42400982499232	8.21804007795635e-05\\
7.55296284924777	0.00039514440024746\\
7.69112680380718	0.000657717795846224\\
7.79244703715075	0.000597660267423805\\
7.91218913110224	0.000276324578022624\\
8.1332514583973	-0.000286269177156129\\
8.28062634326067	-0.000301789185231272\\
8.54774332207553	-0.000273057287985878\\
8.88854774332207	-0.000437136931207505\\
9.13724286152901	-6.43774065753888e-05\\
9.33988332821615	7.91834254361135e-05\\
10.2333435677003	-4.74353673141081e-06\\
10.5280933374271	-4.48953571368094e-05\\
11.6610377648142	6.06488084091694e-05\\
12.7387166103776	3.26410244877451e-05\\
14.065090574148	5.66898554339446e-05\\
14.995394534848	6.83118743598499e-05\\
};
%%\addlegendentry{data16}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	5.32152981236322e-07\\
0.110531163647529	0.000143260234098719\\
0.211851396991095	0.000564351632316828\\
0.350015351550507	0.00115623771571727\\
0.451335584894075	0.00124339570952081\\
0.561866748541602	0.00136145084577421\\
0.690819772797052	0.00186147861460562\\
0.773718145532699	0.00206039575400219\\
0.847405587964385	0.00198518700337758\\
0.92109303039607	0.00165590987614017\\
0.994780472827756	0.0010729832640326\\
1.06846791525944	0.000210392555892724\\
1.15136628799509	-0.00104625160440364\\
1.37242861529014	-0.00457896448323147\\
1.55664722136936	-0.00702958157055811\\
1.81455326988026	-0.010335496444263\\
1.88824071231194	-0.0109906093365844\\
1.96192815474363	-0.0113729022641316\\
2.02640466687135	-0.0114557998377336\\
2.09088117899908	-0.0113040621697849\\
2.16456862143076	-0.010845271196855\\
2.22904513355849	-0.0102111647262486\\
2.30273257599018	-0.00923082062656633\\
2.37642001842186	-0.00800280665072073\\
2.46852932146147	-0.00619717385764496\\
2.59748234571692	-0.00337165867339273\\
2.86459932453178	0.00255237508522299\\
2.97513048817931	0.00473147864093804\\
3.05802886091495	0.00613818909864783\\
3.13171630334664	0.00713508519453931\\
3.1869818851704	0.00770241805319927\\
3.26066932760209	0.0081953525565357\\
3.32514583972981	0.00836102170976893\\
3.38962235185754	0.00829025616278223\\
3.45409886398526	0.00800669519289698\\
3.52778630641695	0.00747299197446161\\
3.60147374884863	0.00674179126474783\\
3.7027939821922	0.00547191274679903\\
3.81332514583973	0.00382932387144663\\
3.97912189131102	0.00107610257157553\\
4.14491863678231	-0.00161497801798482\\
4.25544980042984	-0.00312680744904803\\
4.34755910346945	-0.00412107644453741\\
4.43966840650906	-0.00483347276108148\\
4.51335584894074	-0.0051887812032092\\
4.61467608228431	-0.0054155075786344\\
4.69757445501996	-0.00536257681388186\\
4.81731654897145	-0.00498052514466352\\
4.92784771261898	-0.0043494110359994\\
5.06601166717839	-0.00329244326991507\\
5.32391771568929	-0.00103756271817268\\
5.47129260055266	8.74764078666601e-05\\
5.6002456248081	0.000833017722042584\\
5.72919864906356	0.00132784298125976\\
5.86736260362297	0.0015934753371436\\
6.01473748848634	0.00160604877680548\\
6.18053423395763	0.00134695635770221\\
6.43844028246853	0.000632271141943974\\
6.75161191280319	-0.000174891019341317\\
6.99109610070617	-0.00050987786004697\\
7.26742400982499	-0.000584396241919194\\
7.58059564015966	-0.000379102718422786\\
8.25299355234879	7.90738944278502e-05\\
8.7411728584587	0.000117507985196497\\
10.4820386859073	4.1703263962134e-05\\
11.5412956708628	9.05028523767726e-05\\
13.2913724286153	8.49596590768442e-05\\
14.995394534848	8.19083175347401e-05\\
};
%%\addlegendentry{data17}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-8.3214063195669e-08\\
0.211851396991095	0.000134515359041742\\
0.331593490942586	0.000402460833520024\\
0.506601166717839	0.00114634480529929\\
0.764507215228738	0.0021251893314993\\
0.893460239484188	0.00238863488280572\\
0.994780472827756	0.00233785504297046\\
1.0776788455634	0.00202201185462414\\
1.15136628799509	0.00144934333611602\\
1.21584280012281	0.000686527901638811\\
1.28031931225054	-0.000319788667429322\\
1.35400675468222	-0.00173063775028126\\
1.44611605772183	-0.00378317294511454\\
1.71323303653669	-0.00998556483544455\\
1.79613140927234	-0.0115488730056423\\
1.86981885170402	-0.0126860221395653\\
1.93429536383175	-0.0134599442657297\\
2.00798280626343	-0.0140456237447548\\
2.07245931839116	-0.0142786794384175\\
2.13693583051888	-0.0142221966332325\\
2.19220141234265	-0.013937295733168\\
2.24746699416641	-0.0134310573621281\\
2.31194350629413	-0.0125533037998924\\
2.3672090881179	-0.0115648748893431\\
2.43168560024563	-0.0101524663121246\\
2.49616211237335	-0.00849368469359568\\
2.56984955480504	-0.00634936296613375\\
2.66195885784464	-0.00341227607539452\\
2.89223211544366	0.00404746351973984\\
2.97513048817931	0.00638256739480347\\
3.03960700030703	0.00796833265981434\\
3.0948725821308	0.00913265908355143\\
3.1409272336506	0.00996166034704871\\
3.21461467608228	0.0109660496045887\\
3.28830211851397	0.0115686552959282\\
3.35277863064169	0.0117530318238277\\
3.42646607307338	0.0115872057214563\\
3.50936444580903	0.0109053360887916\\
3.58305188824071	0.00991596520767501\\
3.64752840036844	0.00878682753700133\\
3.73042677310408	0.00704325501006586\\
3.83174700644765	0.00461560854798471\\
4.09886398526251	-0.00196559144809072\\
4.18176235799816	-0.00370441436564661\\
4.25544980042984	-0.00503168744738502\\
4.32913724286153	-0.00611496107642928\\
4.40282468529321	-0.00692267648677358\\
4.46730119742094	-0.00740839440122443\\
4.54098863985262	-0.00767464375451432\\
4.59625422167639	-0.00770186251125615\\
4.66073073380411	-0.00755448218217047\\
4.72520724593184	-0.00722384127349507\\
4.79889468836353	-0.00666497012827172\\
4.90021492170709	-0.00558958724084135\\
5.00153515505066	-0.00432474318549403\\
5.35155050660117	0.000154336231439345\\
5.48050353085662	0.00136576640600516\\
5.58182376420018	0.00204212384863744\\
5.68314399754375	0.00245786705399809\\
5.78446423088732	0.00262049610648241\\
5.89499539453485	0.00254155606484119\\
6.0239484187903	0.00218450519731306\\
6.20816702486951	0.00138238916064282\\
6.55818237642002	-0.000176034691104832\\
6.73319005219527	-0.000658110348659591\\
6.89898679766656	-0.000865509368074058\\
7.09241633404974	-0.000841557366703327\\
7.36874424316856	-0.000527172747876392\\
7.86613447958244	3.1803880681025e-05\\
8.27141541295671	0.000147482518142894\\
9.29382867669635	2.51138687019647e-05\\
10.2793982192201	-2.38959282761186e-06\\
11.5044519496469	0.000107684392949281\\
12.7387166103776	7.28261343514447e-05\\
14.3874731347866	7.83931338954602e-05\\
14.995394534848	8.81501767437953e-05\\
};
%%\addlegendentry{data18}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.00145279489520611\\
0.0184218606079209	-0.00492263493876877\\
0.0276327909118823	-0.00993816185847329\\
0.0368437212158437	-0.0161427764076798\\
0.0460546515198033	-0.0232500706781806\\
0.0552655818237646	-0.0310230936347153\\
0.0644765121277242	-0.0392754081633289\\
0.0828983727356469	-0.0564379975718143\\
0.101320233343568	-0.0736384363791025\\
0.110531163647529	-0.0819582452998873\\
0.119742093951489	-0.0899650957306992\\
0.12895302425545	-0.0977194114960263\\
0.13816395455941	-0.104998303190367\\
0.147374884863371	-0.111758879698412\\
0.156585815167332	-0.11824999010264\\
0.165796745471292	-0.124230191606745\\
0.175007675775253	-0.129469539941706\\
0.184218606079215	-0.134520293817934\\
0.193429536383174	-0.138699809064232\\
0.202640466687136	-0.142635331727963\\
0.211851396991095	-0.145818105064199\\
0.221062327295057	-0.148567880635342\\
0.230273257599018	-0.150811792738613\\
0.239484187902978	-0.152395634704398\\
0.248695118206939	-0.153724242470487\\
0.2579060485109	-0.154196447137485\\
0.26711697881486	-0.154456079520505\\
0.276327909118821	-0.154098381505637\\
0.285538839422781	-0.153370389851803\\
0.294749769726742	-0.152273596294075\\
0.303960700030704	-0.150680248903168\\
0.313171630334663	-0.148922004352618\\
0.322382560638625	-0.146702148410396\\
0.331593490942586	-0.144213003437592\\
0.350015351550507	-0.138529919018513\\
0.368437212158428	-0.132115414943298\\
0.386859072766349	-0.125251497708188\\
0.423702793982192	-0.111403173936784\\
0.442124654590113	-0.104785237866073\\
0.451335584894075	-0.101693182562343\\
0.460546515198034	-0.0987836731771186\\
0.478968375805957	-0.0935095649697377\\
0.488179306109917	-0.0911849508861362\\
0.497390236413878	-0.0891854406504091\\
0.506601166717839	-0.0873191332041632\\
0.52502302732576	-0.0845640476391516\\
0.53423395762972	-0.0834054427889086\\
0.543444887933681	-0.0826788707711223\\
0.552655818237643	-0.0822696705743109\\
0.561866748541602	-0.0820921537645241\\
0.571077678845564	-0.0822372014815116\\
0.589499539453485	-0.0830890573616418\\
0.598710469757446	-0.0839680539450889\\
0.607921400061405	-0.0850521014229386\\
0.617132330365367	-0.0863260351544692\\
0.653976051581211	-0.0921868654511044\\
0.66318698188517	-0.0934215441544559\\
0.672397912189131	-0.094308333514789\\
0.681608842493091	-0.0949610751012688\\
0.690819772797052	-0.0950164089108334\\
0.700030703101014	-0.0947325686006071\\
0.709241633404973	-0.0936227885691618\\
0.718452563708935	-0.0919987866305956\\
0.727663494012896	-0.0893669862297326\\
0.736874424316856	-0.086421275003957\\
0.746085354620817	-0.0822976568408684\\
0.755296284924777	-0.0776462904438109\\
0.764507215228738	-0.0721332728013486\\
0.773718145532699	-0.0657623501390621\\
0.782929075836659	-0.0588882898372045\\
0.79214000614062	-0.0510319357688473\\
0.801350936444582	-0.0425308973093301\\
0.810561866748541	-0.0334460910651408\\
0.819772797052503	-0.0238204617947826\\
0.828983727356462	-0.0135661176805986\\
0.838194657660424	-0.00293993638987899\\
0.847405587964385	0.0079807170527868\\
0.865827448572306	0.0304471805212287\\
0.884249309180227	0.0530560016788453\\
0.893460239484188	0.0641763542774036\\
0.911882100092109	0.085496955118284\\
0.92109303039607	0.0954063434124226\\
0.93030396070003	0.105048080243252\\
0.939514891003991	0.11376365860824\\
0.948725821307953	0.122160131826897\\
0.957936751611912	0.129393070524184\\
0.967147681915874	0.136287903340891\\
0.976358612219833	0.141822505782697\\
0.985569542523795	0.147029581636744\\
0.994780472827756	0.151133585371401\\
1.00399140313172	0.153779062541567\\
1.01320233343568	0.155974868271969\\
1.02241326373964	0.157591197522393\\
1.0316241940436	0.157869554516791\\
1.05004605465152	0.155988655314232\\
1.05925698495548	0.153801393236883\\
1.06846791525944	0.150630066308327\\
1.0776788455634	0.147161693286462\\
1.08688977586736	0.142892315243476\\
1.09610070617132	0.138268017759017\\
1.10531163647528	0.133027778889872\\
1.11452256677924	0.127544760634066\\
1.13294442738717	0.115640179059477\\
1.16978814860301	0.0909192076037098\\
1.17899907890697	0.08498664576158\\
1.18821000921093	0.0793577757803892\\
1.19742093951489	0.074029321372171\\
1.20663186981885	0.0690648589794112\\
1.21584280012281	0.0645801697730803\\
1.22505373042677	0.0605484477508824\\
1.23426466073073	0.0570004291485464\\
1.2434755910347	0.0540175650794072\\
1.25268652133865	0.051603476900512\\
1.26189745164262	0.0497292726678182\\
1.27110838194658	0.0484093723674217\\
1.28031931225054	0.0477152099120683\\
1.2895302425545	0.0475476791220206\\
1.29874117285846	0.0478899688542622\\
1.30795210316242	0.0487734143579406\\
1.31716303346638	0.0501399508192506\\
1.32637396377034	0.0519244094917788\\
1.3355848940743	0.054099537088268\\
1.34479582437826	0.0566585786807074\\
1.35400675468222	0.0595004881635504\\
1.36321768498618	0.0625917680444736\\
1.3816395455941	0.0692793744838323\\
1.41848326680995	0.083147987859304\\
1.42769419711391	0.0863604232164299\\
1.43690512741787	0.0894237185886428\\
1.44611605772183	0.0923113186113014\\
1.45532698802579	0.0948131667814636\\
1.46453791832975	0.09709417267986\\
1.47374884863371	0.0990514121720043\\
1.48295977893767	0.100545887469169\\
1.49217070924163	0.101771706255118\\
1.50138163954559	0.102544163469455\\
1.51059256984956	0.102861527118209\\
1.51980350015352	0.102890567344579\\
1.52901443045748	0.102382779268419\\
1.53822536076144	0.101444522519293\\
1.5474362910654	0.10023621365179\\
1.55664722136936	0.0985376010444128\\
1.56585815167332	0.0966049080387474\\
1.57506908197728	0.0941591690121761\\
1.58428001228124	0.0915324332962548\\
1.5934909425852	0.0886682641930445\\
1.61191280319312	0.0821884930919285\\
1.63954559410501	0.0711581858154364\\
1.67638931532085	0.0558268419038299\\
1.70402210623273	0.0451506012977685\\
1.71323303653669	0.0419070331330573\\
1.73165489714461	0.036061173322711\\
1.75007675775253	0.0311978433925351\\
1.75928768805649	0.0290174775439898\\
1.76849861836045	0.0272204790257433\\
1.77770954866441	0.0256985218046903\\
1.78692047896838	0.0244453827489544\\
1.79613140927234	0.0234006718680799\\
1.8053423395763	0.022591736871858\\
1.81455326988026	0.0220470164967015\\
1.82376420018422	0.0216674875741578\\
1.84218606079214	0.021548165619814\\
1.86060792140006	0.0220763572128284\\
1.88824071231194	0.0236682038514324\\
1.92508443352779	0.0261210297223133\\
1.93429536383175	0.0267118922538518\\
1.95271722443967	0.0275214924469509\\
1.97113908504759	0.0278435345500387\\
1.98956094565551	0.027569891634144\\
1.99877187595947	0.0271696118906775\\
2.00798280626343	0.0266273900456948\\
2.01719373656739	0.0259044706033666\\
2.03561559717532	0.0239333385247846\\
2.05403745778324	0.021275716747029\\
2.07245931839116	0.0179872492750128\\
2.09088117899908	0.0141413505156702\\
2.109303039607	0.0098656932551453\\
2.13693583051888	0.0029889260653988\\
2.17377955173473	-0.00630970027913591\\
2.20141234264661	-0.012714769604683\\
2.21983420325453	-0.0165389363775166\\
2.23825606386245	-0.0197805897823287\\
2.24746699416641	-0.0212932184425867\\
2.26588885477433	-0.0237044443022594\\
2.27509978507829	-0.0246965848018235\\
2.28431071538225	-0.0255476151275928\\
2.29352164568621	-0.0262208049267301\\
2.30273257599018	-0.0267640962045448\\
2.3211544365981	-0.0274448450248936\\
2.33957629720602	-0.0275322204078297\\
2.34878722750998	-0.0274160773551717\\
2.3672090881179	-0.0268742182659647\\
2.38563094872582	-0.0260256988666292\\
2.4132637396377	-0.0243891857290439\\
2.45931839115751	-0.0215170946243131\\
2.47774025176543	-0.0205749290161634\\
2.49616211237335	-0.019851892277142\\
2.51458397298127	-0.0193916428052816\\
2.53300583358919	-0.0192186287233653\\
2.55142769419711	-0.0193379489838676\\
2.56984955480504	-0.0197361982317936\\
2.58827141541296	-0.0203988462058007\\
2.60669327602088	-0.0212371974075989\\
2.63432606693276	-0.0227683699301888\\
2.68959164875652	-0.0259232901331963\\
2.70801350936445	-0.026828265281301\\
2.74485723058029	-0.0279408469677946\\
2.78170095179613	-0.0279787516215837\\
2.81854467301197	-0.0268734790016403\\
2.85538839422782	-0.0247420049285285\\
2.89223211544366	-0.0218635136979959\\
2.97513048817931	-0.0146472327396321\\
3.00276327909119	-0.0124831872119664\\
3.02118513969911	-0.0113177271370635\\
3.05802886091495	-0.00935635064596063\\
3.07645072152287	-0.00870946548158891\\
3.11329444273872	-0.00778528046222071\\
3.15013816395456	-0.00732273442273446\\
3.24224746699417	-0.0065966111115312\\
3.26988025790605	-0.0061271039721138\\
3.29751304881793	-0.005338976789659\\
3.32514583972981	-0.00437778054477356\\
3.35277863064169	-0.00311037141385562\\
3.41725514276942	0.000374014139026713\\
3.48173165489714	0.00396874388340862\\
3.50936444580903	0.00526683981540721\\
3.54620816702487	0.00670177823891294\\
3.59226281854467	0.00794566234370642\\
3.61989560945656	0.00834974864606508\\
3.64752840036844	0.00858583288743553\\
3.7027939821922	0.00867299603594418\\
3.79490328523181	0.00870821846715408\\
3.84095793675161	0.00897749325753416\\
3.90543444887934	0.00966028636256766\\
3.97912189131102	0.0104256777900176\\
4.02517654283083	0.0106228792369585\\
4.06202026404667	0.0105413949887598\\
4.09886398526251	0.0102385816395962\\
4.14491863678231	0.00959470428142595\\
4.22781700951796	0.00804570464102738\\
4.30150445194965	0.00674071290126754\\
4.36598096407737	0.00588544563314386\\
4.56862143076451	0.00353093747416722\\
4.66994166410807	0.00168273544381492\\
4.79889468836353	-0.000731449845227772\\
4.86337120049125	-0.00158547942933396\\
4.95548050353086	-0.00242238048120846\\
5.08443352778631	-0.00316975559324462\\
5.27786306416948	-0.00414129007807595\\
5.36076143690513	-0.0042285053740283\\
5.45287073994473	-0.0040092691612621\\
5.58182376420018	-0.0033821609868312\\
5.82130795210316	-0.00199532552299786\\
6.18053423395763	0.000376978600158395\\
6.34633097942892	0.00096144613416449\\
6.53054958550814	0.00137573342757591\\
6.65950260976359	0.0014165393264971\\
6.77924470371508	0.00127325763943098\\
7.07399447344182	0.000631151819153075\\
7.41479889468836	-9.77726453523786e-05\\
7.69112680380718	-0.000390187514264895\\
7.93982192201412	-0.000404103630071262\\
8.97144611605772	-0.000136871703839248\\
9.73595333128646	-7.40302377391089e-05\\
10.7031010132023	7.26754665425489e-05\\
12.2136935830519	3.60728664272614e-05\\
14.2585201105312	7.70057495689258e-05\\
14.995394534848	8.24972120092582e-05\\
};
%%\addlegendentry{data19}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.00133810459163541\\
0.0184218606079209	-0.00408422250195173\\
0.0276327909118823	-0.00788481662646667\\
0.0368437212158437	-0.0125151229734382\\
0.0460546515198033	-0.0178095611206093\\
0.0552655818237646	-0.0236507440999496\\
0.0644765121277242	-0.0299945022246551\\
0.0736874424316856	-0.0367519089311301\\
0.0828983727356469	-0.0439733595503817\\
0.0921093030396065	-0.0515754508385076\\
0.101320233343568	-0.0596242066322432\\
0.110531163647529	-0.0680956055837623\\
0.119742093951489	-0.0769890074700168\\
0.12895302425545	-0.0861761226117679\\
0.13816395455941	-0.0958381662121575\\
0.147374884863371	-0.105918548315984\\
0.156585815167332	-0.116209987636406\\
0.165796745471292	-0.126842211736811\\
0.184218606079215	-0.148982940156335\\
0.211851396991095	-0.183307122618984\\
0.230273257599018	-0.206136308418326\\
0.248695118206939	-0.228267804347599\\
0.2579060485109	-0.238679459144681\\
0.26711697881486	-0.248872110373178\\
0.276327909118821	-0.258411817264957\\
0.285538839422781	-0.267403557569411\\
0.294749769726742	-0.275849538780518\\
0.303960700030704	-0.283301292273588\\
0.313171630334663	-0.290418372271301\\
0.322382560638625	-0.29635166260959\\
0.331593490942586	-0.30141108238827\\
0.340804421246546	-0.305135455152936\\
0.350015351550507	-0.308624045729719\\
0.359226281854466	-0.310306862155494\\
0.368437212158428	-0.311654936903224\\
0.377648142462389	-0.311616531432236\\
0.386859072766349	-0.310056333847717\\
0.39607000307031	-0.308273338883629\\
0.414491863678231	-0.300212689491561\\
0.423702793982192	-0.294840393570585\\
0.442124654590113	-0.281582581167378\\
0.451335584894075	-0.273257760786329\\
0.460546515198034	-0.264005161019174\\
0.478968375805957	-0.243200196017261\\
0.488179306109917	-0.231707765032411\\
0.497390236413878	-0.21933684266588\\
0.506601166717839	-0.206642737518811\\
0.52502302732576	-0.179396241554031\\
0.53423395762972	-0.165422514020833\\
0.543444887933681	-0.150887975971903\\
0.561866748541602	-0.121145897149315\\
0.607921400061405	-0.0460724268683084\\
0.617132330365367	-0.0313747193548206\\
0.626343260669328	-0.0169547657471494\\
0.635554190973288	-0.00286837822905106\\
0.644765121277249	0.0108863146794782\\
0.653976051581211	0.0242553010722268\\
0.66318698188517	0.0372011081567205\\
0.672397912189131	0.049598079298308\\
0.681608842493091	0.0616660199813666\\
0.690819772797052	0.0730256311706903\\
0.700030703101014	0.0840361152448192\\
0.709241633404973	0.0942612381615486\\
0.718452563708935	0.104031829588974\\
0.727663494012896	0.11295983007407\\
0.736874424316856	0.12163172393354\\
0.746085354620817	0.129361512965657\\
0.755296284924777	0.136677624283292\\
0.764507215228738	0.143318326580232\\
0.773718145532699	0.1492778106745\\
0.782929075836659	0.154837779075764\\
0.79214000614062	0.15958640926746\\
0.801350936444582	0.163773666210163\\
0.810561866748541	0.167426027307807\\
0.819772797052503	0.170553677254226\\
0.828983727356462	0.172987837289011\\
0.838194657660424	0.174925250659083\\
0.847405587964385	0.176396010924732\\
0.856616518268345	0.177415787468037\\
0.865827448572306	0.17793038335328\\
0.875038378876267	0.177899528884176\\
0.884249309180227	0.177615567748335\\
0.893460239484188	0.176877594250444\\
0.902671169788148	0.175719535772206\\
0.911882100092109	0.174365195278034\\
0.92109303039607	0.172598011794198\\
0.93030396070003	0.170664362466354\\
0.948725821307953	0.165981598471721\\
0.967147681915874	0.160544278788441\\
0.985569542523795	0.154573344064945\\
1.00399140313172	0.148268310844081\\
1.05004605465152	0.13234992605468\\
1.06846791525944	0.126358419940594\\
1.0776788455634	0.123463893177316\\
1.09610070617132	0.118041842559805\\
1.11452256677924	0.113113852446768\\
1.13294442738717	0.108721678367273\\
1.15136628799509	0.104879382001004\\
1.16057721829905	0.103143795140156\\
1.17899907890697	0.100099251239552\\
1.19742093951489	0.0975455234416476\\
1.21584280012281	0.0954050723633824\\
1.23426466073073	0.0936079540543719\\
1.25268652133865	0.0920804264986952\\
1.28031931225054	0.0901001204062748\\
1.3355848940743	0.0863377015039788\\
1.36321768498618	0.0841484500594092\\
1.3816395455941	0.0824915734485892\\
1.40927233650599	0.0796620470132758\\
1.42769419711391	0.0775616187032107\\
1.45532698802579	0.0741166831461513\\
1.48295977893767	0.0703967736601694\\
1.52901443045748	0.0638823639052486\\
1.57506908197728	0.0574206129987491\\
1.61191280319312	0.0525177317808865\\
1.64875652440896	0.0479525023654457\\
1.69481117592877	0.0425986129461133\\
1.75928768805649	0.0351575530243746\\
1.78692047896838	0.0317398083294371\\
1.81455326988026	0.0280971338115048\\
1.84218606079214	0.0241951801837175\\
1.86981885170402	0.0200078322157626\\
1.8974516426159	0.0156097713803085\\
1.93429536383175	0.00951488982713222\\
1.98956094565551	0.000330601454900048\\
2.01719373656739	-0.00402296616766762\\
2.04482652747927	-0.00807281398818915\\
2.0632483880872	-0.0105619640054595\\
2.08167024869512	-0.0128579839795098\\
2.10009210930304	-0.0149462537776213\\
2.11851396991096	-0.016817817093207\\
2.13693583051888	-0.0184694401510015\\
2.1553576911268	-0.0198973349707785\\
2.18299048203869	-0.021641600029966\\
2.20141234264661	-0.0225879950835282\\
2.22904513355849	-0.0236512160712277\\
2.25667792447037	-0.0244022259075365\\
2.28431071538225	-0.0249172393993646\\
2.3211544365981	-0.02531686227886\\
2.37642001842186	-0.0255753338571072\\
2.44089653054959	-0.0256373648603656\\
2.49616211237335	-0.02546629770975\\
2.54221676389315	-0.0250432085325656\\
2.579060485109	-0.0244409103684458\\
2.61590420632484	-0.0235604540453949\\
2.65274792754068	-0.0224124505293943\\
2.69880257906049	-0.0206023184916369\\
2.73564630027633	-0.0189474861945413\\
2.79091188210009	-0.0162840676392371\\
2.87381025483574	-0.0123409088559718\\
2.91986490635554	-0.0103551809485598\\
2.97513048817931	-0.00824938228009486\\
3.03960700030703	-0.00607706469308411\\
3.12250537304268	-0.0035341868025025\\
3.26988025790605	0.000771148508761144\\
3.34356770033773	0.00267125842903582\\
3.42646607307338	0.00439101417964949\\
3.50936444580903	0.00566025739429143\\
3.60147374884863	0.00671572846003876\\
3.7027939821922	0.00761234480008532\\
3.78569235492785	0.00810141755503757\\
3.85937979735953	0.00823751536318085\\
3.92385630948726	0.00807805344883228\\
3.99754375191894	0.00761793985792281\\
4.12649677617439	0.00647227803023398\\
4.31992631255757	0.00484255469998196\\
4.44887933681302	0.00363053186343443\\
4.57783236106847	0.00213174668285987\\
4.7804728277556	-0.000229775603813209\\
4.89100399140313	-0.00126593588450419\\
5.00153515505066	-0.0020989918788743\\
5.10285538839423	-0.00265365222611536\\
5.21338655204176	-0.00299973567710587\\
5.36076143690513	-0.0031228650066577\\
5.5081363217685	-0.00294421408002066\\
5.63708934602395	-0.00253476760070015\\
5.77525330058336	-0.00183599733945883\\
6.11605772182991	1.60049744515334e-05\\
6.29106539760516	0.000618938270394054\\
6.46607307338041	0.000964845214035392\\
6.62265888854774	0.00103777733894894\\
6.80687749462696	0.000875648662919559\\
7.58059564015966	-0.000252415419900842\\
7.88455634019036	-0.000247007721446479\\
8.53853239177157	-0.000127465773681834\\
9.45962542216764	-0.000254681988550942\\
10.6294135707706	9.65276034783358e-05\\
11.8821000921093	-1.09777541581479e-05\\
13.2084740558796	5.64666200428832e-05\\
14.995394534848	7.39129874638422e-05\\
};
%%\addlegendentry{data20}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	1.44110155506638e-05\\
0.0460405156537753	0.000241787330692134\\
0.11049723756906	0.000989691894902833\\
0.165745856353592	0.00150875494725078\\
0.211786372007367	0.00164873594541781\\
0.331491712707182	0.00174402930736406\\
0.395948434622468	0.00215486565651268\\
0.460405156537753	0.00244661844311267\\
0.515653775322283	0.00229781392093109\\
0.570902394106815	0.00165873536876404\\
0.626151012891345	0.000638664884144546\\
0.72744014732965	-0.00127554410094888\\
0.856353591160222	-0.00355822965213015\\
0.911602209944752	-0.00483981103640652\\
1.0036832412523	-0.00729882475178201\\
1.07734806629834	-0.00915581171600266\\
1.14180478821363	-0.0105256869450248\\
1.21546961325967	-0.0118288289380022\\
1.28913443830571	-0.012897536991936\\
1.34438305709024	-0.0134918335414067\\
1.39963167587477	-0.0138392048458602\\
1.4548802946593	-0.0139037638769324\\
1.51012891344383	-0.0137191625942261\\
1.57458563535912	-0.0132663616849165\\
1.6390423572744	-0.0125989353130969\\
1.7219152854512	-0.0113835747642206\\
1.79558011049724	-0.00994096163171498\\
1.89686924493554	-0.00762042317292888\\
2.06261510128913	-0.00355190956663698\\
2.31123388581952	0.00276202889053501\\
2.38489871086556	0.00422930177161263\\
2.44935543278085	0.00525690514127675\\
2.52302025782689	0.00611467116823938\\
2.59668508287293	0.00664547128309856\\
2.67034990791897	0.00689992355426661\\
2.76243093922652	0.00692591981039037\\
2.87292817679558	0.0065869962550984\\
2.94659300184162	0.00612546704094541\\
3.03867403314917	0.00528939659573346\\
3.19521178637201	0.00353492529365518\\
3.38858195211786	0.00144266643020252\\
3.5451197053407	2.27591473134225e-05\\
3.67403314917127	-0.000897654596617059\\
3.78453038674033	-0.00143064746425381\\
3.9134438305709	-0.0017490533322313\\
4.16206261510129	-0.0019746459070511\\
4.37384898710866	-0.0019709646082493\\
5.11049723756906	-0.00130733152800921\\
5.46040515653775	-0.000629572821100766\\
5.93001841620626	0.000351191383375138\\
6.23388581952118	0.000643131409693964\\
6.42725598526704	0.000586788315530384\\
6.73112338858195	0.000272932311787599\\
7.29281767955801	-0.000275829998019006\\
7.65193370165746	-0.000298810572061825\\
9.19889502762431	2.20998162543395e-05\\
14.9907918968692	0.000107266613255774\\
};
%%\addlegendentry{data21}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	2.04196629205455e-05\\
0.0368324125230206	0.000230553693731039\\
0.0736648250460412	0.000770245728524799\\
0.202578268876611	0.00301691087332046\\
0.230202578268877	0.00313018477837623\\
0.257826887661142	0.00303460843722902\\
0.285451197053407	0.00275326167358614\\
0.313075506445673	0.00232653127790527\\
0.432780847145487	-8.88093590134531e-06\\
0.451197053406998	-0.000265614026538685\\
0.515653775322283	-0.000301584367894847\\
0.58011049723757	0.000465621362335966\\
0.626151012891345	0.00107508223375596\\
0.653775322283609	0.00126798312769694\\
0.681399631675875	0.0012363545716596\\
0.709023941068141	0.000955606260390596\\
0.736648250460405	0.000423109816496847\\
0.764272559852671	-0.000338810754975327\\
0.801104972375692	-0.00161205190804559\\
0.930018416206261	-0.0063876959845981\\
0.976058931860036	-0.00766646215540945\\
1.04051565377532	-0.00909853559773488\\
1.30755064456722	-0.0143342740702366\\
1.353591160221	-0.0148381371972253\\
1.39963167587477	-0.0150259342832388\\
1.44567219152855	-0.014858134844717\\
1.48250460405156	-0.0144985164141485\\
1.5377532228361	-0.0136789533383475\\
1.64825046040516	-0.0119176875214375\\
1.7219152854512	-0.0111386754194438\\
1.84162062615101	-0.0101362561382619\\
1.87845303867403	-0.0095600204286832\\
1.91528545119705	-0.00874317369706112\\
1.95211786372007	-0.00767062401816965\\
1.99815837937385	-0.0059976050186954\\
2.07182320441989	-0.00291190601422286\\
2.12707182320442	-0.000669835700762178\\
2.1731123388582	0.000919318390581125\\
2.20994475138122	0.00194305184112054\\
2.24677716390424	0.00274859590508747\\
2.29281767955801	0.00347846718132594\\
2.36648250460405	0.00428381980292869\\
2.4585635359116	0.00531944629062409\\
2.52302025782689	0.00630210676021115\\
2.63351749539595	0.00807088876525341\\
2.67955801104972	0.00852912145494145\\
2.7255985267035	0.00870371191614083\\
2.78084714548803	0.00845551736774475\\
2.83609576427256	0.00788871626904886\\
2.90055248618784	0.00697060336619515\\
2.97421731123389	0.00597974485627262\\
3.03867403314917	0.00538525968536874\\
3.13996316758748	0.00481937534155286\\
3.21362799263352	0.00430685901777395\\
3.26887661141805	0.0036781571538782\\
3.33333333333333	0.00264658716903554\\
3.49907918968693	-0.000303489494514864\\
3.56353591160221	-0.0009746682082028\\
3.60957642725599	-0.00123067363285045\\
3.67403314917127	-0.00133352251013719\\
3.82136279926335	-0.00146509784762827\\
3.9134438305709	-0.00194549362116447\\
4.04235727440147	-0.00271154672471674\\
4.12523020257827	-0.00281051300337687\\
4.1804788213628	-0.00267683371065175\\
4.39226519337017	-0.00186397573652641\\
4.47513812154696	-0.00186657243326316\\
4.64088397790055	-0.00196182940295131\\
4.76058931860037	-0.00164205305768483\\
4.91712707182321	-0.00115516686881101\\
5.06445672191529	-0.0011554709970838\\
5.19337016574586	-0.00113575824985013\\
5.30386740331492	-0.000852270469057004\\
5.50644567219153	-0.000210287287703892\\
5.64456721915286	-7.61957714807693e-05\\
5.8195211786372	0.00011340379659508\\
6.12338858195212	0.00065888770514988\\
6.28913443830571	0.000595365952783311\\
6.79558011049724	0.000165827597399471\\
7.09944751381216	-0.000159838084346831\\
7.57826887661142	-0.000365977497958525\\
8.46224677716391	2.98392376283374e-05\\
8.9134438305709	3.9156678155905e-05\\
11.0313075506446	5.49172097166206e-05\\
14.9907918968692	0.000107796354901879\\
};
%%\addlegendentry{data22}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	1.95839244607754e-05\\
0.0368324125230206	0.000227655658241233\\
0.101289134438305	0.000859437316970357\\
0.147329650092081	0.000894807748061055\\
0.184162062615101	0.000991122776277109\\
0.211786372007367	0.00128026808659421\\
0.313075506445673	0.00271547695257013\\
0.359116022099448	0.00275926783124092\\
0.441988950276244	0.00244515204794205\\
0.506445672191528	0.00197332806780359\\
0.598526703499079	0.000713715848842611\\
0.699815837937384	-0.00101071967083222\\
0.773480662983426	-0.00259602243306922\\
1.16022099447514	-0.0111382289998403\\
1.24309392265193	-0.0126047929664335\\
1.30755064456722	-0.0134618798594079\\
1.3720073664825	-0.014056279588992\\
1.42725598526703	-0.0143500895488025\\
1.48250460405156	-0.0144011532440729\\
1.5377532228361	-0.0141611624442213\\
1.58379373848987	-0.0137269780725173\\
1.6390423572744	-0.0129336393752517\\
1.73112338858195	-0.0111458876346155\\
1.85082872928177	-0.00842412473401133\\
1.99815837937385	-0.00484063369455434\\
2.12707182320442	-0.00144552888376204\\
2.29281767955801	0.00298631650822401\\
2.3572744014733	0.00443564303377464\\
2.41252302025783	0.00544279349507093\\
2.46777163904236	0.00621037805065328\\
2.53222836095764	0.00682291259118806\\
2.60589318600368	0.00723180862924266\\
2.68876611418048	0.00742465752034072\\
2.77163904235728	0.00738402874995892\\
2.86372007366483	0.00703943016591602\\
2.93738489871087	0.00650385233915429\\
3.02946593001842	0.00552099350739788\\
3.3609576427256	0.0015155713407875\\
3.5451197053407	-0.000255311482559861\\
3.67403314917127	-0.00127861731594336\\
3.76611418047882	-0.00175718426756433\\
3.84898710865562	-0.00197815848233063\\
3.96869244935543	-0.00206286818016821\\
4.35543278084715	-0.001987312111984\\
5.52486187845304	-0.000442881409728813\\
5.902394106814	0.000276086559058086\\
6.21546961325967	0.000586497337025094\\
6.39963167587477	0.000567301793084951\\
6.74953959484346	0.000233648471056114\\
7.32044198895028	-0.000283989197274792\\
7.69797421731123	-0.000276850469115075\\
9.34622467771639	1.19796388933224e-05\\
14.6132596685083	0.000105242053429322\\
14.9907918968692	0.000107174199287741\\
};
%%\addlegendentry{data23}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	2.11063037252046e-05\\
0.0368324125230206	0.000234231157415721\\
0.0828729281767959	0.000912762676405166\\
0.128913443830571	0.0015836008180159\\
0.165745856353592	0.00186037938120087\\
0.202578268876611	0.00183350399888482\\
0.331491712707182	0.00130124858189795\\
0.359116022099448	0.00146557308798556\\
0.460405156537753	0.00218980581243677\\
0.515653775322283	0.00202773000393108\\
0.570902394106815	0.00117035987790537\\
0.61694290976059	2.74047404449362e-05\\
0.699815837937384	-0.0021084722805913\\
0.755064456721916	-0.00324675552089104\\
0.874769797421731	-0.00557756509002338\\
0.930018416206261	-0.00698348688566419\\
1.06813996316759	-0.0107091647055544\\
1.12338858195212	-0.0117919325880855\\
1.17863720073665	-0.0125614131277185\\
1.23388581952118	-0.0131257826356972\\
1.30755064456722	-0.0136351947052695\\
1.3720073664825	-0.0138232596608461\\
1.41804788213628	-0.0137691568861662\\
1.47329650092081	-0.0134789080111979\\
1.54696132596685	-0.0128203272371952\\
1.64825046040516	-0.0116394419955785\\
1.7219152854512	-0.0105233541165486\\
1.78637200736648	-0.00922788937720043\\
1.86003683241252	-0.00743267753742494\\
2.2744014732965	0.00320649041467824\\
2.32965009208103	0.00432890354865023\\
2.38489871086556	0.00526724171678339\\
2.44014732965009	0.00601454323436101\\
2.50460405156538	0.00665047453267498\\
2.57826887661142	0.00709174188306427\\
2.65193370165746	0.00726425552120524\\
2.74401473296501	0.00717894644654393\\
2.83609576427256	0.0068503156455737\\
2.91896869244936	0.00634900733941102\\
3.01104972375691	0.00552547400766557\\
3.11233885819521	0.00434194479378114\\
3.35174953959484	0.00141629174168934\\
3.48066298342541	0.000157685590815859\\
3.60036832412523	-0.00076970506934515\\
3.71086556169429	-0.00141020185451524\\
3.83057090239411	-0.00185466017726554\\
3.95948434622468	-0.00206938288988745\\
4.18968692449356	-0.00211781005933531\\
4.40147329650092	-0.00190324823503651\\
4.80662983425414	-0.00138949312442982\\
5.11970534069982	-0.00103952815461206\\
6.21546961325967	0.000544542874271414\\
6.42725598526704	0.00048933403364515\\
6.86003683241252	9.23385300222179e-05\\
7.32965009208103	-0.000268185986746161\\
7.7255985267035	-0.000235836666144351\\
8.70165745856354	2.4662891425109e-05\\
14.9907918968692	0.000106075889446444\\
};
%%\addlegendentry{data24}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	0.000100316720693883\\
0.0276243093922659	0.00060769707385866\\
0.0460405156537753	0.00152762487594238\\
0.0644567219152847	0.00275146538773363\\
0.119705340699817	0.00671665310926528\\
0.138121546961326	0.00763162502041759\\
0.156537753222835	0.00818113836373691\\
0.165745856353592	0.00828832840040405\\
0.184162062615101	0.00812464930626078\\
0.202578268876611	0.00751210960134507\\
0.220994475138122	0.00638538024492341\\
0.239410681399631	0.00489832883006791\\
0.267034990791897	0.00205382247001928\\
0.303867403314918	-0.00251918697983911\\
0.349907918968693	-0.00843405367566596\\
0.386740331491712	-0.0127643882179314\\
0.405156537753223	-0.0144582807314286\\
0.451197053406998	-0.0183144646499489\\
0.506445672191528	-0.0210272531750419\\
0.570902394106815	-0.0224840972702705\\
0.681399631675875	-0.0242355420698761\\
0.791896869244935	-0.026568405747744\\
0.819521178637201	-0.0267846113482904\\
0.847145488029467	-0.0267007455799639\\
0.874769797421731	-0.0262544322803784\\
0.902394106813997	-0.0254398527899049\\
0.930018416206261	-0.0243022942023998\\
0.957642725598527	-0.0228823289940969\\
0.994475138121548	-0.0207003254014726\\
1.15101289134438	-0.0109628107434911\\
1.23388581952118	-0.00631640669310229\\
1.32596685082873	-0.00117511332116393\\
1.39042357274401	0.00276556248272541\\
1.47329650092081	0.00792439511658571\\
1.51012891344383	0.00989825707033809\\
1.5377532228361	0.0111101190677463\\
1.55616942909761	0.0117638229225658\\
1.58379373848987	0.0124894564726379\\
1.61141804788214	0.0128651062927982\\
1.6390423572744	0.0129356716672113\\
1.69429097605893	0.0123416678592072\\
1.81399631675875	0.0101875953875741\\
1.85082872928177	0.00998204302833372\\
1.88766114180479	0.0101908052768778\\
1.92449355432781	0.0107998555524222\\
1.96132596685083	0.0117187949358115\\
2.05340699815838	0.0142103069911457\\
2.08103130755065	0.0146490079369617\\
2.10865561694291	0.0147869537062473\\
2.13627992633518	0.0145828299163995\\
2.16390423572744	0.013996148109376\\
2.18232044198895	0.013411429642705\\
2.21915285451197	0.0117574605529054\\
2.25598526703499	0.00959579416686296\\
2.31123388581952	0.00580423451584267\\
2.36648250460405	0.00201100408375865\\
2.40331491712707	-0.000116404758230715\\
2.42173112338858	-0.00103239993636528\\
2.44935543278085	-0.00211117764187385\\
2.47697974217311	-0.00285204766537639\\
2.50460405156538	-0.00325326757170608\\
2.53222836095764	-0.00333610782882765\\
2.55985267034991	-0.00314790796396203\\
2.58747697974217	-0.00273150865981719\\
2.62430939226519	-0.00194479475362286\\
2.71639042357274	0.000136862130627691\\
2.74401473296501	0.000543769806997219\\
2.77163904235728	0.000798617549824243\\
2.81767955801105	0.000885868405276824\\
2.86372007366483	0.000531692888044333\\
2.9097605893186	-0.000100872533225882\\
3.02025782688766	-0.00181036361892239\\
3.06629834254144	-0.00220481109888837\\
3.13075506445672	-0.00223658460562426\\
3.1767955801105	-0.00194457480746735\\
3.25046040515654	-0.00116204223009042\\
3.34254143646409	-0.000178369678202728\\
3.41620626151013	0.000312477026952251\\
3.50828729281768	0.000509525403252553\\
3.65561694290976	0.00044909919319025\\
3.77532228360958	0.000188254903068952\\
3.86740331491713	-0.000350283409325414\\
4.097605893186	-0.00206195775031048\\
4.17127071823204	-0.00210265104209562\\
4.22651933701658	-0.00190416281786909\\
4.46593001841621	-0.000532349357788675\\
4.56721915285451	-0.000574580485524834\\
4.78821362799263	-0.000888081598198198\\
4.84346224677716	-0.000705933845587481\\
4.91712707182321	-0.000304040321713828\\
5.10128913443831	0.000825878060794594\\
5.21178637200737	0.00101737961581527\\
5.28545119705341	0.000915262107117343\\
5.3683241252302	0.000638514574669458\\
5.64456721915286	-0.000224162061746469\\
5.84714548802947	-0.000259641299400926\\
6.0036832412523	-0.000336955421472496\\
6.39042357274402	-0.000919744937542433\\
6.52854511970534	-0.000595457669056998\\
6.77716390423573	4.2880577469262e-05\\
6.87845303867404	9.81293435398101e-05\\
7.2744014732965	0.000320432375707114\\
7.48618784530387	0.000423180834268067\\
7.68876611418048	0.000238395847402373\\
8.00184162062615	-8.69584356166797e-05\\
8.6279926335175	-0.000221432143961309\\
9.13443830570903	-4.94738110639048e-05\\
9.53959484346225	2.20561234360872e-05\\
10.97605893186	7.29809527726388e-05\\
13.5451197053407	0.000100324187354062\\
14.9907918968692	9.68165548460576e-05\\
};
%%\addlegendentry{data25}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	7.49507245476622e-05\\
0.0276243093922659	0.000420131507654631\\
0.0460405156537753	0.00109633452468216\\
0.0644567219152847	0.00209946599605537\\
0.0828729281767959	0.00339463219198421\\
0.101289134438305	0.00492871972546283\\
0.128913443830571	0.0075381549261202\\
0.174953959484347	0.0119918105668066\\
0.193370165745856	0.0135670163013941\\
0.211786372007367	0.014894316437509\\
0.230202578268877	0.0158655254093656\\
0.239410681399631	0.0162138635065059\\
0.267034990791897	0.0165952530199522\\
0.294659300184161	0.0158030363197739\\
0.313075506445673	0.0145222025286156\\
0.340699815837937	0.0114514506019017\\
0.349907918968693	0.00997066348801212\\
0.386740331491712	0.00352151147376389\\
0.395948434622468	0.00152676898634141\\
0.451197053406998	-0.011882563125333\\
0.506445672191528	-0.0267962712186254\\
0.552486187845304	-0.0381491219994263\\
0.561694290976058	-0.0402570680968743\\
0.58011049723757	-0.044003766634086\\
0.598526703499079	-0.0472175438479745\\
0.61694290976059	-0.0498338603162818\\
0.6353591160221	-0.0518032646793198\\
0.653775322283609	-0.0531005394928261\\
0.662983425414366	-0.053465849178858\\
0.67219152854512	-0.0536762098644736\\
0.681399631675875	-0.0537024961667321\\
0.69060773480663	-0.0535560174042082\\
0.699815837937384	-0.053238819229346\\
0.709023941068141	-0.0527536660272538\\
0.718232044198896	-0.0521040417376799\\
0.72744014732965	-0.0512885467116142\\
0.736648250460405	-0.0503243300163607\\
0.74585635359116	-0.0492187733443021\\
0.755064456721916	-0.0479467046158888\\
0.773480662983426	-0.0449805675824297\\
0.791896869244935	-0.0415655734516935\\
0.810313075506446	-0.0377436441769721\\
0.828729281767956	-0.033586767834743\\
0.847145488029467	-0.0291913685998271\\
0.883977900552486	-0.0199460257261954\\
0.920810313075506	-0.0107518429904712\\
0.939226519337018	-0.00641250477708866\\
0.957642725598527	-0.00232480445192351\\
0.976058931860036	0.0013984528436275\\
0.994475138121548	0.00469381514879075\\
1.01289134438306	0.00747548849965973\\
1.04051565377532	0.0107042429873001\\
1.06813996316759	0.012619977698666\\
1.09576427255985	0.0130885790446005\\
1.11418047882136	0.0125211088120114\\
1.12338858195212	0.0122005041960769\\
1.13259668508287	0.0115733900418729\\
1.15101289134438	0.0100432126338532\\
1.16022099447514	0.00904855233500967\\
1.1878453038674	0.00546312859641951\\
1.19705340699816	0.00412245156167756\\
1.21546961325967	0.0010831326419396\\
1.23388581952118	-0.00222294672567536\\
1.2707182320442	-0.00923953171394487\\
1.29834254143646	-0.0144581015318632\\
1.31675874769797	-0.017712680112691\\
1.33517495395948	-0.0206386118316981\\
1.353591160221	-0.0232143493695016\\
1.38121546961326	-0.0261922495620919\\
1.39963167587477	-0.0274302448392483\\
1.41804788213628	-0.0279954016304007\\
1.42725598526703	-0.0280465040104865\\
1.43646408839779	-0.027966251399187\\
1.4548802946593	-0.0271813832480614\\
1.46408839779006	-0.0265372390546741\\
1.47329650092081	-0.0257093996009896\\
1.48250460405156	-0.0246981312962102\\
1.49171270718232	-0.0235228536182621\\
1.50092081031308	-0.0221886922358525\\
1.51933701657459	-0.0190768235628997\\
1.52854511970534	-0.0172971605442473\\
1.54696132596685	-0.0133777727526159\\
1.56537753222836	-0.00899710560360845\\
1.59300184162063	-0.00188335264010675\\
1.64825046040516	0.0128702022427927\\
1.68508287292818	0.0221477455346779\\
1.71270718232044	0.0278435076514967\\
1.7219152854512	0.0296878553181017\\
1.74953959484346	0.0338451576946053\\
1.76795580110497	0.0357741494854888\\
1.77716390423573	0.0364563637304318\\
1.78637200736648	0.036988850683521\\
1.79558011049724	0.0373279787956342\\
1.80478821362799	0.037472642039285\\
1.81399631675875	0.0374676478654319\\
1.83241252302026	0.0368872576864838\\
1.85082872928177	0.0356181011405994\\
1.86924493554328	0.0336882321075525\\
1.88766114180479	0.0311794529558274\\
1.9060773480663	0.0281886286828268\\
1.92449355432781	0.0248113909406644\\
1.94290976058932	0.0211424525646269\\
1.97053406998158	0.0153414227174373\\
2.0073664825046	0.00760551814649801\\
2.02578268876611	0.00397203315069738\\
2.04419889502763	0.00061523273235764\\
2.06261510128913	-0.00238324464233841\\
2.08103130755065	-0.00490432821601239\\
2.0902394106814	-0.00598847675001757\\
2.10865561694291	-0.00776478274201153\\
2.11786372007366	-0.00845905327686758\\
2.12707182320442	-0.00901283658796537\\
2.13627992633518	-0.00943211721176063\\
2.15469613259669	-0.0099029408606981\\
2.1731123388582	-0.00973417528279086\\
2.18232044198895	-0.00950017575713957\\
2.20994475138122	-0.00803147231407308\\
2.21915285451197	-0.00735325335958947\\
2.24677716390424	-0.00475481938261701\\
2.26519337016575	-0.00260639403159679\\
2.29281767955801	0.000829162040641762\\
2.34806629834254	0.00805719259754945\\
2.36648250460405	0.0103060171011364\\
2.39410681399632	0.0132051474566133\\
2.42173112338858	0.0154481203116994\\
2.44935543278085	0.0169172655249508\\
2.46777163904236	0.0174384452212131\\
2.48618784530387	0.0175419697870911\\
2.49539594843462	0.0175307363344341\\
2.51381215469613	0.0170845664157611\\
2.52302025782689	0.016814526919644\\
2.55064456721915	0.0153718500757591\\
2.56906077348066	0.0140517014994526\\
2.59668508287293	0.0116830275426452\\
2.63351749539595	0.00803490202155466\\
2.68876611418048	0.00235088572547149\\
2.70718232044199	0.000584806682770278\\
2.7255985267035	-0.00107628508423119\\
2.76243093922652	-0.00381083813392813\\
2.80847145488029	-0.00610596320531442\\
2.84530386740331	-0.00694163019748828\\
2.88213627992634	-0.00693791388803788\\
2.91896869244936	-0.00620275194464526\\
2.94659300184162	-0.00532983973969436\\
2.9926335174954	-0.00345071654285789\\
3.08471454880295	0.000507134821830846\\
3.12154696132597	0.00179160785933519\\
3.14917127071823	0.00254568304246305\\
3.1767955801105	0.00311621839448151\\
3.21362799263352	0.00357536008815629\\
3.24125230202578	0.00372129799623444\\
3.2780847145488	0.00367081710195194\\
3.31491712707182	0.00338179630923641\\
3.3609576427256	0.00280668853748978\\
3.41620626151013	0.0018843821240413\\
3.64640883977901	-0.00242901273118079\\
3.69244935543278	-0.00301057337626354\\
3.74769797421731	-0.00339290653544566\\
3.79373848987109	-0.00343674175785402\\
3.83977900552486	-0.00321976402799606\\
3.87661141804788	-0.00286402316112522\\
3.94106813996317	-0.00199531009164922\\
4.07918968692449	-5.97097693386672e-05\\
4.10681399631676	0.00013979916910678\\
4.15285451197053	0.000274740824561803\\
4.19889502762431	0.000116526510138826\\
4.24493554327809	-0.000313338875802316\\
4.30018416206262	-0.00110843581971665\\
4.45672191528545	-0.0035285659632347\\
4.50276243093923	-0.00381943815187924\\
4.53038674033149	-0.00386742763962822\\
4.58563535911602	-0.00361611219525493\\
4.64088397790055	-0.0029337094289037\\
4.71454880294659	-0.00153094265905018\\
4.83425414364641	0.000896623863509305\\
4.87108655616943	0.00146337891030512\\
4.92633517495396	0.00198950944373877\\
4.99079189686925	0.00202957371821633\\
5.04604051565378	0.00164176038210329\\
5.13812154696133	0.000414876769053052\\
5.23020257826888	-0.000839933629697143\\
5.30386740331492	-0.00129363100044344\\
5.38674033149171	-0.00104791131265181\\
5.49723756906077	0.000317816354678868\\
5.58011049723757	0.00141233838942334\\
5.64456721915286	0.00199589849192172\\
5.7182320441989	0.00202892064472593\\
5.80110497237569	0.00124304013142229\\
5.99447513812155	-0.00160415309008499\\
6.05893186003683	-0.00196546637862305\\
6.09576427255985	-0.00186326819214955\\
6.16942909760589	-0.00146948584700368\\
6.36279926335175	0.000513658249692739\\
6.46408839779006	0.000705756304956395\\
6.60220994475138	-0.000149393997872949\\
6.70349907918969	-0.000904698062431208\\
6.81399631675875	-0.0011666815706608\\
6.94290976058932	-0.000496225625203905\\
7.07182320441989	0.000462709801910322\\
7.1731123388582	0.000878277258966165\\
7.30202578268877	0.00063441516153695\\
7.44935543278085	2.35867731586126e-05\\
7.59668508287293	-0.000309538502600404\\
7.98342541436464	0.000292605395104673\\
8.23204419889503	-0.000166328695529572\\
8.37016574585635	-0.000367340362684487\\
8.76611418047882	-2.79423022977454e-05\\
8.89502762430939	4.44673629651504e-06\\
9.45672191528545	-4.84943817919969e-05\\
12.4125230202578	7.11409729436951e-05\\
14.9907918968692	9.86882631384134e-05\\
};
%%\addlegendentry{data26}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	2.4673492351468e-06\\
0.0920810313075506	0.000159950830653344\\
0.184162062615101	0.000595644105652937\\
0.285451197053407	0.00105183753529658\\
0.340699815837937	0.00111457375414936\\
0.497237569060774	0.000822775367355533\\
0.570902394106815	0.000824107175620981\\
0.718232044198896	0.000881553811828084\\
0.791896869244935	0.000615382373382545\\
0.883977900552486	3.57444607246293e-06\\
0.976058931860036	-0.000869524868569727\\
1.05893186003683	-0.00193569745896127\\
1.14180478821363	-0.00324548854020712\\
1.353591160221	-0.0066818972695355\\
1.46408839779006	-0.00810219785827826\\
1.56537753222836	-0.00912432376444094\\
1.70349907918969	-0.0102141054693288\\
1.8232044198895	-0.0109508681309887\\
1.89686924493554	-0.0111750189010404\\
1.96132596685083	-0.0111221792365122\\
2.02578268876611	-0.0107922234677265\\
2.0902394106814	-0.0101890320805165\\
2.16390423572744	-0.00921551456827174\\
2.25598526703499	-0.00770897266527548\\
2.42173112338858	-0.00464929623989718\\
2.63351749539595	-0.000490338358922315\\
2.79926335174954	0.00272860721644896\\
2.87292817679558	0.00395494741915492\\
2.93738489871087	0.00486635843904892\\
3.02025782688766	0.00578660913410722\\
3.10313075506446	0.00644181526338983\\
3.19521178637201	0.00687429767727288\\
3.2780847145488	0.00699369056595778\\
3.35174953959484	0.00686862439404656\\
3.42541436464088	0.00652123038142349\\
3.51749539594844	0.00578643918101562\\
3.61878453038674	0.00470842273785976\\
4.25414364640884	-0.00261987443662726\\
4.33701657458564	-0.00323659225766981\\
4.43830570902394	-0.00372293636449328\\
4.548802946593	-0.00398344841416254\\
4.67771639042357	-0.00405536199830614\\
4.79742173112339	-0.00392007902158298\\
4.93554327808472	-0.00348186626329117\\
5.11970534069982	-0.00256570320583727\\
5.49723756906077	-0.00066010709866049\\
5.70902394106814	0.000212372166698671\\
5.89318600368324	0.000650679656123643\\
6.15101289134438	0.000934005693444817\\
6.39042357274402	0.00091122779068975\\
6.77716390423573	0.000443981659715931\\
7.51381215469613	-0.000356215825265238\\
7.83609576427256	-0.000406881938062043\\
8.2780847145488	-0.000217881517427188\\
9.16206261510129	0.000164542689365277\\
14.9907918968692	0.000108542537248013\\
};
%%\addlegendentry{data27}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	5.94225802785786e-07\\
0.184162062615101	0.000153599202194599\\
0.322283609576427	0.000471203129158937\\
0.589318600368324	0.00125390561534999\\
0.72744014732965	0.00135368898382282\\
0.83793738489871	0.00118622029253679\\
0.939226519337018	0.00076635795322666\\
1.02209944751381	0.00018694230462124\\
1.09576427255985	-0.000543941019490291\\
1.17863720073665	-0.00165754976414867\\
1.25230202578269	-0.00287776856770527\\
1.34438305709024	-0.0046701706878185\\
1.51012891344383	-0.00822485001700635\\
1.61141804788214	-0.0102598514157819\\
1.68508287292818	-0.0115127144689442\\
1.76795580110497	-0.012606579977092\\
1.83241252302026	-0.0132003805345455\\
1.9060773480663	-0.0135885649585816\\
1.97053406998158	-0.0136668544668463\\
2.03499079189687	-0.013490601083685\\
2.09944751381216	-0.0130511357983902\\
2.16390423572744	-0.0123424949191602\\
2.22836095764273	-0.0113624528979219\\
2.29281767955801	-0.0101359311941991\\
2.36648250460405	-0.00845015107300995\\
2.4585635359116	-0.00600898482138312\\
2.57826887661142	-0.00254431229569541\\
2.73480662983425	0.0019430467395285\\
2.82688766114181	0.00430929226601862\\
2.90055248618784	0.00596573771514208\\
2.96500920810313	0.00719614141802083\\
3.02946593001842	0.00818963021359309\\
3.10313075506446	0.00901981176211564\\
3.16758747697974	0.0094679210538775\\
3.24125230202578	0.00965289235675471\\
3.30570902394107	0.0095492470964853\\
3.37937384898711	0.00915984461839336\\
3.46224677716391	0.00838734614279346\\
3.55432780847146	0.00718192807790885\\
3.64640883977901	0.00569624236930899\\
3.75690607734807	0.00367778142869035\\
3.97790055248619	-0.00036878061555079\\
4.06998158379374	-0.0018107177897857\\
4.15285451197053	-0.00291510267268258\\
4.24493554327809	-0.00390459086535166\\
4.33701657458564	-0.00463177772501844\\
4.42909760589319	-0.00508914053159693\\
4.52117863720074	-0.00528305858618516\\
4.64088397790055	-0.0051594086285629\\
4.76979742173112	-0.00465428623705932\\
4.91712707182321	-0.00378221145777324\\
5.41436464088398	-0.000521747976719666\\
5.58931860036832	0.0002392836486802\\
5.76427255985267	0.000731731126210278\\
5.93001841620626	0.000975088956577608\\
6.17863720073665	0.00100924250655154\\
6.54696132596685	0.000713265319147283\\
7.07182320441989	2.90658030976942e-05\\
7.53222836095764	-0.000413879130135797\\
7.81767955801105	-0.000474328047424422\\
8.18600368324125	-0.000305587491634896\\
9.01473296500921	0.000203457809609731\\
9.45672191528545	0.000182200822861134\\
10.9208103130755	6.25667188867141e-05\\
12.4217311233886	0.000108309075645963\\
14.9907918968692	0.000109410486569317\\
};
%%\addlegendentry{data28}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.00425409529980136\\
0.0184162062615094	-0.0142206086174124\\
0.0276243093922659	-0.0289223498692692\\
0.0368324125230206	-0.0465435332674851\\
0.0460405156537753	-0.0660381585391647\\
0.0736648250460412	-0.126763610505931\\
0.0828729281767959	-0.145856781596038\\
0.0920810313075506	-0.163706310354369\\
0.101289134438305	-0.180040229002259\\
0.11049723756906	-0.194656004403983\\
0.119705340699817	-0.207151431531274\\
0.128913443830571	-0.217679082407111\\
0.138121546961326	-0.226269849816971\\
0.147329650092081	-0.232900386558882\\
0.156537753222835	-0.237578114248521\\
0.165745856353592	-0.240146151508107\\
0.174953959484347	-0.240555748900645\\
0.184162062615101	-0.239232604958035\\
0.193370165745856	-0.236275271399931\\
0.202578268876611	-0.231871727634719\\
0.211786372007367	-0.225639676082237\\
0.220994475138122	-0.218072635465715\\
0.230202578268877	-0.209591389798959\\
0.239410681399631	-0.200295836098055\\
0.257826887661142	-0.178601173587467\\
0.267034990791897	-0.167476106815442\\
0.294659300184161	-0.13006610153368\\
0.313075506445673	-0.104142622516976\\
0.340699815837937	-0.0659987987658628\\
0.349907918968693	-0.0544815730663863\\
0.386740331491712	-0.00980610192594789\\
0.395948434622468	-0.000880450983753889\\
0.441988950276244	0.0371245964745466\\
0.451197053406998	0.0431368618800558\\
0.506445672191528	0.0591536934477794\\
0.552486187845304	0.0492586424380548\\
0.561694290976058	0.0459774119340608\\
0.570902394106815	0.0412602362109222\\
0.58011049723757	0.0360165517280038\\
0.589318600368324	0.0300184231989746\\
0.598526703499079	0.0236320085989146\\
0.607734806629834	0.016513210054331\\
0.61694290976059	0.009127897839452\\
0.6353591160221	-0.0071652037308052\\
0.653775322283609	-0.0248860174647767\\
0.662983425414366	-0.0342055775059613\\
0.681399631675875	-0.0533968268306904\\
0.709023941068141	-0.0826216433267337\\
0.718232044198896	-0.0920906679097975\\
0.72744014732965	-0.101213056504116\\
0.736648250460405	-0.109914088309505\\
0.74585635359116	-0.118078955102421\\
0.755064456721916	-0.125445173223213\\
0.764272559852671	-0.131832988073844\\
0.773480662983426	-0.137412108712821\\
0.78268876611418	-0.14197541568554\\
0.791896869244935	-0.145497677968544\\
0.801104972375692	-0.147869988825361\\
0.810313075506446	-0.148962590611339\\
0.819521178637201	-0.148869439669861\\
0.828729281767956	-0.147342911510091\\
0.83793738489871	-0.144787608973873\\
0.847145488029467	-0.140880530818242\\
0.856353591160222	-0.135170645726408\\
0.865561694290976	-0.128632431728029\\
0.874769797421731	-0.120764410086183\\
0.883977900552486	-0.111530078547375\\
0.893186003683242	-0.101122741830462\\
0.902394106813997	-0.0897405280859473\\
0.911602209944752	-0.0774591258210489\\
0.920810313075506	-0.0643596355954212\\
0.930018416206261	-0.0504436704689954\\
0.939226519337018	-0.0357927453377798\\
0.948434622467772	-0.0208494515832687\\
0.966850828729282	0.010136443166413\\
0.994475138121548	0.0569590586697561\\
1.0036832412523	0.0721099741133919\\
1.01289134438306	0.0868595733146833\\
1.03130755064457	0.114594097139964\\
1.04051565377532	0.128104493180771\\
1.06813996316759	0.16287846123231\\
1.09576427255985	0.188975944615411\\
1.10497237569061	0.194891616508373\\
1.12338858195212	0.205704508341423\\
1.13259668508287	0.208701722543356\\
1.15101289134438	0.212527130935166\\
1.16022099447514	0.21231515340761\\
1.1878453038674	0.206112876194336\\
1.19705340699816	0.20244319513472\\
1.20626151012891	0.197206801663079\\
1.21546961325967	0.190971079866687\\
1.22467771639042	0.183890394835263\\
1.23388581952118	0.175570318800906\\
1.24309392265193	0.166501465974447\\
1.25230202578269	0.156829210209299\\
1.26151012891344	0.146259765494596\\
1.2707182320442	0.135181115184452\\
1.27992633517495	0.123733321883051\\
1.29834254143646	0.0997535375441529\\
1.31675874769797	0.0754415360989125\\
1.32596685082873	0.063442568545339\\
1.33517495395948	0.0519160177363887\\
1.34438305709024	0.0406171775000477\\
1.353591160221	0.0298287756771725\\
1.3720073664825	0.0105780121877466\\
1.38121546961326	0.00118344055435315\\
1.39963167587477	-0.013631041932161\\
1.40883977900553	-0.019145428373216\\
1.41804788213628	-0.0243442485658196\\
1.42725598526703	-0.0282779514176763\\
1.43646408839779	-0.0314033520167083\\
1.44567219152855	-0.0328691469201949\\
1.4548802946593	-0.0338544834793133\\
1.46408839779006	-0.0335760078389793\\
1.47329650092081	-0.0322276418819545\\
1.48250460405156	-0.029842544554425\\
1.49171270718232	-0.0265617219441658\\
1.50092081031308	-0.0224445361121504\\
1.51012891344383	-0.0175163687886357\\
1.51933701657459	-0.0120091816620018\\
1.52854511970534	-0.00576070073638846\\
1.5377532228361	0.00110122063170515\\
1.54696132596685	0.00816698723306075\\
1.56537753222836	0.0235656679596357\\
1.59300184162063	0.047487585401301\\
1.61141804788214	0.0628713088020536\\
1.62062615101289	0.0701713255025336\\
1.62983425414365	0.0770485257807501\\
1.6390423572744	0.0834046671915747\\
1.68508287292818	0.107677751174423\\
1.69429097605893	0.109757677451467\\
1.71270718232044	0.113418514143778\\
1.7219152854512	0.115026951261141\\
1.74033149171271	0.113681492543975\\
1.74953959484346	0.112688056465897\\
1.75874769797422	0.11022398417219\\
1.76795580110497	0.107347338440096\\
1.77716390423573	0.103542533103672\\
1.78637200736648	0.0992043645956304\\
1.79558011049724	0.0941774072675532\\
1.80478821362799	0.0885567098181177\\
1.81399631675875	0.0824790783531384\\
1.8232044198895	0.0758212226166286\\
1.83241252302026	0.0689072858529425\\
1.85082872928177	0.0540028923241511\\
1.89686924493554	0.0149528822795677\\
1.9060773480663	0.00743542729906821\\
1.91528545119705	0.000224693739244941\\
1.92449355432781	-0.00668131073421918\\
1.93370165745856	-0.0132380347846208\\
1.94290976058932	-0.0191972899266606\\
1.95211786372007	-0.0249261071883158\\
1.96132596685083	-0.0297546555191293\\
1.97053406998158	-0.0342566809304987\\
1.97974217311234	-0.0380536073647679\\
1.9889502762431	-0.0411922617091101\\
1.99815837937385	-0.043892139135723\\
2.0073664825046	-0.0455967066798433\\
2.01657458563536	-0.0469829173004666\\
2.02578268876611	-0.0474359898711949\\
2.03499079189687	-0.0474023611398522\\
2.04419889502763	-0.0467753470858501\\
2.05340699815838	-0.0454081352192759\\
2.06261510128913	-0.0437568246036353\\
2.07182320441989	-0.0412133050856838\\
2.08103130755065	-0.0384335851861213\\
2.0902394106814	-0.0351058353409375\\
2.09944751381216	-0.0313723225585782\\
2.10865561694291	-0.0273506195485247\\
2.11786372007366	-0.0230548619388351\\
2.13627992633518	-0.013793231711837\\
2.1731123388582	0.00569946214779726\\
2.18232044198895	0.0104018683239868\\
2.20994475138122	0.0234944606749163\\
2.21915285451197	0.0272840193150667\\
2.24677716390424	0.0369354079215576\\
2.25598526703499	0.0391029009983068\\
2.28360957642726	0.0440294183759455\\
2.29281767955801	0.0443995491975269\\
2.31123388581952	0.0446258989134094\\
2.32965009208103	0.0423748391140251\\
2.33885819521179	0.0411687210250573\\
2.36648250460405	0.0341711882493652\\
2.39410681399632	0.024518278955485\\
2.42173112338858	0.0132002592231029\\
2.44935543278085	0.00129647047817905\\
2.46777163904236	-0.00646680559737156\\
2.47697974217311	-0.0101288658271148\\
2.49539594843462	-0.0170735776053501\\
2.50460405156538	-0.02012310365172\\
2.52302025782689	-0.0257405512755344\\
2.53222836095764	-0.0279255450785172\\
2.55064456721915	-0.0318521977941852\\
2.55985267034991	-0.0331189270139411\\
2.56906077348066	-0.0342514330700272\\
2.57826887661142	-0.0349262782748117\\
2.58747697974217	-0.035318325296398\\
2.59668508287293	-0.0354267174502958\\
2.61510128913444	-0.0346689524634716\\
2.63351749539595	-0.0327249781866126\\
2.65193370165746	-0.0296888105774844\\
2.67034990791897	-0.0258623099146167\\
2.67955801104972	-0.0237206463926771\\
2.70718232044199	-0.0166988609063647\\
2.73480662983425	-0.00941385217130986\\
2.76243093922652	-0.00244529560324835\\
2.80847145488029	0.00646298860972472\\
2.84530386740331	0.010011301316089\\
2.88213627992634	0.00981261131465949\\
2.9097605893186	0.00729483576434831\\
2.92817679558011	0.00452818898094876\\
2.93738489871087	0.00310357809237516\\
2.95580110497238	-0.00046676347256458\\
2.96500920810313	-0.00230494930087133\\
2.98342541436464	-0.00633653893111941\\
3.02946593001842	-0.0165567862743465\\
3.06629834254144	-0.0237841499816387\\
3.10313075506446	-0.0288520054771855\\
3.11233885819521	-0.0296408260096737\\
3.13075506445672	-0.0308850468570991\\
3.13996316758748	-0.0312887450396691\\
3.16758747697974	-0.0313291582077895\\
3.19521178637201	-0.0296786389634782\\
3.20441988950276	-0.0288463350291632\\
3.23204419889503	-0.0257110368558955\\
3.26887661141805	-0.0202010827477803\\
3.31491712707182	-0.0128191686108643\\
3.33333333333333	-0.00991548216095062\\
3.3609576427256	-0.00633810269779111\\
3.37016574585635	-0.00516583117361336\\
3.37937384898711	-0.00419022218098064\\
3.41620626151013	-0.00131309968387328\\
3.45303867403315	-0.000374662793888092\\
3.47145488029466	-0.000714949771076334\\
3.48987108655617	-0.00115661948009205\\
3.49907918968693	-0.00152191640285437\\
3.53591160220994	-0.00372784856565112\\
3.59116022099448	-0.00779275062695284\\
3.61878453038674	-0.00962047391430332\\
3.65561694290976	-0.011268945906961\\
3.69244935543278	-0.0115856860278569\\
3.71086556169429	-0.0110853003974558\\
3.73848987108656	-0.0100479204880699\\
3.77532228360958	-0.00743709918633684\\
3.82136279926335	-0.0028474481350873\\
3.87661141804788	0.00311988654181405\\
3.90423572744015	0.00600088984213087\\
3.95027624309392	0.00969211752945576\\
3.9963167587477	0.0117591211132151\\
4.04235727440147	0.0121109643263626\\
4.08839779005525	0.011049423678994\\
4.17127071823204	0.00753521973905968\\
4.18968692449356	0.00683296026588565\\
4.22651933701658	0.00560548193924681\\
4.27255985267035	0.00499784432797412\\
4.31860036832413	0.00541767975029295\\
4.35543278084715	0.00641895185585639\\
4.37384898710866	0.00699624087416595\\
4.45672191528545	0.0100102851276205\\
4.47513812154696	0.010465899621023\\
4.52117863720074	0.0113478991997376\\
4.57642725598527	0.0111472159881281\\
4.6316758747698	0.00966468993708247\\
4.70534069981584	0.00643711233944266\\
4.75138121546961	0.00434435653983911\\
4.80662983425414	0.00227194580479129\\
4.86187845303867	0.00103745020025947\\
4.92633517495396	0.000766384015731703\\
5.00920810313076	0.00138632472438793\\
5.04604051565378	0.00165827870389634\\
5.11049723756906	0.00172009717116062\\
5.17495395948435	0.00100719559219087\\
5.25782688766114	-0.000842219886704854\\
5.31307550644567	-0.00216096178433034\\
5.38674033149171	-0.00356190647572419\\
5.46961325966851	-0.0040394912548809\\
5.58011049723757	-0.00324214510545673\\
5.65377532228361	-0.00261028049027523\\
5.72744014732965	-0.00237500992893658\\
5.81031307550645	-0.00272409997173106\\
5.93922651933702	-0.0035921762900184\\
6.01289134438306	-0.00357818619990802\\
6.0865561694291	-0.0030946500930753\\
6.25230202578269	-0.00156621130191681\\
6.38121546961326	-0.00115881552584973\\
6.5377532228361	-0.00112029600069619\\
6.58379373848987	-0.000994251081133157\\
6.73112338858195	-9.91098812264113e-06\\
6.83241252302026	0.000706429782823648\\
6.94290976058932	0.0011203271158795\\
7.31123388581952	0.00125796406693368\\
7.43093922651934	0.00142620445055996\\
7.61510128913444	0.00118238842255636\\
7.8084714548803	0.000567032046127736\\
8.01104972375691	0.000190158427908926\\
8.19521178637201	-0.000104350060412983\\
8.52670349907919	-0.000674680929940052\\
8.63720073664825	-0.00070934439792758\\
9.76979742173112	3.86749035996559e-06\\
10.0184162062615	0.000102195607695421\\
10.6998158379374	0.000196234724489486\\
11.9705340699816	-3.0546323747771e-05\\
12.7900552486188	6.19279439977305e-05\\
13.7661141804788	0.000118477963692243\\
14.9907918968692	8.27893444004246e-05\\
};
%%\addlegendentry{data29}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.0032049177906881\\
0.0184162062615094	-0.010362061474952\\
0.0276243093922659	-0.0205563439101333\\
0.0368324125230206	-0.0326032670513516\\
0.0460405156537753	-0.0458812208579626\\
0.05524861878453	-0.0597727646296171\\
0.0736648250460412	-0.0880516062434253\\
0.0828729281767959	-0.101946248144419\\
0.0920810313075506	-0.115455907091262\\
0.101289134438305	-0.128478984617963\\
0.11049723756906	-0.140946461593019\\
0.119705340699817	-0.152749668538529\\
0.128913443830571	-0.163955364436093\\
0.138121546961326	-0.174591979812973\\
0.147329650092081	-0.184668321287184\\
0.156537753222835	-0.19419927066753\\
0.165745856353592	-0.203150397892109\\
0.174953959484347	-0.211509781648703\\
0.184162062615101	-0.219381626449316\\
0.193370165745856	-0.226774203995951\\
0.202578268876611	-0.233720665600321\\
0.211786372007367	-0.240039422354387\\
0.220994475138122	-0.245789525365026\\
0.230202578268877	-0.251150212358651\\
0.239410681399631	-0.256004701623519\\
0.257826887661142	-0.263784419380604\\
0.267034990791897	-0.267350572843718\\
0.294659300184161	-0.273346400192194\\
0.313075506445673	-0.273936965993347\\
0.331491712707182	-0.270966233491187\\
0.340699815837937	-0.269432420449574\\
0.349907918968693	-0.265602551741395\\
0.386740331491712	-0.247601107171517\\
0.395948434622468	-0.240776308286822\\
0.441988950276244	-0.199789297939901\\
0.451197053406998	-0.190667820237099\\
0.506445672191528	-0.124302287835675\\
0.570902394106815	-0.0398475133401988\\
0.58011049723757	-0.0280509145291195\\
0.598526703499079	-0.00514536658469567\\
0.607734806629834	0.00582710253729246\\
0.61694290976059	0.0165954457694557\\
0.6353591160221	0.0369095890092765\\
0.653775322283609	0.0556052112698247\\
0.662983425414366	0.0642266552600095\\
0.67219152854512	0.0724325654055225\\
0.681399631675875	0.0801307617242202\\
0.69060773480663	0.087334189543931\\
0.699815837937384	0.0940296547000994\\
0.709023941068141	0.100204234260609\\
0.718232044198896	0.105846982139036\\
0.72744014732965	0.11092846756854\\
0.736648250460405	0.115487726057539\\
0.74585635359116	0.119528411638345\\
0.755064456721916	0.122932731661724\\
0.764272559852671	0.125711144726246\\
0.773480662983426	0.128021640243063\\
0.78268876611418	0.129840647390381\\
0.791896869244935	0.131155958462211\\
0.801104972375692	0.13201899577704\\
0.810313075506446	0.132378725894574\\
0.819521178637201	0.132356603314545\\
0.828729281767956	0.131872884530891\\
0.83793738489871	0.131113228272165\\
0.847145488029467	0.129990999266852\\
0.856353591160222	0.128469553690191\\
0.865561694290976	0.126786148109151\\
0.874769797421731	0.124862199268122\\
0.883977900552486	0.122736249842642\\
0.902394106813997	0.118140770464258\\
0.939226519337018	0.108715578369745\\
0.948434622467772	0.106515492660387\\
0.957642725598527	0.104451060630398\\
0.966850828729282	0.1025837868354\\
0.976058931860036	0.10086060959666\\
0.994475138121548	0.0981237095438985\\
1.0036832412523	0.097165172752268\\
1.01289134438306	0.0964134783018746\\
1.04051565377532	0.0956486795822649\\
1.06813996316759	0.0971680551738991\\
1.09576427255985	0.100821985849663\\
1.11418047882136	0.104282916014517\\
1.12338858195212	0.106056330984748\\
1.14180478821363	0.110206299396067\\
1.16022099447514	0.114534224483956\\
1.20626151012891	0.12569060943391\\
1.22467771639042	0.129790932140127\\
1.23388581952118	0.131639794283037\\
1.25230202578269	0.134924310850009\\
1.26151012891344	0.136253407308242\\
1.2707182320442	0.137366183728442\\
1.27992633517495	0.138297967441977\\
1.28913443830571	0.138903389994315\\
1.29834254143646	0.13925533181933\\
1.30755064456722	0.139301274439473\\
1.31675874769797	0.139014310932446\\
1.32596685082873	0.1384200544765\\
1.33517495395948	0.137363393645183\\
1.34438305709024	0.136083848324077\\
1.353591160221	0.134511123432281\\
1.38121546961326	0.127694529903872\\
1.39963167587477	0.121398399041459\\
1.41804788213628	0.113840754358083\\
1.42725598526703	0.109695470597041\\
1.43646408839779	0.105347057394654\\
1.4548802946593	0.0958847592453314\\
1.47329650092081	0.0857676856044289\\
1.49171270718232	0.0752150880289886\\
1.52854511970534	0.0538862392775794\\
1.54696132596685	0.0435907205591626\\
1.56537753222836	0.0339081492229294\\
1.58379373848987	0.0248928720124333\\
1.59300184162063	0.0207673519694342\\
1.60220994475138	0.0169322997733552\\
1.61141804788214	0.0132826362291265\\
1.62062615101289	0.00989445751064011\\
1.62983425414365	0.00684727201862145\\
1.6390423572744	0.00407554336748817\\
1.68508287292818	-0.00581420834216217\\
1.70349907918969	-0.00740729142455976\\
1.7219152854512	-0.00883019052360723\\
1.74953959484346	-0.00866749441101788\\
1.76795580110497	-0.00761286447452214\\
1.78637200736648	-0.00599304964061709\\
1.80478821362799	-0.00397022839589312\\
1.83241252302026	-0.000549803720556241\\
1.86003683241252	0.00281399796766379\\
1.86924493554328	0.00386255718914441\\
1.88766114180479	0.00564038555598501\\
1.9060773480663	0.00696949606399144\\
1.92449355432781	0.00776510994524315\\
1.93370165745856	0.00795973256771099\\
1.95211786372007	0.00786867240798905\\
1.97053406998158	0.00708653363637879\\
1.97974217311234	0.00646977857958753\\
1.99815837937385	0.00483213322325149\\
2.01657458563536	0.002631156900474\\
2.03499079189687	-2.51031467097818e-05\\
2.05340699815838	-0.00300577103693023\\
2.07182320441989	-0.00619347165569728\\
2.11786372007366	-0.01421306336327\\
2.13627992633518	-0.017094973488307\\
2.15469613259669	-0.019658514498019\\
2.1731123388582	-0.0216680700161032\\
2.18232044198895	-0.0225033904173966\\
2.20994475138122	-0.0241083580878172\\
2.21915285451197	-0.0243483999673337\\
2.24677716390424	-0.0241870861292774\\
2.25598526703499	-0.0237548116833874\\
2.28360957642726	-0.0218896901062777\\
2.30202578268877	-0.0198674449289822\\
2.31123388581952	-0.0188205989534502\\
2.33885819521179	-0.0148841622090501\\
2.38489871086556	-0.0073885150574089\\
2.41252302025783	-0.00295847241767966\\
2.43093922651934	-0.000266009074204376\\
2.44935543278085	0.00220235018844228\\
2.46777163904236	0.00427195886580023\\
2.47697974217311	0.00513759702715078\\
2.49539594843462	0.00657657096816244\\
2.51381215469613	0.00744719327111731\\
2.52302025782689	0.00781952000414243\\
2.5414364640884	0.00795709776525477\\
2.55064456721915	0.00798008771960568\\
2.56906077348066	0.00749404518205132\\
2.58747697974217	0.00660441851221094\\
2.60589318600368	0.00537524023262392\\
2.62430939226519	0.00387340264185276\\
2.6427255985267	0.00217225987985792\\
2.68876611418048	-0.00243818449302147\\
2.70718232044199	-0.00422207061943602\\
2.7255985267035	-0.00590456878465062\\
2.76243093922652	-0.00855531774409535\\
2.80847145488029	-0.0104091910980024\\
2.84530386740331	-0.0105981770784993\\
2.88213627992634	-0.00979163483611245\\
2.91896869244936	-0.00829908467860463\\
2.9926335174954	-0.00499116140334976\\
3.02025782688766	-0.00413568626457206\\
3.03867403314917	-0.00385039776372587\\
3.06629834254144	-0.00359846143578402\\
3.10313075506446	-0.00415787982685778\\
3.13075506445672	-0.00510494233052761\\
3.14917127071823	-0.0059484565767125\\
3.1767955801105	-0.00741896943808307\\
3.26887661141805	-0.0127710134226149\\
3.29650092081031	-0.0139819391220861\\
3.33333333333333	-0.0150157187364428\\
3.3609576427256	-0.0151624794528864\\
3.37937384898711	-0.0151289757560065\\
3.41620626151013	-0.0143568878191243\\
3.46224677716391	-0.0123813191140592\\
3.50828729281768	-0.00977845877145533\\
3.58195211786372	-0.00540851240270968\\
3.61878453038674	-0.00354623079385163\\
3.66482504604052	-0.00182533317872746\\
3.70165745856354	-0.000895645523787181\\
3.74769797421731	-0.000258858484709634\\
3.8121546961326	0.00015613539878423\\
3.86740331491713	0.000599831705240916\\
3.9134438305709	0.00128016614120696\\
3.95948434622468	0.0023692530960524\\
4.01473296500921	0.00413992297123045\\
4.12523020257827	0.00795103396118968\\
4.14364640883978	0.00844892997013424\\
4.18968692449356	0.009399203975196\\
4.23572744014733	0.00984324831948236\\
4.28176795580111	0.00978539114111143\\
4.33701657458564	0.00918325830083333\\
4.4475138121547	0.0073826430833499\\
4.49355432780847	0.00677391844405761\\
4.53959484346225	0.00632231610528855\\
4.61325966850829	0.0058887902042688\\
4.71454880294659	0.00529496338870494\\
4.76058931860037	0.00481193936490065\\
4.82504604051566	0.00381609891704215\\
4.90791896869245	0.0021564715926754\\
4.99079189686925	0.000525409987345071\\
5.05524861878453	-0.000405965059279367\\
5.11970534069982	-0.00095557869803109\\
5.19337016574586	-0.00117254937076972\\
5.37753222836096	-0.00139880679369142\\
5.47882136279926	-0.0019605168117689\\
5.59852670349908	-0.00260783284261201\\
5.66298342541437	-0.00275327444643914\\
5.74585635359116	-0.00266041807646467\\
6.0036832412523	-0.00201750757508279\\
6.25230202578269	-0.00201524142825882\\
6.46408839779006	-0.00126377856640936\\
6.74033149171271	-0.000361636362542939\\
6.95211786372007	0.000428440518467355\\
7.11786372007367	0.000964240385558313\\
7.22836095764273	0.00112064313877624\\
7.42173112338858	0.00116310222314553\\
7.71639042357275	0.000999102542531105\\
7.98342541436464	0.000339722907025219\\
8.21362799263352	-0.000126042476328081\\
8.59116022099448	-0.000586234417676579\\
8.94106813996317	-0.000653086899950139\\
9.61325966850829	-0.000219034103913884\\
10.2578268876611	0.0001722619191451\\
10.7826887661142	0.000173461493577776\\
12.6427255985267	2.1309414080406e-05\\
13.9871086556169	0.000115276392772756\\
14.9907918968692	8.00065920394388e-05\\
};
%%\addlegendentry{data30}

\end{axis}

\begin{axis}[%
width=2.9in,
height=1.1in,
at={(1.031in,3.51in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{black}},
xlabel={\small{t [s]}},
ymin=-02,
ymax=15,
ylabel style={font=\color{black}},
ylabel={\small{${P}_{\text{G}}\text{ [MW]}$}},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(c)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thick},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	6.24570991920592e-05\\
0.0736874424316856	0.00350162818856781\\
0.230273257599018	0.0156605697086611\\
0.303960700030704	0.0135811828414703\\
0.405280933374272	0.00631371281234472\\
0.460546515198034	-0.00181800514315711\\
0.497390236413878	-0.0106576408137151\\
0.52502302732576	-0.0201231504387707\\
0.571077678845564	-0.0401004651423555\\
0.617132330365367	-0.0670815541773049\\
0.672397912189131	-0.106024533518269\\
0.746085354620817	-0.165018789619049\\
0.828983727356462	-0.237446992956814\\
0.911882100092109	-0.315790916812777\\
1.04083512434756	-0.438920243864541\\
1.09610070617132	-0.484049385198704\\
1.14215535769113	-0.514971049161472\\
1.18821000921093	-0.537346870089243\\
1.23426466073073	-0.552251451800874\\
1.26189745164262	-0.555944694083344\\
1.2895302425545	-0.555663674273639\\
1.31716303346638	-0.551041861780011\\
1.34479582437826	-0.541693515229865\\
1.37242861529014	-0.527274477350611\\
1.40006140620203	-0.507700564641862\\
1.43690512741787	-0.473274288244722\\
1.46453791832975	-0.440570794272569\\
1.50138163954559	-0.387564495423932\\
1.53822536076144	-0.323892939643747\\
1.57506908197728	-0.249513730076414\\
1.61191280319312	-0.163822843600524\\
1.64875652440896	-0.0672433538511896\\
1.68560024562481	0.039188090045231\\
1.72244396684065	0.156099117234909\\
1.75928768805649	0.283266076874389\\
1.8053423395763	0.455499397498309\\
1.86060792140006	0.681806811789896\\
1.91587350322382	0.925459211806578\\
1.98956094565551	1.27426943184842\\
2.07245931839116	1.69084497041308\\
2.20141234264661	2.36720280415551\\
2.31194350629413	2.93681305756546\\
2.37642001842186	3.24847963062446\\
2.43168560024563	3.49688097684952\\
2.47774025176543	3.68579595382246\\
2.51458397298127	3.82819437690333\\
2.56063862450107	3.98566662206767\\
2.59748234571692	4.09752235139459\\
2.63432606693276	4.19547626972768\\
2.6711697881486	4.27935663093101\\
2.69880257906049	4.33304750626148\\
2.73564630027633	4.39221227458742\\
2.76327909118821	4.42794431625933\\
2.79091188210009	4.45563195904014\\
2.81854467301197	4.47555514145233\\
2.84617746392386	4.4877685231566\\
2.87381025483574	4.49247110053794\\
2.90144304574762	4.4893804551779\\
2.91986490635554	4.48340330941487\\
2.95670862757138	4.46049148946845\\
2.98434141848327	4.43554385567572\\
3.01197420939515	4.40419249235002\\
3.04881793061099	4.35126943555088\\
3.0948725821308	4.26980155654126\\
3.1409272336506	4.17450848852991\\
3.17777095486644	4.08895962437614\\
3.23303653669021	3.94699710197612\\
3.28830211851397	3.79330969000874\\
3.3988332821615	3.46756066723656\\
3.49094258520111	3.20176959216607\\
3.55541909732883	3.0307657431378\\
3.61068467915259	2.89873994184236\\
3.6567393306724	2.80023170508135\\
3.7027939821922	2.71472786419761\\
3.73963770340804	2.6556023788018\\
3.76727049431993	2.61720292942017\\
3.79490328523181	2.58435265809534\\
3.83174700644765	2.54824631934233\\
3.87780165796745	2.51733408976295\\
3.90543444887934	2.50613783051929\\
3.93306723979122	2.50059269615287\\
3.9607000307031	2.50066670291262\\
3.98833282161498	2.50638559838302\\
4.01596561252687	2.51744172733819\\
4.04359840343875	2.53373279669176\\
4.08044212465459	2.56422740614041\\
4.11728584587043	2.6042992512856\\
4.15412956708628	2.65376254747214\\
4.19097328830212	2.71194854970542\\
4.22781700951796	2.77818037410519\\
4.28308259134173	2.89099557131568\\
4.32913724286153	2.99470299546576\\
4.39361375498925	3.15180337013324\\
4.4765121277249	3.36693534197462\\
4.65151980350015	3.824715511319\\
4.7344181762358	4.02571122672411\\
4.80810561866749	4.19066672283526\\
4.87258213079521	4.32193637258876\\
4.92784771261898	4.42245984320103\\
4.96469143383482	4.48313905055024\\
5.00153515505066	4.53776420538106\\
5.0383788762665	4.58650731574072\\
5.08443352778631	4.6405601090375\\
5.13048817930611	4.68472209599746\\
5.17654283082591	4.71947538136551\\
5.21338655204176	4.74136969904961\\
5.2502302732576	4.75739102539487\\
5.28707399447344	4.76823064309599\\
5.32391771568929	4.77428695613972\\
5.36076143690513	4.77664526381063\\
5.40681608842493	4.77492202429159\\
5.4620816702487	4.76776280798016\\
5.52655818237642	4.75448730074054\\
5.61866748541603	4.72979918726157\\
5.75683143997544	4.69209109751386\\
5.83972981271108	4.67629883963631\\
5.89499539453485	4.67003469048408\\
5.95026097635861	4.66820869863934\\
6.00552655818238	4.67159688527191\\
6.06079214000614	4.68162422937038\\
6.10684679152594	4.69553269073298\\
6.15290144304575	4.71475160027733\\
6.19895609456555	4.73898003032062\\
6.25422167638932	4.77396892362701\\
6.31869818851704	4.82237181876615\\
6.39238563094873	4.88661239239903\\
6.48449493398833	4.9772162564682\\
6.59502609763586	5.09524384302146\\
6.74240098249923	5.26000105277238\\
6.90819772797052	5.44496395749307\\
6.98188517040221	5.52095367855958\\
7.04636168252994	5.58210829197069\\
7.12004912496162	5.646021614762\\
7.18452563708935	5.69472903856286\\
7.24900214921707	5.73680707744253\\
7.3134786613448	5.77335133616466\\
7.38716610377648	5.80943813795482\\
7.46085354620817	5.84020059273685\\
7.54375191894381	5.86827001070742\\
7.62665029167946	5.88941035649548\\
7.69112680380718	5.90190949171393\\
7.78323610684679	5.91442669373394\\
7.89376727049432	5.9233437447047\\
8.04114215535769	5.93568436534755\\
8.15167331900522	5.95050822095103\\
8.27141541295671	5.97211851838443\\
8.3911575069082	5.99991817509289\\
8.49247774025176	6.02849782164758\\
8.57537611298741	6.05658267633521\\
8.65827448572306	6.09014571018206\\
8.75038378876267	6.13342397281466\\
8.86091495241019	6.19127690723599\\
9.00828983727356	6.27403575706771\\
9.2109303039607	6.3928149995171\\
9.55173472520725	6.59587164608009\\
9.67147681915873	6.65900349834366\\
9.80042984341418	6.72110427897869\\
9.93859379797359	6.7820143304403\\
10.0583358919251	6.82900959976511\\
10.1688670555726	6.86682072547321\\
10.316241940436	6.91090135582557\\
10.546515198035	6.97388523038323\\
10.785999385938	7.03372093723554\\
10.9702179920172	7.08215393462413\\
11.2004912496162	7.14902667479173\\
11.5228738102548	7.24639485500986\\
11.7899907890697	7.32765416407176\\
11.9834203254529	7.38023290888628\\
12.176849861836	7.42820581609591\\
12.3610684679153	7.46846312245263\\
12.6281854467301	7.5204006827878\\
13.2637396377034	7.64355472372088\\
14.1019342953638	7.81782851669744\\
14.3229966226589	7.85641736427728\\
14.5809026711698	7.89578333120603\\
14.8756524408965	7.93516965660011\\
14.995394534848	7.95021940287849\\
};
%%%\addlegendentry{data1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	6.39810610731928e-05\\
0.0736874424316856	0.00326681590679456\\
0.2579060485109	0.0172786898047477\\
0.313171630334663	0.0115999097073392\\
0.377648142462389	-0.00260429777238436\\
0.561866748541602	-0.046533992314135\\
0.66318698188517	-0.0652711134506703\\
0.709241633404973	-0.0796944372358546\\
0.755296284924777	-0.100342141560805\\
0.801350936444582	-0.127208627498955\\
0.865827448572306	-0.172341728749474\\
0.994780472827756	-0.265746641581435\\
1.04083512434756	-0.294648833568838\\
1.09610070617132	-0.324080311130393\\
1.14215535769113	-0.343830199967643\\
1.19742093951489	-0.35997484610521\\
1.23426466073073	-0.366707844736103\\
1.27110838194658	-0.368177320295072\\
1.30795210316242	-0.364299804034964\\
1.34479582437826	-0.354319693859059\\
1.37242861529014	-0.342436898337848\\
1.40927233650599	-0.320509458061389\\
1.43690512741787	-0.299676656896688\\
1.47374884863371	-0.265031596722894\\
1.51059256984956	-0.222934969815874\\
1.5474362910654	-0.173628440842153\\
1.5934909425852	-0.102625235321284\\
1.63954559410501	-0.0218752029887082\\
1.69481117592877	0.0848532387819247\\
1.75007675775253	0.203045775116006\\
1.8053423395763	0.331845972730724\\
1.86060792140006	0.473630243866879\\
1.90666257291987	0.601933299367484\\
1.96192815474363	0.770062136936829\\
2.02640466687135	0.983897000975315\\
2.109303039607	1.27863874685538\\
2.24746699416641	1.7731835180063\\
2.30273257599018	1.95674293770524\\
2.3672090881179	2.15430948948774\\
2.43168560024563	2.33169520876633\\
2.47774025176543	2.44565191901963\\
2.52379490328523	2.55167026358334\\
2.56984955480504	2.64649529735263\\
2.61590420632484	2.73073550045111\\
2.65274792754068	2.78966272882902\\
2.68959164875652	2.8402284541823\\
2.72643536997237	2.88202930642577\\
2.76327909118821	2.91412117966639\\
2.79091188210009	2.93172398790718\\
2.81854467301197	2.94356174237203\\
2.84617746392386	2.94960395316097\\
2.87381025483574	2.94999525668084\\
2.90144304574762	2.9445653081115\\
2.9290758366595	2.93322769125695\\
2.95670862757138	2.91702411527506\\
2.98434141848327	2.89566191495717\\
3.02118513969911	2.85982961230864\\
3.05802886091495	2.81503062927863\\
3.10408351243476	2.74971052233445\\
3.15013816395456	2.67555608036534\\
3.21461467608228	2.55816350239341\\
3.29751304881793	2.39448505715588\\
3.46330979428922	2.06417765877321\\
3.52778630641695	1.94661102880152\\
3.59226281854467	1.83969056028475\\
3.64752840036844	1.75782943803272\\
3.69358305188824	1.6965188072364\\
3.748848633712	1.63305454482095\\
3.78569235492785	1.59700438622151\\
3.84095793675161	1.55569515351798\\
3.88701258827142	1.5313535544582\\
3.9146453791833	1.52301032695401\\
3.94227817009518	1.51919020248219\\
3.96991096100706	1.52008739360294\\
3.99754375191894	1.52558300000833\\
4.03438747313479	1.54070739179231\\
4.06202026404667	1.5567441029443\\
4.09886398526251	1.58527764097388\\
4.13570770647835	1.62074977889554\\
4.18176235799816	1.67369052443097\\
4.22781700951796	1.73420175582376\\
4.29229352164569	1.82833116116022\\
4.38440282468529	1.97475615425141\\
4.49493398833282	2.16182231559003\\
4.62388701258827	2.39016084063711\\
4.7344181762358	2.58267860312727\\
4.79889468836353	2.68582856742556\\
4.85416027018729	2.76532926465783\\
4.90021492170709	2.82401275890931\\
4.9462695732269	2.87503692485395\\
4.9923242247467	2.91876975800306\\
5.0383788762665	2.95464852304514\\
5.08443352778631	2.98476393216768\\
5.13048817930611	3.00820700094728\\
5.18575376112987	3.0292633422906\\
5.2502302732576	3.04550961380941\\
5.30549585508136	3.05273386778023\\
5.36076143690513	3.0540960336845\\
5.41602701872889	3.04998744829965\\
5.47129260055266	3.04074290248601\\
5.53576911268038	3.02460975037856\\
5.61866748541603	2.99781526047564\\
5.80288609149524	2.93555342253091\\
5.85815167331901	2.92234440370556\\
5.91341725514277	2.91424744611314\\
5.96868283696653	2.91178135139576\\
6.0239484187903	2.91475339390486\\
6.07921400061406	2.92302169056127\\
6.14369051274179	2.93845471513349\\
6.21737795517347	2.96228411894232\\
6.29106539760516	2.99146932824069\\
6.36475284003684	3.0259614744589\\
6.42922935216457	3.06115271727895\\
6.47528400368437	3.08948980421402\\
6.5397605158121	3.13472323076795\\
6.61344795824378	3.19315447081974\\
6.86214307645072	3.39922216964799\\
6.92661958857845	3.44357101579626\\
7.00951796131409	3.49340747249487\\
7.11083819465766	3.54804082501029\\
7.26742400982499	3.6268799003567\\
7.34111145225668	3.65909547289906\\
7.4055879643844	3.68168227303703\\
7.46085354620817	3.69569669925291\\
7.52533005833589	3.70561865347913\\
7.58980657046362	3.70985593855047\\
7.67270494319926	3.71044549585622\\
7.81086889775867	3.71211486990033\\
7.9214000614062	3.71954671488063\\
8.06877494626957	3.7293462166741\\
8.17009517961314	3.73061052464468\\
8.31747006447651	3.73235104156818\\
8.38194657660424	3.73841598903869\\
8.44642308873196	3.74957105895955\\
8.52011053116365	3.76818429394408\\
8.6490635554191	3.80819122173433\\
8.76880564937059	3.84314537768981\\
8.93460239484188	3.89049096616236\\
9.00828983727356	3.9175868348721\\
9.09118821000921	3.95405022646805\\
9.27540681608842	4.03836237071508\\
9.35830518882407	4.06847352264676\\
9.64384402824685	4.16460434559877\\
9.78200798280626	4.21758452120328\\
9.84648449493399	4.23685635691166\\
9.92017193736567	4.2529711961115\\
10.1964998464845	4.30390014816837\\
10.3622965919558	4.34291324202643\\
10.4451949646914	4.35477868738298\\
10.546515198035	4.36320367287375\\
10.6478354313786	4.37293394168077\\
10.7307338041142	4.38629764461795\\
11.016272643537	4.44088091908606\\
11.2373349708321	4.47324111459196\\
11.3294442738717	4.49356038636273\\
11.5044519496469	4.53329599640839\\
11.5965612526865	4.54951469970616\\
11.7992017193737	4.58394258534366\\
12.0755296284925	4.63568873587853\\
12.176849861836	4.64830155556878\\
12.3794903285232	4.67339354623876\\
12.6097635861222	4.70412809108051\\
13.0426773104084	4.75148472448674\\
13.2545287073994	4.77798610203066\\
13.4755910346945	4.80565308622842\\
13.8532391771569	4.85742023390922\\
14.3506294135708	4.91554386977949\\
14.8572305802886	4.95986528468699\\
14.995394534848	4.96963793980416\\
};
%%%\addlegendentry{data2}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	6.19804359303089e-05\\
0.0921093030396065	0.00404662629620134\\
0.340804421246546	0.014876118913314\\
0.386859072766349	0.0123202749797304\\
0.451335584894075	0.00325410137895332\\
0.506601166717839	-0.00889305947118046\\
0.571077678845564	-0.0293891197414062\\
0.635554190973288	-0.0555280115324308\\
0.709241633404973	-0.0911960388422468\\
0.79214000614062	-0.137722636911995\\
1.04083512434756	-0.281727739151441\\
1.11452256677924	-0.315973058041349\\
1.16978814860301	-0.335274636527293\\
1.21584280012281	-0.34597960759522\\
1.26189745164262	-0.350375558957895\\
1.29874117285846	-0.348741346218576\\
1.3355848940743	-0.342058815039644\\
1.37242861529014	-0.32958583400082\\
1.40927233650599	-0.31121622287314\\
1.43690512741787	-0.293626466642412\\
1.47374884863371	-0.264019940140081\\
1.51059256984956	-0.227361178230108\\
1.5474362910654	-0.18331203644164\\
1.58428001228124	-0.131695799555722\\
1.62112373349708	-0.072435841483486\\
1.66717838501689	0.0119873968988511\\
1.72244396684065	0.12815957795778\\
1.76849861836045	0.235398883766942\\
1.82376420018422	0.376693126262603\\
1.88824071231194	0.555225066889603\\
1.96192815474363	0.775530970511946\\
2.05403745778324	1.06937288423738\\
2.18299048203869	1.50028967253252\\
2.31194350629413	1.9263708558355\\
2.37642001842186	2.1251495598106\\
2.43168560024563	2.28236654126325\\
2.46852932146147	2.3772864557895\\
2.51458397298127	2.48890767550986\\
2.56063862450107	2.58516721973559\\
2.59748234571692	2.65260242554976\\
2.63432606693276	2.71074108422937\\
2.6711697881486	2.75954485618244\\
2.70801350936445	2.79881903978933\\
2.74485723058029	2.82952287043672\\
2.78170095179613	2.85063099400913\\
2.80933374270801	2.86080149488803\\
2.8369665336199	2.86581548888342\\
2.86459932453178	2.86593599765133\\
2.89223211544366	2.86127257225652\\
2.91986490635554	2.85216722905347\\
2.95670862757138	2.83233051788676\\
2.99355234878723	2.80526878948596\\
3.02118513969911	2.78035604104211\\
3.05802886091495	2.74006383320335\\
3.10408351243476	2.68111186288358\\
3.15013816395456	2.61361640630357\\
3.20540374577832	2.52110313443203\\
3.26988025790605	2.40251225842841\\
3.37120049124962	2.20336334163394\\
3.48173165489714	1.98944956035302\\
3.54620816702487	1.8757174176105\\
3.60147374884863	1.78861310578212\\
3.6567393306724	1.71343023774813\\
3.7027939821922	1.660981980875\\
3.73963770340804	1.62555528046005\\
3.77648142462389	1.59617041512248\\
3.80411421553577	1.57880659027181\\
3.84095793675161	1.56032154534013\\
3.88701258827142	1.54536994345906\\
3.92385630948726	1.54117064175968\\
3.9607000307031	1.54341268146552\\
3.99754375191894	1.55201420358061\\
4.04359840343875	1.5718566710751\\
4.08044212465459	1.59478198579512\\
4.11728584587043	1.62384010162677\\
4.15412956708628	1.65889765757087\\
4.20018421860608	1.71060233240117\\
4.24623887012588	1.7705094922148\\
4.30150445194965	1.85158569253471\\
4.36598096407737	1.95578684711867\\
4.44887933681302	2.09887243692742\\
4.61467608228431	2.38642729514818\\
4.69757445501996	2.51983090061415\\
4.77126189745164	2.62892348832723\\
4.83573840957937	2.71553655537273\\
4.89100399140313	2.78226523603317\\
4.93705864292293	2.83253765830313\\
5.00153515505066	2.89259737292513\\
5.0383788762665	2.92139174268349\\
5.08443352778631	2.95244741043365\\
5.13048817930611	2.97629625596673\\
5.17654283082591	2.99340239228864\\
5.21338655204176	3.00301012688303\\
5.25944120356156	3.00961689197109\\
5.30549585508136	3.01122826981218\\
5.36076143690513	3.00773036959874\\
5.41602701872889	2.99971614772087\\
5.49892539146454	2.98195337610344\\
5.79367516119128	2.91300400917017\\
5.87657353392693	2.90052740635961\\
5.94105004605465	2.89568737422866\\
6.00552655818238	2.89648511436365\\
6.06079214000614	2.90251240712817\\
6.11605772182991	2.91381340696466\\
6.17132330365367	2.93071543419602\\
6.22658888547743	2.95307699511847\\
6.29106539760516	2.98534425685324\\
6.36475284003684	3.02886302591266\\
6.45686214307645	3.0895369026219\\
6.57660423702794	3.17444272706799\\
6.73319005219527	3.29158874422443\\
6.93583051888241	3.44275562997437\\
7.00951796131409	3.49203223284422\\
7.07399447344182	3.53024624167331\\
7.13847098556954	3.56330435187932\\
7.20294749769727	3.59108311171959\\
7.27663494012895	3.61750884592109\\
7.3595333128646	3.64180293404347\\
7.45164261590421	3.66363656908244\\
7.54375191894381	3.68089289477824\\
7.63586122198342	3.6928729695505\\
7.73718145532699	3.6990819798892\\
7.84771261897452	3.69949484924947\\
8.02272029474977	3.69990351425091\\
8.12404052809334	3.70570597778732\\
8.25299355234879	3.71959837960342\\
8.41879029782008	3.74286716730208\\
8.52011053116365	3.76122176251933\\
8.61221983420325	3.78294318481855\\
8.70432913724286	3.81025666884575\\
8.81486030089039	3.84890514341735\\
9.2109303039607	3.99697932047849\\
9.53331286459932	4.12172083295144\\
9.65305495855081	4.15986922880442\\
9.84648449493399	4.2156356577355\\
9.99385937979736	4.25398390959899\\
10.1136014737488	4.27934567238407\\
10.2609763586122	4.30476176693199\\
10.7675775253301	4.3853189971817\\
10.9333742708013	4.41193279764187\\
11.1544365980964	4.45359431133934\\
11.6149831132944	4.54324011587503\\
11.7992017193737	4.57799991715192\\
12.0386859072766	4.61757691724363\\
12.2689591648757	4.6512466925345\\
12.4992324224747	4.67873684915026\\
13.2268959164876	4.76454124160607\\
14.1295670862757	4.88267911824198\\
14.4427387166104	4.91534981432576\\
14.7374884863371	4.94076516709389\\
14.995394534848	4.96103155926625\\
};
%%%\addlegendentry{data3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	9.15589388075233e-05\\
0.0644765121277242	0.00345063259856637\\
0.193429536383174	0.0147260768581052\\
0.239484187902978	0.0130260140556437\\
0.322382560638625	0.00284061884208953\\
0.432913724286152	-0.0150073359703171\\
0.497390236413878	-0.0333716914918831\\
0.52502302732576	-0.0451015487136637\\
0.571077678845564	-0.0693755928289423\\
0.617132330365367	-0.101470609321085\\
0.672397912189131	-0.146763068644651\\
0.985569542523795	-0.416073446530962\\
1.0316241940436	-0.447412500370712\\
1.06846791525944	-0.467560913577632\\
1.10531163647528	-0.482027066210568\\
1.13294442738717	-0.48875344878441\\
1.16057721829905	-0.491088655648063\\
1.17899907890697	-0.490781528391818\\
1.22505373042677	-0.48150587039933\\
1.25268652133865	-0.469961519677089\\
1.28031931225054	-0.453607153923814\\
1.30795210316242	-0.432451302790714\\
1.3355848940743	-0.40641384815679\\
1.37242861529014	-0.363243785501821\\
1.40927233650599	-0.310555214502925\\
1.43690512741787	-0.265006210183715\\
1.47374884863371	-0.194823029207866\\
1.51059256984956	-0.114272708406174\\
1.5474362910654	-0.0234251343558043\\
1.5934909425852	0.104222142568041\\
1.63954559410501	0.247886171988437\\
1.69481117592877	0.438140072417069\\
1.74086582744857	0.613103364697922\\
1.8053423395763	0.881861414268023\\
1.86981885170402	1.17534561169239\\
1.94350629413571	1.53522712328092\\
2.04482652747927	2.05711557107915\\
2.23825606386245	3.06118468828475\\
2.31194350629413	3.41445904525744\\
2.3672090881179	3.65909502254285\\
2.42247466994166	3.8807188684985\\
2.45931839115751	4.01438222905236\\
2.51458397298127	4.19733445355225\\
2.56063862450107	4.32488477939815\\
2.59748234571692	4.41226481672093\\
2.63432606693276	4.4854387791163\\
2.66195885784464	4.53099204249065\\
2.68959164875652	4.56859788031391\\
2.71722443966841	4.59787135680935\\
2.73564630027633	4.61376843751307\\
2.75406816088425	4.62593452783652\\
2.77249002149217	4.63492248745153\\
2.80012281240405	4.64203453256727\\
2.82775560331594	4.64150821527498\\
2.85538839422782	4.6335742378154\\
2.8830211851397	4.61853109001548\\
2.91065397605158	4.59628148927936\\
2.9290758366595	4.57713897599801\\
2.95670862757138	4.54348644627637\\
2.99355234878723	4.48843879766492\\
3.02118513969911	4.44035626787262\\
3.06723979121891	4.3464958917174\\
3.10408351243476	4.26260070529335\\
3.15013816395456	4.14850973548709\\
3.22382560638625	3.94724581789869\\
3.33435677003377	3.62483651972671\\
3.43567700337734	3.33386958868733\\
3.50015351550507	3.16382796902586\\
3.55541909732883	3.03251738626002\\
3.60147374884863	2.93470175997609\\
3.6567393306724	2.83318319375246\\
3.7027939821922	2.76323987795709\\
3.73963770340804	2.71704427343295\\
3.76727049431993	2.68864412907029\\
3.79490328523181	2.66607849412747\\
3.83174700644765	2.64408029760051\\
3.87780165796745	2.63149496063363\\
3.90543444887934	2.63159928042706\\
3.93306723979122	2.63752388488155\\
3.9607000307031	2.64916451855364\\
3.98833282161498	2.66646668336371\\
4.01596561252687	2.68904377815011\\
4.04359840343875	2.71671914545426\\
4.08044212465459	2.76200913668315\\
4.11728584587043	2.81623898393769\\
4.15412956708628	2.87897424227232\\
4.20018421860608	2.96798747073497\\
4.25544980042984	3.08813133842796\\
4.32913724286153	3.26462502545727\\
4.42124654590114	3.50188281084406\\
4.61467608228431	4.00516712905428\\
4.688363524716	4.18075878731455\\
4.75284003684372	4.323016734699\\
4.80810561866749	4.43504315532322\\
4.86337120049125	4.53646557291797\\
4.90942585201105	4.61156165707532\\
4.96469143383482	4.68979040071948\\
5.00153515505066	4.73405372236922\\
5.0383788762665	4.77214945983841\\
5.07522259748235	4.80547268381247\\
5.11206631869819	4.83212296636511\\
5.14891003991403	4.85326678984409\\
5.18575376112987	4.86884036170462\\
5.23180841264968	4.88099994949238\\
5.26865213386552	4.88519203239025\\
5.30549585508136	4.88506984647811\\
5.36076143690513	4.87831043904828\\
5.41602701872889	4.86600661436524\\
5.49892539146454	4.84135908111526\\
5.63708934602395	4.79363440960273\\
5.72919864906356	4.76488241416744\\
5.79367516119128	4.75056543385141\\
5.85815167331901	4.74244669182949\\
5.91341725514277	4.74121046790071\\
5.95947190666257	4.74465098645753\\
6.00552655818238	4.7525904214352\\
6.05158120970218	4.76588322692682\\
6.09763586122198	4.78460484615699\\
6.14369051274179	4.80899397031571\\
6.19895609456555	4.84505884188536\\
6.26343260669328	4.89525709267513\\
6.327909118821	4.95294560189948\\
6.39238563094873	5.01744709596255\\
6.49370586429229	5.12955686896807\\
6.64108074915566	5.30348451691665\\
6.8437212158428	5.54206610479556\\
6.92661958857845	5.63120890260913\\
7.00030703101013	5.70326619724707\\
7.07399447344182	5.76779807846906\\
7.12926005526558	5.81080008604911\\
7.18452563708935	5.84845184545057\\
7.23979121891311	5.88072387203762\\
7.30426773104083	5.91270927769373\\
7.36874424316856	5.93934976622025\\
7.43322075529628	5.96120490438263\\
7.49769726742401	5.97822941016036\\
7.56217377955173	5.99067712155811\\
7.62665029167946	5.99920093123968\\
7.70033773411114	6.00548479807326\\
7.80165796745471	6.00967779290047\\
8.03193122505373	6.01653748708451\\
8.1332514583973	6.02676360799088\\
8.2253607614369	6.04056719089833\\
8.30825913417255	6.05760172655267\\
8.38194657660424	6.07665823347719\\
8.46484494933988	6.10255935105877\\
8.54774332207553	6.13356042192855\\
8.63064169481117	6.17032448761783\\
8.71354006754682	6.21224237717467\\
8.83328216149831	6.27920859604578\\
8.9990789069696	6.37970981396796\\
9.48725821307952	6.67948290720409\\
9.59778937672705	6.73913994807559\\
9.69910961007062	6.78837460359266\\
9.80964077371815	6.83665111212987\\
9.92938286766963	6.8840193009745\\
10.0491249616211	6.92663831426046\\
10.1780779858766	6.9665210381372\\
10.316241940436	7.00358281178414\\
10.9794289223212	7.17452607776096\\
11.1820693890083	7.23559382015459\\
11.8544673011974	7.43964518658363\\
12.0478968375806	7.48806874433739\\
12.2505373042677	7.53351036052153\\
12.4531777709549	7.57294791821756\\
13.1808412649678	7.70939840525937\\
13.6229659195579	7.8040782615747\\
13.9637703408044	7.87509592278117\\
14.1848326680995	7.91548640022184\\
14.4427387166104	7.95666782423032\\
14.6822229045134	7.98980541863273\\
14.995394534848	8.02860185115089\\
};
%%%\addlegendentry{data4}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0.00067674980989807\\
0.0276327909118823	0.0056825132038707\\
0.0460546515198033	0.0158461514037\\
0.0736874424316856	0.0397890074193974\\
0.119742093951489	0.0920151703944239\\
0.147374884863371	0.121232900049245\\
0.165796745471292	0.13506780844739\\
0.184218606079215	0.145789348666117\\
0.202640466687136	0.148271175358643\\
0.221062327295057	0.143135226022167\\
0.239484187902978	0.130938529274193\\
0.26711697881486	0.0957064667569387\\
0.285538839422781	0.0631705717360251\\
0.322382560638625	-0.0208125142633016\\
0.368437212158428	-0.151423698840011\\
0.488179306109917	-0.506398656314456\\
0.52502302732576	-0.595954790910007\\
0.561866748541602	-0.673989024727767\\
0.589499539453485	-0.7215269350753\\
0.617132330365367	-0.760143457913982\\
0.644765121277249	-0.790434036392748\\
0.66318698188517	-0.806311783285565\\
0.681608842493091	-0.817813247806207\\
0.700030703101014	-0.82505673380844\\
0.718452563708935	-0.827565929351758\\
0.736874424316856	-0.82505964255707\\
0.755296284924777	-0.816762513235144\\
0.773718145532699	-0.801510412774693\\
0.79214000614062	-0.779643877625018\\
0.810561866748541	-0.749950526828767\\
0.828983727356462	-0.711876887669359\\
0.847405587964385	-0.665490405507317\\
0.875038378876267	-0.577476714355653\\
0.902671169788148	-0.467282013952223\\
0.93030396070003	-0.334390981343056\\
0.957936751611912	-0.17941845898166\\
0.985569542523795	-0.00193172573009548\\
1.02241326373964	0.25990786798466\\
1.05925698495548	0.549035832088906\\
1.11452256677924	1.02940486568949\\
1.18821000921093	1.73067279561589\\
1.29874117285846	2.84492830529025\\
1.53822536076144	5.27721204279625\\
1.60270187288916	5.873856521682\\
1.65796745471293	6.33470470108264\\
1.70402210623273	6.67941312294081\\
1.75928768805649	7.04192205997237\\
1.79613140927234	7.25622286005549\\
1.83297513048818	7.44970000913452\\
1.86981885170402	7.62271213680726\\
1.90666257291987	7.77387288427557\\
1.94350629413571	7.9020977916019\\
1.97113908504759	7.98159120466175\\
1.98956094565551	8.02637337148596\\
2.01719373656739	8.08097273727931\\
2.03561559717532	8.10901196746919\\
2.05403745778324	8.12845307014134\\
2.0632483880872	8.13589533959718\\
2.08167024869512	8.14303745450636\\
2.10009210930304	8.14065702110546\\
2.11851396991096	8.12982004883439\\
2.13693583051888	8.10913892152647\\
2.1553576911268	8.07809000385375\\
2.17377955173473	8.03791397322611\\
2.20141234264661	7.95800874947959\\
2.22904513355849	7.8535688337201\\
2.26588885477433	7.68370316224554\\
2.30273257599018	7.47969719752333\\
2.34878722750998	7.19106504632425\\
2.40405280933374	6.81579184802468\\
2.49616211237335	6.1946430559191\\
2.55142769419711	5.86299575845566\\
2.59748234571692	5.62058887344286\\
2.64353699723672	5.40941493713805\\
2.68959164875652	5.22601904586884\\
2.73564630027633	5.0654286416315\\
2.78170095179613	4.92315799047108\\
2.82775560331594	4.79600566036646\\
2.8830211851397	4.65954652481269\\
2.9290758366595	4.55749136577817\\
2.97513048817931	4.46596551350814\\
3.02118513969911	4.39113433344233\\
3.04881793061099	4.3569914481023\\
3.08566165182683	4.3272586766226\\
3.12250537304268	4.32041801567152\\
3.15013816395456	4.33362781819896\\
3.17777095486644	4.36393305001582\\
3.20540374577832	4.41197393829113\\
3.22382560638625	4.45303659502618\\
3.25145839729813	4.53077660273222\\
3.27909118821001	4.6237763526449\\
3.30672397912189	4.73384256627083\\
3.34356770033773	4.90195077452446\\
3.38962235185754	5.13959913862988\\
3.46330979428922	5.55869619174405\\
3.55541909732883	6.08211906057542\\
3.60147374884863	6.31507624100521\\
3.64752840036844	6.51407564763249\\
3.67516119128032	6.61790308431248\\
3.7027939821922	6.71013294825646\\
3.73963770340804	6.81653581141535\\
3.77648142462389	6.9085812761927\\
3.81332514583973	6.99079702557487\\
3.97912189131102	7.3568455226982\\
4.10807491556647	7.66419004030186\\
4.13570770647835	7.71869118000711\\
4.16334049739024	7.76324166745517\\
4.18176235799816	7.78573106188953\\
4.20018421860608	7.80230245980535\\
4.218606079214	7.81129664242927\\
4.22781700951796	7.81325502976056\\
4.24623887012588	7.81022372715602\\
4.25544980042984	7.80524380997627\\
4.29229352164569	7.76908291938557\\
4.31992631255757	7.72120192810133\\
4.35677003377341	7.63069785295947\\
4.39361375498925	7.51950153769607\\
4.4304574762051	7.39367648469471\\
4.54098863985262	7.01539351535422\\
4.57783236106847	6.91226558796923\\
4.60546515198035	6.84721714462917\\
4.63309794289223	6.79410335996145\\
4.66073073380411	6.75285694799832\\
4.688363524716	6.72319226436386\\
4.70678538532392	6.70908407437403\\
4.72520724593184	6.69899604913684\\
4.74362910653976	6.69293041152203\\
4.77126189745164	6.68929027246304\\
4.80810561866749	6.69109693130778\\
4.86337120049125	6.69425551169294\\
4.89100399140313	6.6900786499242\\
4.90942585201105	6.68450704814969\\
4.93705864292293	6.67105503964116\\
4.98311329444274	6.63214980244783\\
5.02916794596254	6.57750819883175\\
5.12127724900215	6.46079058375948\\
5.14891003991403	6.43424274128024\\
5.17654283082591	6.4169611885625\\
5.18575376112987	6.41273105416491\\
5.21338655204176	6.40851699450033\\
5.23180841264968	6.41303076906622\\
5.2502302732576	6.42276033743825\\
5.26865213386552	6.43868402916735\\
5.28707399447344	6.46033212620006\\
5.30549585508136	6.48793277163439\\
5.33312864599324	6.53987174568565\\
5.36997236720909	6.62867038390205\\
5.40681608842493	6.7360196512773\\
5.45287073994473	6.88912077855052\\
5.57261283389622	7.29910177356027\\
5.61866748541603	7.42808234143676\\
5.64630027632791	7.49470103053567\\
5.68314399754375	7.57022146764353\\
5.71077678845563	7.61813696849567\\
5.75683143997544	7.68447770989611\\
5.86736260362297	7.82973204776378\\
5.90420632483881	7.88771770477668\\
5.94105004605465	7.95524600724792\\
5.97789376727049	8.03412231715852\\
6.01473748848634	8.12305033443142\\
6.06079214000614	8.24736163780603\\
6.18053423395763	8.58150105633727\\
6.21737795517347	8.66539404672658\\
6.25422167638932	8.73281596633191\\
6.29106539760516	8.78029380726049\\
6.31869818851704	8.80500172552199\\
6.35554190973288	8.82181906752105\\
6.39238563094873	8.82653516337593\\
6.45686214307645	8.81692900856017\\
6.51212772490022	8.80583909961216\\
6.54897144611606	8.80428821253584\\
6.57660423702794	8.8085981403474\\
6.59502609763586	8.81459543830887\\
6.62265888854774	8.82778191083927\\
6.65029167945963	8.84697721066834\\
6.68713540067547	8.8809119334037\\
6.73319005219527	8.93259028712537\\
6.80687749462696	9.01648395201432\\
6.83451028553884	9.04073250817547\\
6.85293214614676	9.05379251077773\\
6.8897758673626	9.0702264893418\\
6.91740865827449	9.07456498413017\\
6.95425237949033	9.06789269516762\\
7.00030703101013	9.04361344610503\\
7.04636168252994	9.01002502831449\\
7.12004912496162	8.95462975307204\\
7.15689284617746	8.93385921930698\\
7.18452563708935	8.92364170173262\\
7.21215842800123	8.91939048106807\\
7.23979121891311	8.92172513379558\\
7.26742400982499	8.92971937415917\\
7.29505680073687	8.94392205991195\\
7.33190052195272	8.97143753171661\\
7.37795517347252	9.0146171252511\\
7.44243168560025	9.07652995087457\\
7.47927540681609	9.10400212200092\\
7.49769726742401	9.11435517512843\\
7.52533005833589	9.12524670549384\\
7.55296284924777	9.13010222823226\\
7.58059564015966	9.12922778951812\\
7.60822843107154	9.12331643486374\\
7.65428308259134	9.1062013222947\\
7.73718145532699	9.07221247474422\\
7.76481424623887	9.06541935639945\\
7.79244703715075	9.06301811926364\\
7.82007982806264	9.06596255970205\\
7.84771261897452	9.07541506432258\\
7.8753454098864	9.09074677277389\\
7.90297820079828	9.11290688381743\\
7.93061099171016	9.14071855573578\\
7.96745471292601	9.18568235982453\\
8.03193122505373	9.27544554092174\\
8.08719680687749	9.34831356795618\\
8.12404052809334	9.38805491570237\\
8.16088424930918	9.41714160247916\\
8.18851704022106	9.43262052688453\\
8.21614983113294	9.44266640510675\\
8.25299355234879	9.44975196318931\\
8.30825913417255	9.45323757234002\\
8.35431378569236	9.45679655863139\\
8.38194657660424	9.46247699929578\\
8.40957936751612	9.47242802245854\\
8.437212158428	9.48805276638007\\
8.46484494933988	9.50945533740468\\
8.50168867055573	9.54863398986613\\
8.53853239177157	9.59840435911122\\
8.57537611298741	9.65701553503473\\
8.70432913724286	9.87215802114359\\
8.7411728584587	9.91898634162902\\
8.77801657967455	9.95368341430703\\
8.80564937058643	9.97271051357635\\
8.83328216149831	9.98575296118347\\
8.87933681301811	9.99715195040048\\
8.93460239484188	10.0016775315556\\
8.98065704636168	10.0069532878014\\
9.01750076757753	10.0175801523656\\
9.04513355848941	10.0307613929633\\
9.07276634940129	10.0496091759316\\
9.10039914031317	10.0738153702376\\
9.13724286152901	10.1140682592364\\
9.18329751304882	10.173542772985\\
9.26619588578446	10.2841817916988\\
9.30303960700031	10.3250149254167\\
9.33988332821615	10.35609798066\\
9.36751611912803	10.3737707023808\\
9.39514891003991	10.3847971652318\\
9.42278170095179	10.3905397122466\\
9.45962542216764	10.3908083234213\\
9.5148910039914	10.3823950424518\\
9.57015658581517	10.3740321990146\\
9.60700030703101	10.3736842821628\\
9.63463309794289	10.3775098142964\\
9.66226588885477	10.3854390393912\\
9.69910961007062	10.4024717961587\\
9.73595333128646	10.4253012025252\\
9.80964077371815	10.4803956333186\\
9.86490635554191	10.5195051519671\\
9.91096100706171	10.5461780619045\\
9.94780472827756	10.5614289923308\\
9.99385937979736	10.5738333487431\\
10.0583358919251	10.5823747189269\\
10.1320233343568	10.5912738120274\\
10.1780779858766	10.6020007650004\\
10.2149217070924	10.6148551880212\\
10.2609763586122	10.6365190858617\\
10.316241940436	10.6686389450526\\
10.4636168252994	10.7590474645809\\
10.546515198035	10.7998215181279\\
10.6846791525944	10.8647417163899\\
10.7399447344182	10.8964850223206\\
10.8136321768499	10.94459423281\\
10.9241633404974	11.0174157922229\\
10.9886398526251	11.0527075244032\\
11.0623272950568	11.0833039384338\\
11.1912803193123	11.1241249090751\\
11.2649677617439	11.1507082145358\\
11.3386552041756	11.1833893190075\\
11.5044519496469	11.2597622725559\\
11.5505066011667	11.275600459187\\
11.6057721829905	11.2892213577635\\
11.6702486951182	11.299790967751\\
11.8360454405895	11.3212690109031\\
11.9005219527172	11.3353090368239\\
11.9834203254529	11.3589958017376\\
12.18606079214	11.419416358679\\
12.3610684679153	11.4613647827165\\
12.4715996315628	11.4911953398462\\
12.6097635861222	11.5349207321691\\
12.8768805649371	11.6257803858673\\
13.134786613448	11.7153092919379\\
13.2453177770955	11.7470271066895\\
13.586122198342	11.8398333103834\\
13.7334970832054	11.8807445039477\\
13.834817316549	11.903685767549\\
14.2400982499232	11.9859077872295\\
14.4703715075223	12.0373700968939\\
14.6453791832975	12.0706921317632\\
14.995394534848	12.1369794816964\\
};
%%%\addlegendentry{data5}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0.00013175084396444\\
0.0552655818237646	0.00427997509897793\\
0.0921093030396065	0.0123124584689762\\
0.147374884863371	0.0306001313867839\\
0.221062327295057	0.0554250493050272\\
0.2579060485109	0.061446195656309\\
0.285538839422781	0.0598714478225748\\
0.322382560638625	0.0485628477868953\\
0.350015351550507	0.032793773128688\\
0.39607000307031	-0.0116030638694475\\
0.442124654590113	-0.0747279565136694\\
0.497390236413878	-0.167995761990964\\
0.589499539453485	-0.330167182319885\\
0.626343260669328	-0.381844882057596\\
0.653976051581211	-0.411460970071518\\
0.672397912189131	-0.425692850432197\\
0.690819772797052	-0.435036409089625\\
0.709241633404973	-0.439267785582816\\
0.727663494012896	-0.438106681347982\\
0.746085354620817	-0.431404951201179\\
0.764507215228738	-0.419498949425469\\
0.782929075836659	-0.401983999266335\\
0.810561866748541	-0.365750873794074\\
0.838194657660424	-0.319288886843221\\
0.875038378876267	-0.241865959164324\\
0.911882100092109	-0.151520993627397\\
0.994780472827756	0.0724804564881474\\
1.04083512434756	0.192097501394622\\
1.08688977586736	0.296969099158174\\
1.12373349708321	0.365146283123627\\
1.15136628799509	0.406500707374381\\
1.17899907890697	0.440527544236677\\
1.22505373042677	0.480595247251559\\
1.25268652133865	0.496438110132905\\
1.29874117285846	0.51517036363995\\
1.34479582437826	0.534640224401224\\
1.37242861529014	0.551922952466855\\
1.40006140620203	0.576138846438074\\
1.42769419711391	0.609219211158695\\
1.45532698802579	0.65283026563945\\
1.48295977893767	0.709323190255013\\
1.51059256984956	0.778695731818829\\
1.53822536076144	0.860640745781653\\
1.57506908197728	0.987469444979313\\
1.62112373349708	1.16829401269506\\
1.74086582744857	1.65087143217464\\
1.77770954866441	1.77197973236792\\
1.81455326988026	1.86801139984824\\
1.84218606079214	1.92166010813706\\
1.86981885170402	1.95600876049372\\
1.88824071231194	1.97010591598847\\
1.90666257291987	1.97578938104589\\
1.92508443352779	1.97400151517123\\
1.94350629413571	1.96564716966858\\
1.96192815474363	1.95084768460761\\
1.98956094565551	1.91866417654946\\
2.01719373656739	1.87846096354428\\
2.0632483880872	1.80174978491174\\
2.109303039607	1.72662176836847\\
2.13693583051888	1.68865010717721\\
2.16456862143076	1.65918246330157\\
2.18299048203869	1.6450155907605\\
2.20141234264661	1.63524537672286\\
2.22904513355849	1.63087326611428\\
2.26588885477433	1.63976291202584\\
2.29352164568621	1.65629700440954\\
2.33957629720602	1.69759169662212\\
2.40405280933374	1.75896300307905\\
2.44089653054959	1.78445424175232\\
2.49616211237335	1.78959561536107\\
2.51458397298127	1.78070941051825\\
2.54221676389315	1.75455922474164\\
2.56063862450107	1.7299683631066\\
2.58827141541296	1.68134326897479\\
2.61590420632484	1.62058287381426\\
2.65274792754068	1.52223093775745\\
2.69880257906049	1.38135837548467\\
2.78170095179613	1.12594578383669\\
2.80933374270801	1.05307977334982\\
2.8369665336199	0.992061156398487\\
2.86459932453178	0.944865983526322\\
2.8830211851397	0.92183237818681\\
2.90144304574762	0.905578143545204\\
2.91986490635554	0.896157228427532\\
2.94749769726742	0.895484956507687\\
2.97513048817931	0.909306347238228\\
3.01197420939515	0.947302976971534\\
3.03960700030703	0.986939879874029\\
3.07645072152287	1.04808366403445\\
3.15013816395456	1.17126580637056\\
3.1869818851704	1.21853281194291\\
3.20540374577832	1.23637090495569\\
3.22382560638625	1.24984287862384\\
3.24224746699417	1.25850714275256\\
3.26988025790605	1.26107080012513\\
3.28830211851397	1.25655493493223\\
3.30672397912189	1.24703373395897\\
3.33435677003377	1.22497880591126\\
3.36198956094566	1.19509739275676\\
3.48173165489714	1.04894435472193\\
3.50936444580903	1.02939175955082\\
3.52778630641695	1.02236776823463\\
3.54620816702487	1.02108699123072\\
3.56463002763279	1.02556242056236\\
3.58305188824071	1.03662153178024\\
3.60147374884863	1.0534801895373\\
3.62910653976052	1.0911177816341\\
3.66595026097636	1.1611848611311\\
3.7027939821922	1.24862967503752\\
3.75805956401597	1.3982343427585\\
3.81332514583973	1.54630811038422\\
3.84095793675161	1.61134631585194\\
3.87780165796745	1.68548611987432\\
3.89622351857538	1.71398903934496\\
3.9146453791833	1.73587802664452\\
3.93306723979122	1.75150196782945\\
3.95148910039914	1.76047191044954\\
3.96991096100706	1.76281604056279\\
3.98833282161498	1.7589784084024\\
3.99754375191894	1.75561435034867\\
4.02517654283083	1.73563427852094\\
4.05280933374271	1.70623677539639\\
4.08044212465459	1.66983526083232\\
4.18176235799816	1.52597012170864\\
4.20939514891004	1.49723468858027\\
4.22781700951796	1.48300769761672\\
4.25544980042984	1.47080702665782\\
4.29229352164569	1.46929959257999\\
4.31992631255757	1.48037933515814\\
4.35677003377341	1.51081714913538\\
4.39361375498925	1.55301062045375\\
4.43966840650906	1.61506366365115\\
4.49493398833282	1.68679251860156\\
4.51335584894074	1.70680065709096\\
4.54098863985262	1.73176542160866\\
4.56862143076451	1.7471990508239\\
4.58704329137243	1.75159001994101\\
4.60546515198035	1.75168665788351\\
4.62388701258827	1.74677139102629\\
4.64230887319619	1.73682497399562\\
4.66073073380411	1.72308250337139\\
4.688363524716	1.69452280805559\\
4.71599631562788	1.6589839925364\\
4.76205096714768	1.58872894637153\\
4.83573840957937	1.47426170743413\\
4.86337120049125	1.43868498315065\\
4.89100399140313	1.41086366318228\\
4.90942585201105	1.39623268139306\\
4.93705864292293	1.3811639365249\\
4.97390236413878	1.37688288200676\\
4.9923242247467	1.38130802163156\\
5.01995701565858	1.39310651301318\\
5.07522259748235	1.43753049054966\\
5.12127724900215	1.4860488476204\\
5.18575376112987	1.55275405591177\\
5.23180841264968	1.58847877645883\\
5.25944120356156	1.60221600225348\\
5.28707399447344	1.60926910055051\\
5.31470678538532	1.60953416759346\\
5.34233957629721	1.60440771207782\\
5.36997236720909	1.5942679264416\\
5.41602701872889	1.5700236015595\\
5.48050353085662	1.5343811853858\\
5.51734725207246	1.52079637371748\\
5.54498004298434	1.51626863690898\\
5.57261283389622	1.5176886302736\\
5.60945655511207	1.52965731825952\\
5.64630027632791	1.55258394888467\\
5.68314399754375	1.58475645396156\\
5.7199877187596	1.624458028252\\
5.84894074301504	1.77048898965188\\
5.87657353392693	1.7939166471148\\
5.90420632483881	1.81193607789419\\
5.93183911575069	1.82442916758351\\
5.95947190666257	1.83132367372091\\
5.98710469757446	1.83346922131856\\
6.0239484187903	1.83001516014937\\
6.07921400061406	1.81727624479168\\
6.13447958243783	1.80553155477029\\
6.17132330365367	1.80328529664866\\
6.19895609456555	1.80603446330053\\
6.23579981578139	1.81687285027416\\
6.26343260669328	1.82958882772279\\
6.30027632790912	1.852741643387\\
6.34633097942892	1.88850428355153\\
6.43844028246853	1.96445782366612\\
6.48449493398833	1.99342375571685\\
6.51212772490022	2.00535170993373\\
6.5397605158121	2.0124032121811\\
6.56739330672398	2.01456072143124\\
6.60423702793982	2.01009958247888\\
6.6318698188517	2.00284832353075\\
6.68713540067547	1.98094190256381\\
6.75161191280319	1.95491444844601\\
6.78845563401904	1.94528025681231\\
6.82529935523488	1.94215138346513\\
6.86214307645072	1.94668382134174\\
6.8897758673626	1.95398035376877\\
6.93583051888241	1.97439791959408\\
6.99109610070617	2.00623092573009\\
7.0555726128339	2.04251387227849\\
7.09241633404974	2.0592171793033\\
7.12004912496162	2.06769800185319\\
7.1476819158735	2.07150535486458\\
7.17531470678539	2.07081560313631\\
7.20294749769727	2.06558468034237\\
7.23058028860915	2.05664425945509\\
7.28584587043291	2.02999034809888\\
7.37795517347252	1.98199416600465\\
7.41479889468836	1.96979044206299\\
7.44243168560025	1.96491459157942\\
7.47006447651213	1.96510314303188\\
7.49769726742401	1.96915072717579\\
7.52533005833589	1.97735182867759\\
7.56217377955173	1.99380430666752\\
7.59901750076758	2.01452648938293\\
7.69112680380718	2.06836653066697\\
7.73718145532699	2.08698742312372\\
7.76481424623887	2.09285340681505\\
7.79244703715075	2.09432731293484\\
7.82007982806264	2.09138475063338\\
7.85692354927848	2.08109795980007\\
7.90297820079828	2.06077474005361\\
8.00429843414185	2.01128870788957\\
8.04114215535769	2.00056506291405\\
8.06877494626957	1.99724527551447\\
8.09640773718145	1.99824930117095\\
8.1332514583973	2.00737190655176\\
8.16088424930918	2.01890807852954\\
8.19772797052502	2.03983785484298\\
8.24378262204483	2.07178681585075\\
8.32668099478047	2.13010991563766\\
8.36352471599631	2.15003094387337\\
8.40036843721216	2.16326523986819\\
8.42800122812404	2.16853386336377\\
8.46484494933988	2.16907165163873\\
8.50168867055573	2.16332382355043\\
8.54774332207553	2.15040290800395\\
8.63064169481117	2.1251409317774\\
8.66748541602702	2.11900717105916\\
8.70432913724286	2.11869741473082\\
8.7411728584587	2.12471200283158\\
8.78722750997851	2.14153959372668\\
8.82407123119435	2.16046705589513\\
8.87933681301811	2.19487340872066\\
8.9530242554498	2.2406895450616\\
8.9990789069696	2.26277889071187\\
9.03592262818545	2.27479021225371\\
9.07276634940129	2.28147820830366\\
9.10961007061713	2.28331776148104\\
9.15566472213693	2.28020674833079\\
9.31225053730427	2.26282285751368\\
9.35830518882407	2.26473565296654\\
9.40435984034387	2.27131975516771\\
9.4688363524716	2.28664691650127\\
9.61621123733497	2.32457801779628\\
9.6806877494627	2.33458560640947\\
9.75437519189438	2.340403968774\\
9.89253914645379	2.34430249518997\\
10.2333435677003	2.35443473268701\\
10.316241940436	2.363315544225\\
10.3991403131716	2.37814578004025\\
10.5741479889469	2.41251419506142\\
10.6386245010746	2.4192476170793\\
10.7215228738103	2.42148386055709\\
10.8873196192815	2.42312127673801\\
10.9610070617132	2.43149825240338\\
11.0439054344489	2.44750336281175\\
11.2097021799202	2.48217252171641\\
11.2926005526558	2.49112460982637\\
11.3754989253915	2.49338271852436\\
11.6057721829905	2.49497301959616\\
11.707092416334	2.50349524809481\\
11.955787534541	2.52879492100837\\
12.0755296284925	2.53414503455716\\
12.2229045133558	2.53619069201748\\
12.3794903285232	2.54035883925231\\
12.4900214921707	2.54866809730132\\
12.6373963770341	2.56504173619893\\
12.7663494012895	2.5775667483521\\
12.8768805649371	2.58332924383951\\
13.134786613448	2.59314556818532\\
13.2637396377034	2.60556684264719\\
13.4571691740866	2.62469005813823\\
13.5584894074301	2.62987900764684\\
13.9453484801965	2.6447411142462\\
14.2308873196193	2.66403928878766\\
14.3690512741787	2.66831830386855\\
14.6453791832975	2.67685569515443\\
14.995394534848	2.69658800252659\\
};
%%%\addlegendentry{data6}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-4.44034034536855e-05\\
0.202640466687136	0.00163595192738519\\
0.350015351550507	0.001821356912588\\
0.497390236413878	-0.00519320857269179\\
0.672397912189131	-0.0187009989928129\\
0.764507215228738	-0.0303411026099241\\
0.856616518268345	-0.0474344531553772\\
0.948725821307953	-0.0701306367699033\\
1.05004605465152	-0.100736424170037\\
1.30795210316242	-0.182465048793565\\
1.37242861529014	-0.196098819798447\\
1.43690512741787	-0.204543607868899\\
1.49217070924163	-0.206836957003244\\
1.5474362910654	-0.20395982216391\\
1.60270187288916	-0.195493058587743\\
1.65796745471293	-0.180792869534203\\
1.70402210623273	-0.16375082219017\\
1.75928768805649	-0.136682217037329\\
1.79613140927234	-0.114610215724293\\
1.83297513048818	-0.0890781585319989\\
1.86981885170402	-0.0598349949923378\\
1.91587350322382	-0.0174052807486493\\
1.96192815474363	0.0317673176917044\\
2.00798280626343	0.0879447145817469\\
2.0632483880872	0.164471548467748\\
2.11851396991096	0.250898905560771\\
2.17377955173473	0.346485576248917\\
2.23825606386245	0.468513751036962\\
2.31194350629413	0.618419989583973\\
2.39484187902978	0.796686213980351\\
2.75406816088425	1.58476147132727\\
2.82775560331594	1.72875764883833\\
2.89223211544366	1.84293662554972\\
2.94749769726742	1.93011282064229\\
3.00276327909119	2.00556385667709\\
3.04881793061099	2.05836450765709\\
3.0948725821308	2.10148084345689\\
3.1409272336506	2.13548244714906\\
3.16856002456248	2.15121009086042\\
3.20540374577832	2.16633085009853\\
3.24224746699417	2.17560597192704\\
3.28830211851397	2.17852158162356\\
3.32514583972981	2.17439200095417\\
3.36198956094566	2.16483666135102\\
3.40804421246546	2.14553733608403\\
3.4448879336813	2.12481047086984\\
3.49094258520111	2.09255128194408\\
3.53699723672091	2.05380033872258\\
3.59226281854467	1.99948391643699\\
3.64752840036844	1.93772748406191\\
3.7027939821922	1.87010081898736\\
3.78569235492785	1.76054594357158\\
3.96991096100706	1.5107541121316\\
4.03438747313479	1.43232226753193\\
4.08965305495855	1.37231489814254\\
4.13570770647835	1.32855627750669\\
4.18176235799816	1.29130090566578\\
4.22781700951796	1.26078599630052\\
4.27387166103776	1.23792896067882\\
4.31071538225361	1.22411403009803\\
4.33834817316549	1.21708066411362\\
4.36598096407737	1.21267591860099\\
4.40282468529321	1.21059736435238\\
4.44887933681302	1.21511297355751\\
4.49493398833282	1.22701009553854\\
4.5225667792447	1.23763939372909\\
4.55941050046055	1.25551737512404\\
4.59625422167639	1.27841539656121\\
4.63309794289223	1.30586976244938\\
4.67915259441204	1.34634948695526\\
4.7344181762358	1.4034090402484\\
4.78968375805956	1.46882896344552\\
4.85416027018729	1.55400719543753\\
4.92784771261898	1.65999297616473\\
5.02916794596254	1.81368028163346\\
5.18575376112987	2.05022341950538\\
5.27786306416948	2.17984407762232\\
5.35155050660117	2.27504834230368\\
5.41602701872889	2.35059674165996\\
5.48050353085662	2.41766008405703\\
5.53576911268038	2.46754968028532\\
5.58182376420018	2.50319388468863\\
5.63708934602395	2.53940653438519\\
5.70156585815167	2.57127898778497\\
5.74762050967148	2.58738024893489\\
5.78446423088732	2.59672802040183\\
5.83972981271108	2.6048644340477\\
5.88578446423089	2.6072298182484\\
5.94105004605465	2.6050276496254\\
6.00552655818238	2.59698278240137\\
6.07921400061406	2.58211913807429\\
6.16211237334971	2.56024081703778\\
6.30027632790912	2.5173776048217\\
6.43844028246853	2.47564443225882\\
6.52133865520418	2.45646264170366\\
6.5858151673319	2.44683099012548\\
6.65029167945963	2.44293364493802\\
6.70555726128339	2.444432901531\\
6.76082284310715	2.45050888833477\\
6.82529935523488	2.46302978863557\\
6.89898679766656	2.48388912759262\\
6.96346330979429	2.50692422899137\\
7.03715075222597	2.53837633344992\\
7.12926005526558	2.58414600837316\\
7.21215842800123	2.63151891066797\\
7.3134786613448	2.69576546124787\\
7.59901750076758	2.88186882657121\\
7.69112680380718	2.93222184662698\\
7.78323610684679	2.97574199249421\\
7.86613447958244	3.00935486220356\\
7.94903285231808	3.03818494568995\\
8.03193122505373	3.06198169903738\\
8.10561866748542	3.07831583386344\\
8.1793061099171	3.08986493915123\\
8.26220448265275	3.0968174870863\\
8.33589192508443	3.09872834427036\\
8.45563401903592	3.09643946901319\\
8.67669634633098	3.09185421840353\\
8.87012588271415	3.09360141346988\\
8.98986797666564	3.09875378210952\\
9.08197727970525	3.10759588629754\\
9.1648756524409	3.12055016921623\\
9.2569849554805	3.14043920355005\\
9.36751611912803	3.16980830568213\\
9.53331286459932	3.2196773801263\\
9.6806877494627	3.2689807876441\\
9.85569542523795	3.33369415830036\\
10.0122812404053	3.38953961578522\\
10.1228124040528	3.42401806782139\\
10.2609763586122	3.46196298556257\\
10.4083512434756	3.49767764481004\\
10.5280933374271	3.5218575691798\\
10.6386245010746	3.53892409076266\\
10.785999385938	3.55538535409074\\
11.1268038071845	3.58595946627845\\
11.5044519496469	3.61832406112262\\
11.6702486951182	3.63892596160128\\
11.9649984648449	3.68116359086456\\
12.6742400982499	3.78878137069126\\
12.886091495241	3.81362111551129\\
13.1624194043598	3.83991356446055\\
13.6782315013816	3.88288958900532\\
14.065090574148	3.91830683277527\\
14.8295977893767	3.98928322056052\\
14.995394534848	4.00200290761683\\
};
%%%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-6.26858197865232e-05\\
0.405280933374272	-0.000103774083447306\\
0.589499539453485	-0.00244628141040515\\
0.727663494012896	-0.00952613897361232\\
0.838194657660424	-0.0199914761464779\\
0.939514891003991	-0.0343799604032107\\
1.04083512434756	-0.0539274859000169\\
1.14215535769113	-0.0786814093022841\\
1.28031931225054	-0.118914481292096\\
1.44611605772183	-0.167086353390763\\
1.51980350015352	-0.183513459049442\\
1.58428001228124	-0.192925461583133\\
1.63954559410501	-0.195925017775705\\
1.69481117592877	-0.193900087858262\\
1.74086582744857	-0.187416078250568\\
1.79613140927234	-0.17315790609033\\
1.83297513048818	-0.159830011456737\\
1.86981885170402	-0.143153422932571\\
1.91587350322382	-0.11711065241431\\
1.96192815474363	-0.0852087260660266\\
2.00798280626343	-0.0472536452250036\\
2.0632483880872	0.00626911263911722\\
2.11851396991096	0.0687694390576805\\
2.17377955173473	0.140114003337466\\
2.22904513355849	0.220227341297894\\
2.30273257599018	0.33955061351196\\
2.3672090881179	0.454188459682767\\
2.45010746085355	0.613490900863907\\
2.58827141541296	0.895600570355215\\
2.72643536997237	1.17732957131362\\
2.80933374270801	1.33510943805038\\
2.87381025483574	1.4476948855887\\
2.9290758366595	1.53490650556162\\
2.98434141848327	1.61259512166409\\
3.03039607000307	1.66896751102687\\
3.06723979121891	1.70783535107875\\
3.10408351243476	1.74146206782471\\
3.1409272336506	1.76969241533474\\
3.16856002456248	1.7868716731131\\
3.20540374577832	1.80406680533193\\
3.24224746699417	1.81535891598676\\
3.27909118821001	1.82012506887679\\
3.31593490942585	1.81860210380193\\
3.35277863064169	1.81086655567144\\
3.38962235185754	1.79725679758369\\
3.43567700337734	1.77203644278654\\
3.47252072459318	1.74580922235042\\
3.50936444580903	1.71448334442505\\
3.55541909732883	1.66873152172662\\
3.60147374884863	1.61663944073963\\
3.66595026097636	1.53455833831616\\
3.748848633712	1.41819876679377\\
3.90543444887934	1.18542962998734\\
3.99754375191894	1.05455260435205\\
4.07123119435063	0.960215534706006\\
4.12649677617439	0.897885737445533\\
4.1725514276942	0.852788172967836\\
4.218606079214	0.81475795867296\\
4.25544980042984	0.789926907274259\\
4.30150445194965	0.765990038697346\\
4.33834817316549	0.752744995040583\\
4.36598096407737	0.746463037990805\\
4.39361375498925	0.743173023281388\\
4.42124654590114	0.743517299275446\\
4.45809026711698	0.748031429499555\\
4.49493398833282	0.758246792090668\\
4.5225667792447	0.769506621184814\\
4.55941050046055	0.788641630505897\\
4.59625422167639	0.813200901940732\\
4.63309794289223	0.842518600698655\\
4.67915259441204	0.885398411517912\\
4.7344181762358	0.945176552935866\\
4.78968375805956	1.01293533730544\\
4.85416027018729	1.1002875617283\\
4.93705864292293	1.22201761088082\\
5.22259748234572	1.65495114353874\\
5.2962849247774	1.75295601277259\\
5.35155050660117	1.81917727414413\\
5.40681608842493	1.87812196578497\\
5.45287073994473	1.92130700155689\\
5.49892539146454	1.95871320967436\\
5.54498004298434	1.99026260439343\\
5.6002456248081	2.02030902683916\\
5.64630027632791	2.03867493771901\\
5.69235492784771	2.05175006210009\\
5.73840957936752	2.05894547080893\\
5.78446423088732	2.06093139768949\\
5.83972981271108	2.05666350345876\\
5.88578446423089	2.04844264221055\\
5.94105004605465	2.03312437362258\\
6.00552655818238	2.00928250142129\\
6.08842493091802	1.97165462038181\\
6.21737795517347	1.90570597098374\\
6.33712004912496	1.84666743150042\\
6.40159656125269	1.81920839966748\\
6.47528400368437	1.79274721605162\\
6.5397605158121	1.77553992421341\\
6.59502609763586	1.76565840700136\\
6.65029167945963	1.76033858455972\\
6.70555726128339	1.76000823460887\\
6.76082284310715	1.76477271418075\\
6.81608842493092	1.77453727626158\\
6.87135400675468	1.78931503926079\\
6.91740865827449	1.80482466959936\\
6.99109610070617	1.8359998783957\\
7.07399447344182	1.87869468260723\\
7.15689284617746	1.92724173293954\\
7.27663494012895	2.00369172085892\\
7.48848633712005	2.13993679251468\\
7.58980657046362	2.19861522928831\\
7.6634940128953	2.23641900145095\\
7.73718145532699	2.26972251563731\\
7.81086889775867	2.29727438164447\\
7.8753454098864	2.31659373525938\\
7.94903285231808	2.33323965689049\\
8.02272029474977	2.34439702574774\\
8.09640773718145	2.35058953189147\\
8.18851704022106	2.35233189621561\\
8.28062634326067	2.34880336126078\\
8.40957936751612	2.33761252315301\\
8.77801657967455	2.2998254610601\\
8.87933681301811	2.29706792720357\\
8.97144611605772	2.29940794914395\\
9.06355541909733	2.30644505330509\\
9.1648756524409	2.31955474316741\\
9.26619588578446	2.33807814385227\\
9.37672704943199	2.36398231019676\\
9.49646914338348	2.39750496847374\\
9.6806877494627	2.45527423359629\\
9.93859379797359	2.53563339576391\\
10.085968682837	2.57623487430585\\
10.2057107767885	2.60438761720153\\
10.3254528707399	2.62732481309365\\
10.4359840343875	2.64394741769604\\
10.5741479889469	2.65935979177572\\
10.7215228738103	2.67045246316168\\
10.8965305495855	2.67841692715621\\
11.3478661344796	2.6963798382682\\
11.5412956708628	2.71059350093493\\
11.716303346638	2.72814275331908\\
11.9373656739331	2.7556918667448\\
12.5176542830826	2.83095666578744\\
12.7295056800737	2.8517902261257\\
12.9413570770648	2.86785891174742\\
13.2361068467915	2.88470444846346\\
13.7703408044212	2.91452287672299\\
14.1387780165797	2.94144979525512\\
14.755910346945	2.98765435396908\\
14.995394534848	3.00152326509305\\
};
%%%\addlegendentry{data8}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-0.00321005379882067\\
0.0184218606079209	-0.0123854113178243\\
0.0368437212158437	-0.0440506937797718\\
0.0644765121277242	-0.111723056904664\\
0.119742093951489	-0.254365766254192\\
0.13816395455941	-0.290880491944847\\
0.156585815167332	-0.316972571310657\\
0.184218606079215	-0.334020157168972\\
0.202640466687136	-0.329180957257641\\
0.221062327295057	-0.311411214031841\\
0.239484187902978	-0.282430582834301\\
0.26711697881486	-0.213622204581014\\
0.285538839422781	-0.154728224625531\\
0.322382560638625	-0.00991506349179438\\
0.368437212158428	0.209571222241713\\
0.432913724286152	0.547632655496219\\
0.515812097021799	0.971565176721715\\
0.571077678845564	1.22048845616048\\
0.617132330365367	1.40119875315712\\
0.672397912189131	1.59443760730504\\
0.746085354620817	1.84652429253258\\
0.773718145532699	1.95633677000128\\
0.801350936444582	2.08229841280254\\
0.838194657660424	2.28524337622929\\
0.865827448572306	2.46787989858758\\
0.902671169788148	2.75217626036049\\
0.939514891003991	3.0787548263885\\
1.00399140313172	3.71236177859759\\
1.0776788455634	4.428325928931\\
1.11452256677924	4.74408268313544\\
1.15136628799509	5.00046520400351\\
1.17899907890697	5.15677036742444\\
1.21584280012281	5.30679237225278\\
1.23426466073073	5.35109635894992\\
1.25268652133865	5.37714409922336\\
1.26189745164262	5.38248851783718\\
1.27110838194658	5.38328371805245\\
1.28031931225054	5.3802338414495\\
1.2895302425545	5.37234665721693\\
1.30795210316242	5.34429187585784\\
1.32637396377034	5.30128628154856\\
1.34479582437826	5.24680660933651\\
1.37242861529014	5.14735409411534\\
1.43690512741787	4.87995282470881\\
1.48295977893767	4.69974472110466\\
1.51059256984956	4.60957797105297\\
1.53822536076144	4.53594869380802\\
1.56585815167332	4.47822997215841\\
1.5934909425852	4.43356157388446\\
1.63033466380104	4.38485483054811\\
1.66717838501689	4.33606914469668\\
1.70402210623273	4.27419174268224\\
1.74086582744857	4.18668071057204\\
1.77770954866441	4.06334776591178\\
1.81455326988026	3.8975118595888\\
1.8513969910961	3.68450220374414\\
1.88824071231194	3.42940205910801\\
1.92508443352779	3.13168565919679\\
1.98035001535155	2.63802064040789\\
2.04482652747927	2.06741951253459\\
2.08167024869512	1.78197417169042\\
2.109303039607	1.60016573535474\\
2.13693583051888	1.44945678419328\\
2.1553576911268	1.3677723334774\\
2.17377955173473	1.29896270757474\\
2.20141234264661	1.22163254538232\\
2.22904513355849	1.17288043482435\\
2.25667792447037	1.14394735668612\\
2.27509978507829	1.1356378252748\\
2.29352164568621	1.13105862053399\\
2.33036536690206	1.13665607024435\\
2.38563094872582	1.15248841001973\\
2.39484187902978	1.15473262787307\\
2.43168560024563	1.15085478561675\\
2.44089653054959	1.14860452723962\\
2.49616211237335	1.10141431189807\\
2.52379490328523	1.05758239697737\\
2.54221676389315	1.02138584316203\\
2.56984955480504	0.956802146694196\\
2.60669327602088	0.854335624924968\\
2.66195885784464	0.679055684296404\\
2.70801350936445	0.539001053077163\\
2.73564630027633	0.470351823091777\\
2.75406816088425	0.435757720095177\\
2.77249002149217	0.411410766490924\\
2.79091188210009	0.399699628219922\\
2.80012281240405	0.399192047721533\\
2.80933374270801	0.402434420075869\\
2.81854467301197	0.409440876193411\\
2.8369665336199	0.434768432285413\\
2.85538839422782	0.475700323746384\\
2.87381025483574	0.530161317827769\\
2.90144304574762	0.639674952119817\\
2.9290758366595	0.777809418858007\\
2.96591955787535	0.991909801305157\\
3.00276327909119	1.22964109186206\\
3.08566165182683	1.77783431673024\\
3.13171630334664	2.04150232863027\\
3.15934909425852	2.17607365538966\\
3.1869818851704	2.28680834163149\\
3.20540374577832	2.34697895920045\\
3.22382560638625	2.3963987087025\\
3.24224746699417	2.43457802988886\\
3.26988025790605	2.4686998287226\\
3.28830211851397	2.47804922068565\\
3.30672397912189	2.47695048648086\\
3.32514583972981	2.46743709441177\\
3.34356770033773	2.45072257876039\\
3.37120049124962	2.41737599822752\\
3.41725514276942	2.35933926822403\\
3.43567700337734	2.34166610496037\\
3.45409886398526	2.33040479956306\\
3.47252072459318	2.32698629484202\\
3.48173165489714	2.32847530920171\\
3.50015351550507	2.34001396826203\\
3.51857537611299	2.36179993861534\\
3.53699723672091	2.39418034566229\\
3.55541909732883	2.43717328569646\\
3.57384095793675	2.48894303024085\\
3.60147374884863	2.58046742438885\\
3.66595026097636	2.83034183223693\\
3.71200491249616	3.00375536644924\\
3.73042677310408	3.06477534752111\\
3.75805956401597	3.14335304170921\\
3.78569235492785	3.20195215591692\\
3.82253607614369	3.23571926341822\\
3.83174700644765	3.23767158288463\\
3.86859072766349	3.21515925091285\\
3.88701258827142	3.18372856028409\\
3.90543444887934	3.13946265379735\\
3.92385630948726	3.08387559227655\\
3.95148910039914	2.9802258469552\\
3.98833282161498	2.81462037184719\\
4.08044212465459	2.38334259736986\\
4.10807491556647	2.28081329813301\\
4.12649677617439	2.22429305949279\\
4.14491863678231	2.17916134328495\\
4.16334049739024	2.14523396006948\\
4.18176235799816	2.12301615575735\\
4.20018421860608	2.11036095537736\\
4.218606079214	2.10773976662914\\
4.22781700951796	2.10915573500857\\
4.25544980042984	2.12471381009888\\
4.30150445194965	2.17013484443712\\
4.34755910346945	2.22031917290281\\
4.37519189438133	2.24157883691871\\
4.39361375498925	2.24862807606208\\
4.40282468529321	2.25131650943852\\
4.42124654590114	2.2452538922418\\
4.43966840650906	2.23760338821387\\
4.44887933681302	2.22931222324973\\
4.4765121277249	2.19176639674934\\
4.50414491863678	2.13254333529771\\
4.54098863985262	2.02085414584571\\
4.56862143076451	1.9144893616304\\
4.60546515198035	1.74811798850068\\
4.70678538532392	1.2651050916423\\
4.7344181762358	1.1599812686184\\
4.76205096714768	1.08066976741888\\
4.7804728277556	1.04323389630604\\
4.79889468836353	1.01938425334011\\
4.80810561866749	1.01246243735431\\
4.82652747927541	1.0076531968526\\
4.84494933988333	1.01654692803956\\
4.86337120049125	1.03653368964921\\
4.88179306109917	1.06726261087363\\
4.90942585201105	1.12815948502592\\
4.95548050353086	1.25850596405711\\
5.0383788762665	1.50683848233814\\
5.06601166717839	1.57865307229933\\
5.09364445809027	1.6333616069825\\
5.11206631869819	1.66119530534776\\
5.13048817930611	1.68165479753797\\
5.14891003991403	1.69207025200758\\
5.15812097021799	1.69340940810053\\
5.18575376112987	1.68763925818237\\
5.21338655204176	1.66276098484755\\
5.23180841264968	1.63531678111302\\
5.25944120356156	1.58213746646174\\
5.2962849247774	1.49464455983675\\
5.35155050660117	1.36064699281711\\
5.37918329751305	1.30871691233441\\
5.39760515812097	1.28373977826558\\
5.41602701872889	1.26784296378569\\
5.43444887933681	1.26421751581347\\
5.44365980964077	1.26668087522733\\
5.45287073994473	1.2721693027668\\
5.47129260055266	1.29243801584232\\
5.48971446116058	1.32476384485091\\
5.5081363217685	1.36809469203827\\
5.53576911268038	1.45322571848214\\
5.56340190359226	1.55686059018803\\
5.6002456248081	1.71281488318393\\
5.69235492784771	2.114536020668\\
5.7199877187596	2.21461756958919\\
5.74762050967148	2.29823047779534\\
5.7660423702794	2.34132095536241\\
5.78446423088732	2.37797463810931\\
5.80288609149524	2.39867675959264\\
5.82130795210316	2.41660187041713\\
5.83972981271108	2.41734912166945\\
5.84894074301504	2.41707343465529\\
5.85815167331901	2.41254293180464\\
5.87657353392693	2.39550755058366\\
5.89499539453485	2.36835798329901\\
5.91341725514277	2.33370735937672\\
5.94105004605465	2.26991780594566\\
6.0239484187903	2.06310703384741\\
6.05158120970218	2.01364862908137\\
6.0700030703101	1.98998395448258\\
6.08842493091802	1.97679837872059\\
6.09763586122198	1.97411219241194\\
6.10684679152594	1.97407509847757\\
6.11605772182991	1.97679100683823\\
6.13447958243783	1.99022359167303\\
6.15290144304575	2.01285872666578\\
6.17132330365367	2.04503899074781\\
6.18974516426159	2.08433572463029\\
6.21737795517347	2.15456712258217\\
6.27264353699724	2.31383978556224\\
6.30948725821308	2.41654327893255\\
6.33712004912496	2.4822227000939\\
6.35554190973288	2.51857353599051\\
6.38317470064477	2.56029203893198\\
6.39238563094873	2.56786186151216\\
6.43844028246853	2.58156357142417\\
6.47528400368437	2.54511075031804\\
6.49370586429229	2.5111279395612\\
6.51212772490022	2.46840664557265\\
6.5397605158121	2.38811858611383\\
6.57660423702794	2.25976763288771\\
6.65029167945963	1.99287480728126\\
6.67792447037151	1.91061501654844\\
6.70555726128339	1.84650853870173\\
6.72397912189131	1.81647370066056\\
6.74240098249923	1.7970327440973\\
6.76082284310715	1.78856824479143\\
6.77924470371508	1.78979031437706\\
6.78845563401904	1.79389481046233\\
6.80687749462696	1.80886687134968\\
6.82529935523488	1.83232937031837\\
6.85293214614676	1.87799141427394\\
6.90819772797052	1.99000638051592\\
6.95425237949033	2.08205430545855\\
6.99109610070617	2.1382525759145\\
7.02793982192201	2.1689780985702\\
7.07399447344182	2.16438465891497\\
7.08320540374578	2.15897862364029\\
7.11083819465766	2.1266775216524\\
7.12926005526558	2.09364573400742\\
7.1476819158735	2.05346065140882\\
7.17531470678539	1.98047962828869\\
7.22136935830519	1.83827509474144\\
7.26742400982499	1.69689972572381\\
7.29505680073687	1.62415612344955\\
7.32268959164876	1.56829930811698\\
7.34111145225668	1.54310725087001\\
7.3595333128646	1.52754063406078\\
7.36874424316856	1.5234758277\\
7.37795517347252	1.52236146548515\\
7.39637703408044	1.52813993109775\\
7.4055879643844	1.53439041613959\\
7.42400982499232	1.55436560544867\\
7.45164261590421	1.60121867385418\\
7.47927540681609	1.66299007192184\\
7.50690819772797	1.73416518084468\\
7.60822843107154	2.00272306996582\\
7.63586122198342	2.06029725784963\\
7.68191587350322	2.11969823765329\\
7.70033773411114	2.12846873557995\\
7.71875959471907	2.13475490208226\\
7.73718145532699	2.12888244463259\\
7.75560331593491	2.11589793997378\\
7.77402517654283	2.09443264139104\\
7.79244703715075	2.06684088320812\\
7.82007982806264	2.01545455347857\\
7.91218913110224	1.82730114339962\\
7.93982192201412	1.78841272438606\\
7.95824378262204	1.77190305030507\\
7.97666564322997	1.76366116744188\\
7.99508750383789	1.764311135623\\
8.01350936444581	1.77445704779826\\
8.03193122505373	1.79291464207435\\
8.05035308566165	1.81916032701771\\
8.07798587657353	1.872559502622\\
8.11482959778938	1.96178170985618\\
8.17009517961314	2.10991259983922\\
8.20693890082898	2.20385988371683\\
8.24378262204483	2.28050708429227\\
8.27141541295671	2.32382691000811\\
8.29904820386859	2.34565742459643\\
8.31747006447651	2.35915756009202\\
8.33589192508443	2.35908145728313\\
8.35431378569236	2.35109062201351\\
8.37273564630028	2.33578289393217\\
8.3911575069082	2.31371302515156\\
8.41879029782008	2.26938182445539\\
8.45563401903592	2.19796626668004\\
8.51089960085969	2.09086140914316\\
8.53853239177157	2.04812937568783\\
8.55695425237949	2.02684849178511\\
8.57537611298741	2.01218577671703\\
8.59379797359533	2.0046792437751\\
8.61221983420325	2.00469217133971\\
8.63064169481117	2.01191638667972\\
8.6490635554191	2.02565361010089\\
8.66748541602702	2.04536063106511\\
8.6951182069389	2.0843874942264\\
8.73196192815474	2.14700626812573\\
8.79643844028247	2.25827896859981\\
8.82407123119435	2.29648739611119\\
8.84249309180227	2.31498645289308\\
8.87012588271415	2.33765704277819\\
8.88854774332207	2.34338262403641\\
8.90696960393	2.34258453959402\\
8.92539146453792	2.33490340647612\\
8.94381332514584	2.32102770747374\\
8.96223518575376	2.30145131749933\\
8.98986797666564	2.2626823173912\\
9.02671169788148	2.19957252275259\\
9.09118821000921	2.08618111425492\\
9.11882100092109	2.04699228825861\\
9.14645379183298	2.01877183974018\\
9.1648756524409	2.00674468669426\\
9.18329751304882	2.00058926936562\\
9.20171937365674	2.00028359069566\\
9.22014123426466	2.0053913008067\\
9.23856309487258	2.01573971357547\\
9.2569849554805	2.03004600891177\\
9.28461774639239	2.0581038241836\\
9.33067239791219	2.1123094137141\\
9.37672704943199	2.1639751022845\\
9.40435984034387	2.18817911326689\\
9.43199263125576	2.20322655940477\\
9.45041449186368	2.20811996347532\\
9.4688363524716	2.20851099913629\\
9.48725821307952	2.2044620065577\\
9.50568007368744	2.19623665422035\\
9.52410193429536	2.18428252025832\\
9.55173472520725	2.16076009044535\\
9.59778937672705	2.11298601842325\\
9.64384402824685	2.06633898504483\\
9.67147681915873	2.04432244397448\\
9.69910961007062	2.02925447216411\\
9.71753147067854	2.02368879673702\\
9.73595333128646	2.0218330689332\\
9.76358612219834	2.02676426833669\\
9.78200798280626	2.03422593452111\\
9.80964077371815	2.05137619940403\\
9.83727356463003	2.07347636526916\\
9.89253914645379	2.12376779531116\\
9.93859379797359	2.16207462849594\\
9.96622658888548	2.17926004101474\\
9.99385937979736	2.19054859456936\\
10.0214921707092	2.1953811215129\\
10.0583358919251	2.19136625128935\\
10.085968682837	2.1827088207806\\
10.1228124040528	2.16566549209176\\
10.2057107767885	2.12396915172971\\
10.2333435677003	2.11501591375436\\
10.2701872889162	2.11030020165889\\
10.2978200798281	2.11277143492523\\
10.3254528707399	2.1200799365313\\
10.3530856616518	2.13156108952069\\
10.3899293828677	2.15117537287293\\
10.4728277556033	2.19877663578811\\
10.5096714768192	2.21421006384141\\
10.537304267731	2.22140494751824\\
10.5649370586429	2.22445586606044\\
10.5925698495548	2.22340321796886\\
10.6202026404667	2.2186640616609\\
10.6662572919865	2.20477668030836\\
10.7675775253301	2.16922910782625\\
10.8044212465459	2.16197840061152\\
10.8320540374578	2.16001596974144\\
10.8688977586736	2.1623493669288\\
10.9057414798895	2.16930944374436\\
10.9517961314093	2.18194399927093\\
11.025483573841	2.20275752421946\\
11.0807491556647	2.21043966946196\\
11.1175928768806	2.21058195815373\\
11.1544365980964	2.20622636091182\\
11.2189131102241	2.19009493517286\\
11.3202333435677	2.16231618827431\\
11.3754989253915	2.15518545082008\\
11.4215535769113	2.15551098759755\\
11.476819158735	2.16194093291347\\
11.6057721829905	2.18231560741122\\
11.6610377648142	2.18464629123959\\
11.707092416334	2.18205926141935\\
11.8084126496776	2.1672374815878\\
11.8728891618053	2.15916015764816\\
11.9189438133251	2.15685875736784\\
11.9649984648449	2.15842689909456\\
12.0386859072766	2.16741028483123\\
12.1676389315321	2.18615998843327\\
12.2321154436598	2.18945623215156\\
12.2965919557875	2.18825020715609\\
12.4531777709549	2.18178601581967\\
12.5084433527786	2.18384851712905\\
12.6189745164262	2.19548889871975\\
12.7295056800737	2.20647759500534\\
12.7939821922014	2.20858896510737\\
12.9137242861529	2.20496216818067\\
13.0242554498004	2.20243424677483\\
13.134786613448	2.20675566441631\\
13.2913724286153	2.21426617666426\\
13.3834817316549	2.21328807272704\\
13.6137549892539	2.20649541084011\\
13.7519189438133	2.21037875867719\\
13.8808719680688	2.21296996597071\\
14.2400982499232	2.21150463467236\\
14.4795824378262	2.21843957786168\\
14.7927540681609	2.22146266685576\\
14.995394534848	2.22694477428064\\
};
%%%\addlegendentry{data9}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	-0.000676290717166239\\
0.0368437212158437	-0.00836769667356485\\
0.0736874424316856	-0.0259874171600138\\
0.211851396991095	-0.100457575123688\\
0.239484187902978	-0.110203513163148\\
0.276327909118821	-0.11621227505414\\
0.303960700030704	-0.113697594878126\\
0.322382560638625	-0.109030603518502\\
0.350015351550507	-0.0967135338269927\\
0.39607000307031	-0.057281237807862\\
0.432913724286152	-0.0107303835748134\\
0.478968375805957	0.07138962389614\\
0.515812097021799	0.154507064251622\\
0.571077678845564	0.30285765001714\\
0.635554190973288	0.501765160137861\\
0.746085354620817	0.849026063838453\\
0.79214000614062	0.979502805444186\\
0.838194657660424	1.09631678976052\\
0.884249309180227	1.19762067970744\\
0.92109303039607	1.267897054815\\
0.957936751611912	1.3295823822357\\
1.00399140313172	1.39620129285377\\
1.05925698495548	1.46246891658257\\
1.10531163647528	1.5080899563396\\
1.14215535769113	1.5389747785754\\
1.18821000921093	1.56924342820823\\
1.23426466073073	1.59194911635717\\
1.26189745164262	1.6002307419136\\
1.2895302425545	1.60435814183378\\
1.31716303346638	1.60383579506708\\
1.34479582437826	1.59817045508463\\
1.37242861529014	1.58698295956914\\
1.40006140620203	1.5702605984336\\
1.43690512741787	1.53927760901415\\
1.46453791832975	1.50920904185087\\
1.50138163954559	1.46054059045859\\
1.53822536076144	1.40334540725487\\
1.58428001228124	1.3222908606606\\
1.65796745471293	1.17998578014856\\
1.77770954866441	0.949393471992767\\
1.8513969910961	0.822758682184997\\
1.91587350322382	0.723659820483398\\
1.98956094565551	0.620596743412065\\
2.14614676082284	0.412844309828587\\
2.21062327295057	0.333429114653113\\
2.25667792447037	0.283263986123249\\
2.29352164568621	0.249102624751679\\
2.33957629720602	0.216121187433671\\
2.3672090881179	0.201227379845196\\
2.40405280933374	0.188886953030886\\
2.44089653054959	0.183531421181621\\
2.50537304267731	0.192888916585071\\
2.53300583358919	0.202817756607303\\
2.579060485109	0.226025491842018\\
2.63432606693276	0.261050600608801\\
2.79091188210009	0.366243206752893\\
2.85538839422782	0.401466401706056\\
3.01197420939515	0.483345546396663\\
3.06723979121891	0.520351429377019\\
3.11329444273872	0.5556732890583\\
3.15934909425852	0.594965594140884\\
3.35277863064169	0.766287497302763\\
3.38962235185754	0.790241804850213\\
3.43567700337734	0.811949159460504\\
3.47252072459318	0.822276177869972\\
3.50936444580903	0.826316547004517\\
3.54620816702487	0.824702808490208\\
3.59226281854467	0.816490660030308\\
3.64752840036844	0.801065006691093\\
3.78569235492785	0.760825754076922\\
3.87780165796745	0.743634232218133\\
3.98833282161498	0.72455607113953\\
4.03438747313479	0.711122411584197\\
4.07123119435063	0.696429684858703\\
4.10807491556647	0.677639558512475\\
4.15412956708628	0.648679407332667\\
4.218606079214	0.600838514995289\\
4.32913724286153	0.517542660789463\\
4.37519189438133	0.488554394647961\\
4.42124654590114	0.465862223762985\\
4.46730119742094	0.448667996921969\\
4.50414491863678	0.439143717758304\\
4.56862143076451	0.429707368598111\\
4.72520724593184	0.413598985872126\\
4.7804728277556	0.401255869874975\\
4.96469143383482	0.353600672326124\\
5.00153515505066	0.350840945088637\\
5.0383788762665	0.352271510410956\\
5.07522259748235	0.357148289399584\\
5.11206631869819	0.366874664578518\\
5.15812097021799	0.384184730378884\\
5.23180841264968	0.419861512448124\\
5.33312864599324	0.470325361721702\\
5.38839422781701	0.490757977991642\\
5.43444887933681	0.502096480385463\\
5.48050353085662	0.508542414877622\\
5.5541909732883	0.512613243394441\\
5.63708934602395	0.517555855752288\\
5.70156585815167	0.52783323414036\\
5.75683143997544	0.54299484975261\\
5.83051888240712	0.570855926920876\\
5.95026097635861	0.618774551911347\\
5.99631562787842	0.631222609467089\\
6.03315934909426	0.636743987121928\\
6.0700030703101	0.638004793317126\\
6.10684679152594	0.634918923934613\\
6.15290144304575	0.626083523419105\\
6.22658888547743	0.605567888410288\\
6.30948725821308	0.583234490466106\\
6.35554190973288	0.574756188560118\\
6.41080749155665	0.569874883055272\\
6.47528400368437	0.569487675233702\\
6.62265888854774	0.573973186660533\\
6.66871354006755	0.56902796111245\\
6.71476819158735	0.559116017566437\\
6.77003377341111	0.541255488144262\\
6.94504144918637	0.47821724938456\\
6.98188517040221	0.470536418660306\\
7.01872889161805	0.46612649885367\\
7.0555726128339	0.465574989214844\\
7.1016272643537	0.467589611844954\\
7.15689284617746	0.474873486516609\\
7.26742400982499	0.490225672803682\\
7.3134786613448	0.492097735614724\\
7.3595333128646	0.490070549768905\\
7.42400982499232	0.48193563998564\\
7.54375191894381	0.46524177939432\\
7.59901750076758	0.463843316301828\\
7.65428308259134	0.469383566032874\\
7.70954866441511	0.480351623565559\\
7.76481424623887	0.496182572147619\\
7.88455634019036	0.531845395613459\\
7.93061099171016	0.540488452678645\\
7.97666564322997	0.544613465476358\\
8.03193122505373	0.544032974947442\\
8.11482959778938	0.536790118242859\\
8.19772797052502	0.530906090060117\\
8.24378262204483	0.53109592675904\\
8.30825913417255	0.53692670743837\\
8.36352471599631	0.545828540345365\\
8.49247774025176	0.568049497619988\\
8.54774332207553	0.571328597691021\\
8.60300890389929	0.568659932476807\\
8.66748541602702	0.559487151473121\\
8.82407123119435	0.533434716181089\\
8.88854774332207	0.529712689281851\\
8.9530242554498	0.531444611722609\\
9.11882100092109	0.539761965965639\\
9.18329751304882	0.536208953394\\
9.26619588578446	0.525769510231543\\
9.37672704943199	0.51183468401779\\
9.44120356155972	0.508749009728108\\
9.5148910039914	0.51123405806656\\
9.74516426159042	0.525946945280797\\
9.85569542523795	0.523317645953409\\
9.96622658888548	0.522350215306007\\
10.0583358919251	0.527646123008436\\
10.2886091495241	0.545310163885002\\
10.3991403131716	0.545655581936526\\
10.5649370586429	0.54644364545206\\
10.8873196192815	0.554150066510434\\
11.1820693890083	0.549485880375403\\
11.4215535769113	0.549410262641533\\
11.707092416334	0.546233933495143\\
12.1307952103162	0.548931139460196\\
12.3979121891311	0.553341545840258\\
12.665029167946	0.555485215267895\\
13.9453484801965	0.559569446193564\\
14.995394534848	0.56380140914221\\
};
%%%\addlegendentry{data10}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	0.000178484502846743\\
0.101320233343568	0.00463606736166966\\
0.276327909118821	0.0156152834017877\\
0.377648142462389	0.0151931640596867\\
0.460546515198034	0.0104806187882147\\
0.515812097021799	0.00242347253535158\\
0.561866748541602	-0.00874730589791817\\
0.617132330365367	-0.0284081436867876\\
0.672397912189131	-0.0544739463906989\\
0.736874424316856	-0.0908370430956573\\
0.819772797052503	-0.143680470978696\\
0.939514891003991	-0.226955957981529\\
1.04083512434756	-0.296265469151598\\
1.09610070617132	-0.328908947716032\\
1.14215535769113	-0.351071043715345\\
1.18821000921093	-0.367680172219085\\
1.22505373042677	-0.376132105144931\\
1.26189745164262	-0.379846501453926\\
1.29874117285846	-0.37835989222229\\
1.3355848940743	-0.371198438506907\\
1.37242861529014	-0.357888512100548\\
1.40927233650599	-0.338022775416167\\
1.43690512741787	-0.318746174343937\\
1.47374884863371	-0.286987482073007\\
1.51059256984956	-0.248034639419989\\
1.5474362910654	-0.202084766744814\\
1.5934909425852	-0.134670655231723\\
1.63954559410501	-0.0566235360773995\\
1.68560024562481	0.032513875252393\\
1.73165489714461	0.131428173864199\\
1.78692047896838	0.263443315128027\\
1.84218606079214	0.408363299834605\\
1.90666257291987	0.592050994625218\\
1.98956094565551	0.847095440261125\\
2.09088117899908	1.17905672621968\\
2.34878722750998	2.03731128408547\\
2.42247466994166	2.26147170946774\\
2.48695118206939	2.44252944983562\\
2.54221676389315	2.58434616170067\\
2.59748234571692	2.71224820285777\\
2.65274792754068	2.82503343114871\\
2.70801350936445	2.92201074026346\\
2.76327909118821	3.00189851946231\\
2.80012281240405	3.04662556607555\\
2.82775560331594	3.07554171370546\\
2.86459932453178	3.10770783463233\\
2.90144304574762	3.13291943375482\\
2.93828676696346	3.15138666966348\\
2.97513048817931	3.16337271707573\\
3.01197420939515	3.16983211593495\\
3.05802886091495	3.16891239853856\\
3.0948725821308	3.16173564518118\\
3.12250537304268	3.15338720549011\\
3.15934909425852	3.13846962251129\\
3.19619281547436	3.11950138723022\\
3.24224746699417	3.09097325700881\\
3.28830211851397	3.05775537153005\\
3.36198956094566	2.9974583616711\\
3.62910653976052	2.76958972932936\\
3.68437212158428	2.731390627108\\
3.73963770340804	2.69905585977231\\
3.79490328523181	2.67347896827851\\
3.84095793675161	2.65745922299288\\
3.88701258827142	2.64689366271511\\
3.93306723979122	2.64174964556391\\
3.97912189131102	2.64207623676421\\
4.02517654283083	2.64783728082374\\
4.07123119435063	2.65892600801206\\
4.11728584587043	2.67515205466677\\
4.16334049739024	2.69638990312854\\
4.20939514891004	2.72207265624156\\
4.25544980042984	2.75192950824665\\
4.31992631255757	2.80005415557046\\
4.38440282468529	2.85450161345504\\
4.46730119742094	2.93151641882779\\
4.58704329137243	3.05165763146256\\
4.84494933988333	3.31328373029696\\
4.96469143383482	3.42412930322787\\
5.08443352778631	3.52400909822863\\
5.17654283082591	3.59299458081918\\
5.27786306416948	3.66137076528832\\
5.37918329751305	3.72276493099182\\
5.47129260055266	3.77382037653536\\
5.6002456248081	3.83955929723226\\
5.80288609149524	3.93620593267948\\
6.14369051274179	4.09913755617312\\
6.61344795824378	4.32593197166245\\
6.797666564323	4.40769292793898\\
6.95425237949033	4.47180140108095\\
7.12926005526558	4.53798821608247\\
7.35032238256064	4.61570914183473\\
8.26220448265275	4.93015631316249\\
8.56616518268345	5.0333103079001\\
8.81486030089039	5.11243368710319\\
9.10039914031317	5.19745080024679\\
9.45962542216764	5.29880088613197\\
9.9846484494934	5.44180567718013\\
10.2978200798281	5.52244557463656\\
10.5741479889469	5.58858326242965\\
10.8781086889776	5.65542023993046\\
11.2281240405281	5.72640353693557\\
11.707092416334	5.81776292198859\\
12.176849861836	5.90225675441056\\
12.5360761436905	5.96197486219007\\
12.9137242861529	6.01957352355175\\
13.355848940743	6.08146561889481\\
13.834817316549	6.14338891073739\\
14.2769419711391	6.19578959793832\\
14.7190666257292	6.24312726701532\\
14.995394534848	6.27026766590511\\
};
%%%\addlegendentry{data11}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	0.000117606365174439\\
0.101320233343568	0.00381717365164924\\
0.285538839422781	0.0148056248239019\\
0.340804421246546	0.0118374478093717\\
0.39607000307031	0.00466361132338555\\
0.727663494012896	-0.0542954450134197\\
0.782929075836659	-0.0708551968939268\\
0.838194657660424	-0.0932628452206004\\
0.902671169788148	-0.125327839211872\\
1.06846791525944	-0.210998593507993\\
1.12373349708321	-0.232430386790433\\
1.16978814860301	-0.245520644764564\\
1.21584280012281	-0.253453153098336\\
1.26189745164262	-0.255735628089479\\
1.29874117285846	-0.253212624459067\\
1.3355848940743	-0.246613570564971\\
1.37242861529014	-0.235762533008922\\
1.40927233650599	-0.220517205699947\\
1.44611605772183	-0.200917251887782\\
1.49217070924163	-0.169907147831353\\
1.53822536076144	-0.131653057910535\\
1.58428001228124	-0.0862241615372206\\
1.63033466380104	-0.033784732583749\\
1.67638931532085	0.0255537286795793\\
1.73165489714461	0.105546602230035\\
1.79613140927234	0.210008210014951\\
1.86060792140006	0.32519421064382\\
1.93429536383175	0.468348707218798\\
2.02640466687135	0.661207818116614\\
2.13693583051888	0.905646404722464\\
2.33036536690206	1.33536030320397\\
2.40405280933374	1.48749677526541\\
2.46852932146147	1.61018397470827\\
2.52379490328523	1.7057377121882\\
2.579060485109	1.79119854997996\\
2.63432606693276	1.86567733151077\\
2.68038071845256	1.91989029669323\\
2.73564630027633	1.974049339647\\
2.76327909118821	1.99714249757532\\
2.80012281240405	2.02398572877024\\
2.8369665336199	2.04618640745584\\
2.87381025483574	2.06383231357364\\
2.91065397605158	2.07700909130512\\
2.93828676696346	2.08398151398635\\
2.97513048817931	2.08952508882061\\
3.01197420939515	2.09132162291899\\
3.06723979121891	2.08576056529635\\
3.12250537304268	2.07137458785574\\
3.16856002456248	2.0540586302609\\
3.21461467608228	2.03227474610566\\
3.28830211851397	1.98963114845008\\
3.38962235185754	1.92198772904846\\
3.57384095793675	1.7970898384771\\
3.63831747006448	1.75836417756606\\
3.7027939821922	1.72466458780946\\
3.75805956401597	1.70047388454319\\
3.82253607614369	1.67847449550335\\
3.87780165796745	1.66550985676634\\
3.93306723979122	1.65825087364043\\
3.98833282161498	1.656772648088\\
4.04359840343875	1.66098717886875\\
4.09886398526251	1.6706752885973\\
4.15412956708628	1.68560288743157\\
4.218606079214	1.70889830628617\\
4.28308259134173	1.73820594242814\\
4.35677003377341	1.77798575341738\\
4.44887933681302	1.83535839915849\\
4.55941050046055	1.91157807654668\\
4.81731654897145	2.09306549824064\\
4.92784771261898	2.16374974811047\\
5.02916794596254	2.22251176423065\\
5.13969910961007	2.27947799235273\\
5.22259748234572	2.31701985467185\\
5.33312864599324	2.36086711052084\\
5.43444887933681	2.39505156351864\\
5.56340190359226	2.43268449957765\\
5.73840957936752	2.47793861750563\\
6.11605772182991	2.57451241286104\\
6.3739637703408	2.64706237496446\\
6.8437212158428	2.78031099148022\\
7.04636168252994	2.83156984103916\\
7.24900214921707	2.8785019787292\\
7.56217377955173	2.94552209845052\\
8.79643844028247	3.2003844962706\\
9.18329751304882	3.27089883870797\\
9.79121891311022	3.37498844740624\\
10.2517654283083	3.44998477989074\\
10.5925698495548	3.50067724430494\\
10.9517961314093	3.54886176077431\\
11.4123426466073	3.60516180418459\\
12.0847405587964	3.68198044373566\\
12.5637089346024	3.73185299641886\\
13.0426773104084	3.77641856990243\\
13.595333128646	3.82279234034778\\
14.1940435984034	3.86826576905555\\
14.7466994166411	3.90526908279778\\
14.995394534848	3.92037138371203\\
};
%%%\addlegendentry{data12}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	0.000116643681216999\\
0.147374884863371	0.00490728092668569\\
0.303960700030704	0.012596015907361\\
0.386859072766349	0.0142602083468937\\
0.451335584894075	0.0111142605027705\\
0.515812097021799	0.00290167213717041\\
0.580288609149525	-0.0107233080076643\\
0.644765121277249	-0.0291695557480125\\
0.718452563708935	-0.0554387190661476\\
0.819772797052503	-0.0977899857975721\\
1.01320233343568	-0.18026092609942\\
1.08688977586736	-0.206465684781566\\
1.15136628799509	-0.224401875117298\\
1.20663186981885	-0.234515192139989\\
1.25268652133865	-0.238201004474261\\
1.29874117285846	-0.236881175966017\\
1.34479582437826	-0.229889054393327\\
1.3816395455941	-0.219865552505409\\
1.42769419711391	-0.201365836646342\\
1.46453791832975	-0.181668835529623\\
1.50138163954559	-0.157411577531642\\
1.5474362910654	-0.120513977328059\\
1.5934909425852	-0.0762733626162539\\
1.63954559410501	-0.0248997401097224\\
1.68560024562481	0.0338899329346685\\
1.74086582744857	0.113115617332337\\
1.79613140927234	0.201492660765807\\
1.86060792140006	0.315025022009191\\
1.93429536383175	0.456526070556306\\
2.02640466687135	0.646863044371889\\
2.16456862143076	0.946600176875803\\
2.30273257599018	1.24278013173786\\
2.38563094872582	1.40929145409388\\
2.45931839115751	1.54570745222787\\
2.52379490328523	1.65386092198732\\
2.579060485109	1.73693820001662\\
2.63432606693276	1.8100351404106\\
2.68038071845256	1.86357208300501\\
2.73564630027633	1.91717469474727\\
2.76327909118821	1.93996250801191\\
2.80012281240405	1.96630878688176\\
2.8369665336199	1.9878707320566\\
2.87381025483574	2.00474243557065\\
2.90144304574762	2.01440079352891\\
2.93828676696346	2.02339148267128\\
2.97513048817931	2.0281644751708\\
3.01197420939515	2.02936378195977\\
3.06723979121891	2.02359195487993\\
3.12250537304268	2.01006543862974\\
3.16856002456248	1.99424042437198\\
3.21461467608228	1.97463652141017\\
3.29751304881793	1.93138103358308\\
3.38962235185754	1.87624926548885\\
3.58305188824071	1.75881760438475\\
3.64752840036844	1.72518292103046\\
3.72121584280012	1.69307103223326\\
3.77648142462389	1.67429196230448\\
3.83174700644765	1.66029964165492\\
3.88701258827142	1.65163780353948\\
3.94227817009518	1.64837483351978\\
3.99754375191894	1.65053161466244\\
4.05280933374271	1.65801197432464\\
4.10807491556647	1.6705995257184\\
4.16334049739024	1.68805702356723\\
4.218606079214	1.7097422952469\\
4.28308259134173	1.74007828671695\\
4.35677003377341	1.78016993925575\\
4.45809026711698	1.84244345716092\\
4.59625422167639	1.93496947804065\\
4.81731654897145	2.08287012874277\\
4.91863678231501	2.14474383398345\\
5.01995701565858	2.20082583342571\\
5.13048817930611	2.25465870465944\\
5.23180841264968	2.29762089784101\\
5.34233957629721	2.33878973341699\\
5.4620816702487	2.37730247880963\\
5.61866748541603	2.42165661930468\\
6.17132330365367	2.5727876515653\\
6.90819772797052	2.78824397155475\\
7.11083819465766	2.83816405923991\\
7.34111145225668	2.88941951543473\\
7.82007982806264	2.98912312608356\\
8.81486030089039	3.1944220946911\\
9.19250844335278	3.26356485796871\\
9.80042984341418	3.36836419582181\\
10.2517654283083	3.44203266359744\\
10.5925698495548	3.49271766317035\\
10.9517961314093	3.54096282093147\\
11.4215535769113	3.59858630766735\\
12.0755296284925	3.67366381893691\\
12.5452870739945	3.72281167748924\\
13.0150445194965	3.76682347500733\\
13.60454405895	3.81655009944081\\
14.1940435984034	3.86145982019594\\
14.7466994166411	3.89858594857392\\
14.995394534848	3.91374483001715\\
};
%%%\addlegendentry{data13}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	0.000180022132834523\\
0.0921093030396065	0.00446524044384411\\
0.230273257599018	0.0135013374959705\\
0.303960700030704	0.0120069065908286\\
0.39607000307031	0.00526798453337562\\
0.469757445501996	-0.0046203195771799\\
0.515812097021799	-0.0149063596446837\\
0.561866748541602	-0.0296815606586343\\
0.617132330365367	-0.05400179674686\\
0.672397912189131	-0.0847455530253498\\
0.746085354620817	-0.132059012687712\\
0.948725821307953	-0.26604521967222\\
1.01320233343568	-0.301049548205423\\
1.05925698495548	-0.320835481099115\\
1.10531163647528	-0.334430415212761\\
1.14215535769113	-0.340220625209049\\
1.17899907890697	-0.341001717568249\\
1.21584280012281	-0.335994624453871\\
1.25268652133865	-0.325035241117751\\
1.2895302425545	-0.307840334739382\\
1.32637396377034	-0.28419983054739\\
1.36321768498618	-0.253928210355317\\
1.40006140620203	-0.216827853764725\\
1.43690512741787	-0.173148706136327\\
1.47374884863371	-0.12268513631648\\
1.51980350015352	-0.0500982721549477\\
1.56585815167332	0.0328519089833552\\
1.62112373349708	0.145721985291562\\
1.66717838501689	0.249978201645094\\
1.72244396684065	0.387483956613794\\
1.77770954866441	0.537106082266167\\
1.84218606079214	0.725675519598703\\
1.91587350322382	0.957081797269954\\
2.00798280626343	1.26358343754564\\
2.31194350629413	2.29242189144743\\
2.37642001842186	2.48796090608608\\
2.43168560024563	2.64310042310021\\
2.48695118206939	2.78491829467042\\
2.54221676389315	2.91210933738398\\
2.58827141541296	3.00599040466285\\
2.6251151366288	3.07338280816577\\
2.68038071845256	3.1606171307822\\
2.72643536997237	3.21962677074979\\
2.76327909118821	3.25922990876219\\
2.79091188210009	3.28429928884592\\
2.82775560331594	3.31122187083458\\
2.86459932453178	3.33116381301522\\
2.90144304574762	3.344361133336\\
2.93828676696346	3.35109687063787\\
2.97513048817931	3.35169796427819\\
3.01197420939515	3.34712272935377\\
3.06723979121891	3.32937826996092\\
3.12250537304268	3.3006592632799\\
3.16856002456248	3.2704318933404\\
3.21461467608228	3.23514277633442\\
3.29751304881793	3.16163059709032\\
3.40804421246546	3.0544473183273\\
3.50936444580903	2.95796178993701\\
3.58305188824071	2.89453497876114\\
3.63831747006448	2.8528567421865\\
3.69358305188824	2.81763674244886\\
3.73963770340804	2.79365457012301\\
3.78569235492785	2.77492025033612\\
3.84095793675161	2.75970119308924\\
3.88701258827142	2.7533276149477\\
3.93306723979122	2.75269949707465\\
3.97912189131102	2.75779232121311\\
4.02517654283083	2.76850046306331\\
4.07123119435063	2.78464932600561\\
4.11728584587043	2.80598181424918\\
4.1725514276942	2.8380102368203\\
4.23702793982192	2.88329897444626\\
4.30150445194965	2.93607217284051\\
4.37519189438133	3.00384981712655\\
4.45809026711698	3.08665995247106\\
4.60546515198035	3.24276880771299\\
4.76205096714768	3.40693365332122\\
4.85416027018729	3.49729498691747\\
4.97390236413878	3.60459332984724\\
5.07522259748235	3.68539763474477\\
5.14891003991403	3.737992042804\\
5.21338655204176	3.78013146433894\\
5.32391771568929	3.84485368011459\\
5.41602701872889	3.89240345542357\\
5.53576911268038	3.9478774337337\\
5.70156585815167	4.01823335511913\\
6.00552655818238	4.14682425497463\\
6.20816702486951	4.2388867778532\\
6.81608842493092	4.52032028674438\\
6.98188517040221	4.5882923655564\\
7.19373656739331	4.66770614407205\\
7.41479889468836	4.74379740952975\\
7.82929075836659	4.87965863153784\\
8.67669634633098	5.15457357649352\\
8.97144611605772	5.24292361921442\\
9.33067239791219	5.34499647532003\\
9.80964077371815	5.47576762759907\\
10.1596561252687	5.5665266259094\\
10.4451949646914	5.63540252942988\\
10.7215228738103	5.69694113198425\\
11.0346945041449	5.76132001899627\\
11.4215535769113	5.83591812773063\\
11.946576604237	5.93206647836152\\
12.3426466073073	5.99971624874125\\
12.7202947497697	6.05889528418858\\
13.125575683144	6.11696780920904\\
13.60454405895	6.18018355107228\\
14.0743015044519	6.23725650227638\\
14.525637089346	6.28694054517891\\
14.9677617439361	6.33064813848019\\
14.995394534848	6.33324322671967\\
};
%%%\addlegendentry{data14}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	0.000518703741716919\\
0.0368437212158437	0.00631068055070827\\
0.0644765121277242	0.0192376095016211\\
0.0921093030396065	0.0385603556494907\\
0.184218606079215	0.11356194093092\\
0.211851396991095	0.124508798576574\\
0.230273257599018	0.126115778943879\\
0.248695118206939	0.122234183147766\\
0.26711697881486	0.111770286787934\\
0.285538839422781	0.0951025674762516\\
0.303960700030704	0.0723262567421195\\
0.322382560638625	0.0441190864603804\\
0.350015351550507	-0.00908859571053711\\
0.386859072766349	-0.0959503935207699\\
0.432913724286152	-0.219581891143893\\
0.515812097021799	-0.444861301211619\\
0.552655818237643	-0.532328431936712\\
0.589499539453485	-0.606111413765099\\
0.617132330365367	-0.651149990795972\\
0.644765121277249	-0.686505729115748\\
0.672397912189131	-0.711924799921011\\
0.690819772797052	-0.723253775047846\\
0.709241633404973	-0.729798563251224\\
0.727663494012896	-0.730948975690747\\
0.746085354620817	-0.727189652413289\\
0.764507215228738	-0.718061032293285\\
0.782929075836659	-0.703325421180134\\
0.801350936444582	-0.682235035657412\\
0.819772797052503	-0.655408074925248\\
0.847405587964385	-0.602284879269019\\
0.875038378876267	-0.534100237888165\\
0.902671169788148	-0.450373255438858\\
0.93030396070003	-0.351543561968626\\
0.967147681915874	-0.19515247182704\\
1.00399140313172	-0.01145678594869\\
1.04083512434756	0.196804071549836\\
1.0776788455634	0.427501252971936\\
1.13294442738717	0.812097827132931\\
1.19742093951489	1.30844975013216\\
1.27110838194658	1.92151452655085\\
1.48295977893767	3.71938882551092\\
1.53822536076144	4.13601255795406\\
1.5934909425852	4.51442116229662\\
1.64875652440896	4.85344077851985\\
1.70402210623273	5.15590517792482\\
1.75928768805649	5.42667440456709\\
1.81455326988026	5.67041808697521\\
1.86060792140006	5.85526953848134\\
1.91587350322382	6.05299661628924\\
1.96192815474363	6.19686523713615\\
1.99877187595947	6.29483416229672\\
2.02640466687135	6.35713261585638\\
2.05403745778324	6.40940493360747\\
2.08167024869512	6.44980793172894\\
2.10009210930304	6.47065179355932\\
2.11851396991096	6.48627017216661\\
2.13693583051888	6.49660335106148\\
2.1553576911268	6.50147904206594\\
2.17377955173473	6.50176115833917\\
2.20141234264661	6.4910958033699\\
2.22904513355849	6.46926596521373\\
2.25667792447037	6.43711302101319\\
2.28431071538225	6.39589108526062\\
2.3211544365981	6.32714678452037\\
2.35799815781394	6.24509451558522\\
2.40405280933374	6.12948309937412\\
2.46852932146147	5.95206886223851\\
2.60669327602088	5.56687024198343\\
2.6711697881486	5.40435475777173\\
2.71722443966841	5.2989532411059\\
2.77249002149217	5.18504291978164\\
2.80933374270801	5.11689246172451\\
2.85538839422782	5.04021416651912\\
2.91065397605158	4.9612264892875\\
2.94749769726742	4.91558975193094\\
2.98434141848327	4.87579956473526\\
3.01197420939515	4.84930194421529\\
3.06723979121891	4.80788084782446\\
3.11329444273872	4.78527662379256\\
3.15013816395456	4.7748256660645\\
3.1869818851704	4.77194516946783\\
3.22382560638625	4.77696968213949\\
3.26066932760209	4.78937474551659\\
3.28830211851397	4.80487046569662\\
3.33435677003377	4.83969777405719\\
3.36198956094566	4.86766917572178\\
3.40804421246546	4.91929981398121\\
3.45409886398526	4.98192571588648\\
3.50015351550507	5.04951205844057\\
3.748848633712	5.43538352884003\\
3.80411421553577	5.50895600104941\\
3.86859072766349	5.58645797283369\\
3.93306723979122	5.65579753767773\\
3.99754375191894	5.71828780937545\\
4.07123119435063	5.78260940415396\\
4.14491863678231	5.83992826128255\\
4.218606079214	5.88989062164943\\
4.28308259134173	5.92689203541451\\
4.33834817316549	5.95334063391664\\
4.39361375498925	5.97473581449092\\
4.45809026711698	5.99431612717244\\
4.53177770954867	6.01057174655865\\
4.77126189745164	6.06080935991574\\
4.83573840957937	6.0825237916988\\
4.89100399140313	6.10608420411875\\
4.95548050353086	6.13687334970094\\
5.02916794596254	6.17825653041664\\
5.15812097021799	6.25901143426729\\
5.34233957629721	6.38182055608181\\
5.53576911268038	6.51620580699068\\
5.77525330058336	6.68315561860347\\
5.87657353392693	6.74689177857696\\
5.96868283696653	6.79925709209529\\
6.07921400061406	6.85611837981033\\
6.49370586429229	7.06266176552771\\
6.70555726128339	7.17915607761677\\
6.92661958857845	7.30604913993397\\
7.30426773104083	7.52549927246723\\
7.41479889468836	7.58220819501754\\
7.51611912803193	7.62911551080249\\
7.62665029167946	7.67450155812411\\
7.75560331593491	7.72137181829274\\
7.91218913110224	7.77154191203005\\
8.06877494626957	7.81722563838807\\
8.41879029782008	7.91812869573791\\
8.58458704329137	7.97452997680652\\
8.71354006754682	8.02382348361459\\
8.87012588271415	8.08873274100496\\
9.12803193122505	8.20199849481205\\
9.42278170095179	8.33018475845624\\
9.57015658581517	8.3895661690869\\
9.74516426159042	8.45404208423929\\
9.91096100706171	8.50926655666697\\
10.1228124040528	8.5738242847932\\
10.3807184525637	8.6473689984257\\
11.4031317163033	8.93070096758907\\
11.707092416334	9.00696708884718\\
12.0110531163648	9.07693974601409\\
12.3794903285232	9.15617050392102\\
12.8308259134173	9.24840310591435\\
13.2268959164876	9.32422020945748\\
13.5584894074301	9.38247209414789\\
13.9085047589807	9.43857751576908\\
14.304574762051	9.49697480388036\\
14.7282775560332	9.55469336647182\\
14.995394534848	9.58855161824009\\
};
%%%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	7.67317168719472e-05\\
0.0644765121277242	0.00324742353324403\\
0.119742093951489	0.0119413531248949\\
0.193429536383174	0.0295572832206368\\
0.248695118206939	0.0417193161794689\\
0.285538839422781	0.0456192250864618\\
0.313171630334663	0.0450786971154749\\
0.340804421246546	0.0401512780222948\\
0.368437212158428	0.0308537558302415\\
0.39607000307031	0.0161441410293417\\
0.432913724286152	-0.0123229050345266\\
0.460546515198034	-0.0391937444687702\\
0.506601166717839	-0.0945223765012635\\
0.580288609149525	-0.197543187890874\\
0.635554190973288	-0.271957914879144\\
0.672397912189131	-0.312549689445275\\
0.700030703101014	-0.335964615097781\\
0.727663494012896	-0.351029963951611\\
0.746085354620817	-0.35646972907432\\
0.764507215228738	-0.357826822523386\\
0.782929075836659	-0.354947211900608\\
0.801350936444582	-0.347382781143088\\
0.819772797052503	-0.335747945448718\\
0.847405587964385	-0.309728635145113\\
0.875038378876267	-0.274637580582571\\
0.902671169788148	-0.231383695290825\\
0.939514891003991	-0.163269566883463\\
0.985569542523795	-0.0663373107102672\\
1.10531163647528	0.193730507879494\\
1.14215535769113	0.26218247801927\\
1.17899907890697	0.321489872630201\\
1.21584280012281	0.370398074364855\\
1.25268652133865	0.409831925563402\\
1.2895302425545	0.441436348524196\\
1.3355848940743	0.47385815263767\\
1.40927233650599	0.524187460392506\\
1.44611605772183	0.555386133099427\\
1.48295977893767	0.594493675490478\\
1.51059256984956	0.629864027470978\\
1.53822536076144	0.670993671419241\\
1.57506908197728	0.734690278054057\\
1.61191280319312	0.807260022154855\\
1.67638931532085	0.951235997200802\\
1.78692047896838	1.20593759305219\\
1.83297513048818	1.29807884551852\\
1.86981885170402	1.36053654621674\\
1.8974516426159	1.4000986695737\\
1.92508443352779	1.4325081203485\\
1.94350629413571	1.45085788478369\\
1.97113908504759	1.47241876001714\\
1.99877187595947	1.48716925702329\\
2.02640466687135	1.49620555169928\\
2.05403745778324	1.50029298316236\\
2.09088117899908	1.49908462287571\\
2.13693583051888	1.49015848437403\\
2.23825606386245	1.46145044347861\\
2.29352164568621	1.44930583929229\\
2.34878722750998	1.44264723708008\\
2.42247466994166	1.44059013469209\\
2.50537304267731	1.43862083506007\\
2.55142769419711	1.4328688227798\\
2.58827141541296	1.42401100194347\\
2.6251151366288	1.41094509808338\\
2.6711697881486	1.38770735798087\\
2.70801350936445	1.3644972372069\\
2.77249002149217	1.31477353259505\\
2.86459932453178	1.23611599235059\\
2.9290758366595	1.18508046783799\\
2.98434141848327	1.14981475644105\\
3.01197420939515	1.13538286951374\\
3.06723979121891	1.11557355581244\\
3.11329444273872	1.10745352936097\\
3.15934909425852	1.10539000058451\\
3.20540374577832	1.10788890674684\\
3.26988025790605	1.11611796339989\\
3.38041142155358	1.13066892035565\\
3.43567700337734	1.13459232764363\\
3.53699723672091	1.13566572231677\\
3.6567393306724	1.13711490816576\\
3.72121584280012	1.14372928049217\\
3.77648142462389	1.1545264976873\\
3.83174700644765	1.16964247338371\\
3.90543444887934	1.19504637560967\\
4.06202026404667	1.25058855781188\\
4.12649677617439	1.2672882320717\\
4.19097328830212	1.27859547618116\\
4.26466073073381	1.28579316093888\\
4.38440282468529	1.29124464199337\\
4.48572305802886	1.29826281353892\\
4.56862143076451	1.30921026633376\\
4.70678538532392	1.33509699101213\\
4.84494933988333	1.360785219173\\
4.96469143383482	1.37587467553056\\
5.22259748234572	1.40188691765464\\
5.34233957629721	1.42179620867368\\
5.62787841571999	1.47481827087231\\
5.73840957936752	1.4878420392602\\
6.16211237334971	1.53142432920465\\
6.3739637703408	1.55608539052988\\
6.797666564323	1.59987095840222\\
7.35032238256064	1.67246185782678\\
7.76481424623887	1.71503048562003\\
7.96745471292601	1.72963031613575\\
8.47405587964384	1.76267468628091\\
8.88854774332207	1.79629913395559\\
9.26619588578446	1.83322891548179\\
9.59778937672705	1.86314184336445\\
9.99385937979736	1.89395997062553\\
10.3530856616518	1.91711360099628\\
11.7715689284618	2.00200933068349\\
12.4900214921707	2.03698657014275\\
13.4019035922628	2.07605031001346\\
14.1387780165797	2.10224883541714\\
14.995394534848	2.12788520554131\\
};
%%%\addlegendentry{data16}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	8.30084308276469e-05\\
0.52502302732576	0.00248910179681872\\
0.690819772797052	-0.00546888748064411\\
0.810561866748541	-0.0155588252634775\\
0.92109303039607	-0.0300170149739571\\
1.0316241940436	-0.049599791009113\\
1.19742093951489	-0.0854468541963644\\
1.32637396377034	-0.111431495299518\\
1.40927233650599	-0.12317985637106\\
1.48295977893767	-0.128737309240536\\
1.5474362910654	-0.129102667873116\\
1.61191280319312	-0.12476034228175\\
1.67638931532085	-0.115191177257955\\
1.74086582744857	-0.0998422460438473\\
1.79613140927234	-0.0818041540088483\\
1.8513969910961	-0.0587958430939839\\
1.90666257291987	-0.0305993804407585\\
1.97113908504759	0.00928859995757847\\
2.03561559717532	0.0568591645863474\\
2.10009210930304	0.112118836929366\\
2.1553576911268	0.165374744072178\\
2.21983420325453	0.2340181515354\\
2.29352164568621	0.320419688781476\\
2.37642001842186	0.426231903902359\\
2.46852932146147	0.551976449483062\\
2.6251151366288	0.77579639626744\\
2.77249002149217	0.983583230348842\\
2.85538839422782	1.09358347645101\\
2.94749769726742	1.20613028827082\\
3.01197420939515	1.27777215132573\\
3.08566165182683	1.35032398158752\\
3.1409272336506	1.39847189458844\\
3.21461467608228	1.4524407984672\\
3.27909118821001	1.49020634667207\\
3.33435677003377	1.5153703153342\\
3.38041142155358	1.53083554366828\\
3.41725514276942	1.54084900561961\\
3.47252072459318	1.55006596237899\\
3.52778630641695	1.55311164658878\\
3.56463002763279	1.55214162231138\\
3.61989560945656	1.54716769966542\\
3.67516119128032	1.5374164300121\\
3.73963770340804	1.52116522006196\\
3.82253607614369	1.49433588084583\\
3.92385630948726	1.45548622232313\\
4.16334049739024	1.36087323278001\\
4.24623887012588	1.33438992326281\\
4.31992631255757	1.31607773323564\\
4.38440282468529	1.30489935231964\\
4.45809026711698	1.29816552545371\\
4.51335584894074	1.29828070596572\\
4.57783236106847	1.30277792230156\\
4.64230887319619	1.31269740405953\\
4.71599631562788	1.33057199475014\\
4.78968375805956	1.35433285927827\\
4.85416027018729	1.38075779104767\\
4.96469143383482	1.43488434546968\\
5.08443352778631	1.50402911044911\\
5.20417562173779	1.58010220725202\\
5.5081363217685	1.777007499987\\
5.61866748541603	1.84182716387051\\
5.7199877187596	1.89552921188498\\
5.8120970217992	1.93900311835679\\
5.90420632483881	1.97718559084282\\
5.99631562787842	2.01015156327064\\
6.09763586122198	2.04075231920151\\
6.19895609456555	2.06606182288501\\
6.30948725821308	2.08868236278019\\
6.45686214307645	2.11286981989422\\
6.67792447037151	2.14268792100339\\
6.97267424009825	2.18313557740681\\
7.21215842800123	2.22329046093068\\
7.41479889468836	2.26311172356547\\
7.68191587350322	2.32116091309667\\
8.20693890082898	2.43601556096628\\
8.47405587964384	2.48837326684664\\
8.71354006754682	2.53083542215906\\
8.9990789069696	2.57674674709003\\
9.40435984034387	2.63613652480149\\
10.0583358919251	2.7261017374626\\
10.6294135707706	2.80044858217466\\
11.007061713233	2.84521528357472\\
11.4123426466073	2.88826429951558\\
11.9097328830212	2.93531121471239\\
12.5544980042984	2.99077303263242\\
13.1439975437519	3.03692953149251\\
13.7150752225975	3.07642806348936\\
14.3322075529628	3.11382162082287\\
14.995394534848	3.14910011646066\\
};
%%%\addlegendentry{data17}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	3.70325814547101e-05\\
0.690819772797052	0.000435240214189392\\
0.828983727356462	-0.00587317399071807\\
0.957936751611912	-0.0166848258169701\\
1.0776788455634	-0.0316438925897202\\
1.20663186981885	-0.053139605692353\\
1.41848326680995	-0.0953171386903922\\
1.53822536076144	-0.115874050414915\\
1.62112373349708	-0.12489279159381\\
1.68560024562481	-0.127455664423596\\
1.75007675775253	-0.125166496851472\\
1.8053423395763	-0.11867742911036\\
1.86060792140006	-0.107591133733541\\
1.92508443352779	-0.0882091044978477\\
1.97113908504759	-0.0701922306876241\\
2.02640466687135	-0.0433981807173112\\
2.08167024869512	-0.0110934171821651\\
2.13693583051888	0.0267267138674026\\
2.19220141234265	0.0700263676801178\\
2.24746699416641	0.118502493532601\\
2.3211544365981	0.190838612177389\\
2.39484187902978	0.271058549722047\\
2.47774025176543	0.368949679256881\\
2.58827141541296	0.508297264598847\\
2.84617746392386	0.837186233042752\\
2.9290758366595	0.932968216293796\\
3.01197420939515	1.01936424951315\\
3.08566165182683	1.08598273147172\\
3.1409272336506	1.12965053515896\\
3.21461467608228	1.17755638068413\\
3.27909118821001	1.20990996775476\\
3.33435677003377	1.23032493259664\\
3.38041142155358	1.24171354964198\\
3.41725514276942	1.24840057695647\\
3.47252072459318	1.25243015486691\\
3.51857537611299	1.2507229712638\\
3.56463002763279	1.24525673519265\\
3.61989560945656	1.2343964303223\\
3.67516119128032	1.21848449865371\\
3.73963770340804	1.19479886487755\\
3.82253607614369	1.1582620904962\\
3.93306723979122	1.10311999767609\\
4.10807491556647	1.01543797865655\\
4.19097328830212	0.979486211904273\\
4.26466073073381	0.952872872762658\\
4.32913724286153	0.934547663218755\\
4.39361375498925	0.921716322499888\\
4.45809026711698	0.91438125578677\\
4.51335584894074	0.913573771357211\\
4.57783236106847	0.917429741679337\\
4.64230887319619	0.927173345871074\\
4.70678538532392	0.942560818926193\\
4.78968375805956	0.969516563523346\\
4.85416027018729	0.996410389799253\\
4.96469143383482	1.0509206418146\\
5.10285538839423	1.13003427365341\\
5.4620816702487	1.34293796366806\\
5.56340190359226	1.39447887535194\\
5.65551120663187	1.43570932185395\\
5.74762050967148	1.47108822429784\\
5.83051888240712	1.49785741314825\\
5.92262818544673	1.52218532617372\\
6.01473748848634	1.54131482706185\\
6.11605772182991	1.55721896832722\\
6.23579981578139	1.57061234226332\\
6.40159656125269	1.5831390295276\\
6.80687749462696	1.61120951616355\\
6.98188517040221	1.63014530111183\\
7.20294749769727	1.66141990207711\\
7.44243168560025	1.70208772164501\\
8.05956401596561	1.80979310331845\\
8.33589192508443	1.8510478252782\\
8.62143076450722	1.88874425414984\\
8.9990789069696	1.93317044006685\\
9.53331286459932	1.99008990554915\\
10.4267731040835	2.07962422695164\\
10.9425852011053	2.12693373901701\\
11.3754989253915	2.16128844689501\\
11.8821000921093	2.19623444816957\\
12.7755603315935	2.25231650739593\\
13.4111145225668	2.28746148193198\\
14.055879643844	2.31785155287888\\
14.8572305802886	2.35062327561988\\
14.995394534848	2.35576003477338\\
};
%%%\addlegendentry{data18}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.00110722002377628\\
0.0276327909118823	-0.00840400673777886\\
0.0460546515198033	-0.0213622893689376\\
0.0736874424316856	-0.048888992545784\\
0.119742093951489	-0.106299401500413\\
0.165796745471292	-0.162179262397302\\
0.193429536383174	-0.187820328929185\\
0.211851396991095	-0.20014197141391\\
0.230273257599018	-0.207677817498434\\
0.248695118206939	-0.209811344725047\\
0.26711697881486	-0.205372356886981\\
0.285538839422781	-0.194551970951798\\
0.303960700030704	-0.177184532201572\\
0.322382560638625	-0.153714125557707\\
0.340804421246546	-0.12237115856397\\
0.359226281854466	-0.0851167844816896\\
0.377648142462389	-0.0419840820079695\\
0.414491863678231	0.0634075925944728\\
0.451335584894075	0.188008610379775\\
0.497390236413878	0.366807699799651\\
0.552655818237643	0.602722977476395\\
0.644765121277249	1.02196098344205\\
0.700030703101014	1.29091378122031\\
0.746085354620817	1.54125810309314\\
0.782929075836659	1.76524474053474\\
0.828983727356462	2.07879971503031\\
0.884249309180227	2.49324327138578\\
0.976358612219833	3.18900880976414\\
1.01320233343568	3.43353693359461\\
1.04083512434756	3.59430877738721\\
1.06846791525944	3.73378903497493\\
1.09610070617132	3.85055873067494\\
1.12373349708321	3.94395635520272\\
1.15136628799509	4.01783550534655\\
1.17899907890697	4.07352017969854\\
1.20663186981885	4.11439686224692\\
1.23426466073073	4.1444215678823\\
1.26189745164262	4.16705306229598\\
1.29874117285846	4.19059807054655\\
1.36321768498618	4.22430083841219\\
1.40927233650599	4.24350335096877\\
1.43690512741787	4.25080360969634\\
1.46453791832975	4.25279771009358\\
1.48295977893767	4.25015268609795\\
1.50138163954559	4.24398359902356\\
1.51980350015352	4.23361293384537\\
1.53822536076144	4.21831309217592\\
1.55664722136936	4.19858079337957\\
1.57506908197728	4.1738226035913\\
1.60270187288916	4.12789738633687\\
1.63033466380104	4.07218504906994\\
1.65796745471293	4.00682742754411\\
1.69481117592877	3.90828271673492\\
1.74086582744857	3.77338198511027\\
1.90666257291987	3.27760078379911\\
2.09088117899908	2.75007874809928\\
2.25667792447037	2.25763415571556\\
2.30273257599018	2.13621489104649\\
2.34878722750998	2.0280312667321\\
2.39484187902978	1.93427683713505\\
2.43168560024563	1.86893549712394\\
2.47774025176543	1.79806822576372\\
2.52379490328523	1.73715192703826\\
2.56984955480504	1.68421429731779\\
2.61590420632484	1.63796279956026\\
2.66195885784464	1.59819969522737\\
2.70801350936445	1.56496830583496\\
2.75406816088425	1.54050097258026\\
2.79091188210009	1.52702693206291\\
2.82775560331594	1.51958016052813\\
2.86459932453178	1.51815689179734\\
2.90144304574762	1.52242834621114\\
2.93828676696346	1.53177013777155\\
2.98434141848327	1.54925562474803\\
3.02118513969911	1.56674352899336\\
3.10408351243476	1.61294477546075\\
3.24224746699417	1.69840308311954\\
3.34356770033773	1.766152444471\\
3.56463002763279	1.91871545247153\\
3.62910653976052	1.95613376054928\\
3.68437212158428	1.98296719306804\\
3.748848633712	2.00840554440624\\
3.80411421553577	2.02576123731676\\
3.86859072766349	2.04126266785198\\
3.93306723979122	2.05196539389088\\
3.99754375191894	2.05773981815297\\
4.06202026404667	2.05817560012596\\
4.12649677617439	2.05304027238392\\
4.19097328830212	2.04259223672144\\
4.26466073073381	2.02518010986599\\
4.34755910346945	2.0005105155188\\
4.45809026711698	1.96216582376865\\
4.59625422167639	1.90845966203137\\
4.91863678231501	1.78098399085124\\
5.01995701565858	1.7488330188059\\
5.13048817930611	1.72039775289389\\
5.22259748234572	1.70193874518849\\
5.33312864599324	1.68595613907542\\
5.42523794903285	1.67850128354821\\
5.51734725207246	1.67590927442863\\
5.61866748541603	1.67790771615744\\
5.73840957936752	1.68534088688924\\
5.88578446423089	1.69983669838611\\
6.40159656125269	1.75591298889857\\
6.54897144611606	1.76473237789379\\
6.69634633097943	1.76888781370712\\
6.86214307645072	1.76825214125276\\
7.07399447344182	1.76159624272635\\
7.82007982806264	1.7320786114209\\
8.08719680687749	1.72940865314164\\
8.45563401903592	1.73129467628367\\
9.38593797973595	1.74273710855726\\
10.9610070617132	1.76348168927402\\
14.3322075529628	1.78423123028098\\
14.995394534848	1.78511653119707\\
};
%%%\addlegendentry{data19}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.000269808826370621\\
0.0460546515198033	-0.00438700822361326\\
0.0921093030396065	-0.0149539721991623\\
0.13816395455941	-0.0308589762694762\\
0.202640466687136	-0.0598300150715545\\
0.26711697881486	-0.0886870865077505\\
0.303960700030704	-0.0994233109485592\\
0.331593490942586	-0.10256413660901\\
0.359226281854466	-0.0993324547014893\\
0.377648142462389	-0.0937535477245071\\
0.405280933374272	-0.0779935167818557\\
0.423702793982192	-0.0635631511495998\\
0.451335584894075	-0.0350301957210259\\
0.478968375805957	0.00271240331275813\\
0.506601166717839	0.0492006723928498\\
0.543444887933681	0.123718182888185\\
0.580288609149525	0.211230890442296\\
0.617132330365367	0.307441952745148\\
0.690819772797052	0.516470585392202\\
0.773718145532699	0.749007375730375\\
0.819772797052503	0.866183805999832\\
0.865827448572306	0.969725271389573\\
0.902671169788148	1.0412551988711\\
0.939514891003991	1.10269145045315\\
0.976358612219833	1.15391411141379\\
1.00399140313172	1.18589070725781\\
1.04083512434756	1.22056628902646\\
1.06846791525944	1.24119868379701\\
1.09610070617132	1.25761526022073\\
1.13294442738717	1.27354229085979\\
1.16978814860301	1.28361962355522\\
1.20663186981885	1.28861145080695\\
1.2434755910347	1.28908699932111\\
1.2895302425545	1.28406497944001\\
1.3355848940743	1.2733593037464\\
1.3816395455941	1.25734934101603\\
1.43690512741787	1.23171661847754\\
1.49217070924163	1.19991202591021\\
1.55664722136936	1.15626695649554\\
1.63033466380104	1.10006247782015\\
1.72244396684065	1.0236516804477\\
1.86060792140006	0.90225279148428\\
2.04482652747927	0.740442705488647\\
2.12772490021492	0.674564569226153\\
2.20141234264661	0.622830910302342\\
2.27509978507829	0.578547065855911\\
2.33957629720602	0.54604275704974\\
2.40405280933374	0.519204491461034\\
2.46852932146147	0.497672167692592\\
2.53300583358919	0.481130553805295\\
2.59748234571692	0.46929786689943\\
2.6711697881486	0.461271526339631\\
2.73564630027633	0.458482272402648\\
2.80012281240405	0.459095938913103\\
2.8830211851397	0.463777737292329\\
2.99355234878723	0.474820363023715\\
3.16856002456248	0.497772976974661\\
3.4448879336813	0.533690465218289\\
3.59226281854467	0.547497655208742\\
3.73042677310408	0.55553675908422\\
3.86859072766349	0.558633276944628\\
4.0067546822229	0.556782399331412\\
4.16334049739024	0.549580162238852\\
4.35677003377341	0.535740454041212\\
4.71599631562788	0.503668346628935\\
4.9923242247467	0.481196450321063\\
5.20417562173779	0.468940480021381\\
5.44365980964077	0.461477954935084\\
5.67393306723979	0.45991431535386\\
5.97789376727049	0.463390543392091\\
6.53054958550814	0.470130695281462\\
6.8897758673626	0.468832463629935\\
8.49247774025176	0.455673468715304\\
9.61621123733497	0.455249468205668\\
11.3294442738717	0.456954193537385\\
14.995394534848	0.457014067844572\\
};
%%%\addlegendentry{data20}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000145273165204074\\
0.0920810313075506	0.00128262739057838\\
0.220994475138122	0.00444000020128676\\
0.313075506445673	0.000193460092573261\\
0.432780847145487	-0.010181137555481\\
0.478821362799263	-0.0170933254816319\\
0.534069981583794	-0.0289290563371907\\
0.589318600368324	-0.0453950041485029\\
0.653775322283609	-0.0707337998574253\\
0.801104972375692	-0.137050374642559\\
0.920810313075506	-0.187709124151905\\
0.985267034990793	-0.21033848060201\\
1.03130755064457	-0.222447184881851\\
1.06813996316759	-0.229044023544889\\
1.12338858195212	-0.231509274821674\\
1.16022099447514	-0.22762327609999\\
1.20626151012891	-0.216323195410208\\
1.24309392265193	-0.201282834744161\\
1.27992633517495	-0.180738275062421\\
1.31675874769797	-0.154227640294524\\
1.353591160221	-0.121493674069868\\
1.39963167587477	-0.0717158947185172\\
1.44567219152855	-0.0113085910437203\\
1.48250460405156	0.0444110770547361\\
1.52854511970534	0.123547623697185\\
1.57458563535912	0.212876875089696\\
1.62062615101289	0.311541476870952\\
1.67587476979742	0.442609984021011\\
1.7219152854512	0.559846716530551\\
1.79558011049724	0.764438334785552\\
1.86924493554328	0.984953008368283\\
1.97053406998158	1.3059376442648\\
2.2744014732965	2.28213726306799\\
2.33885819521179	2.47170302927206\\
2.41252302025783	2.67211243382537\\
2.46777163904236	2.80975571745961\\
2.52302025782689	2.93523093578697\\
2.57826887661142	3.04769180485987\\
2.62430939226519	3.13131448976053\\
2.67034990791897	3.20585029467227\\
2.71639042357274	3.27106584343576\\
2.75322283609576	3.31688915684292\\
2.79005524861878	3.35669083992712\\
2.82688766114181	3.39211657583944\\
2.86372007366483	3.42201765887663\\
2.90055248618784	3.44721139257057\\
2.93738489871087	3.46757137715313\\
2.98342541436464	3.48620031311452\\
3.02025782688766	3.49669166062063\\
3.06629834254144	3.50443412193436\\
3.13075506445672	3.50615359002914\\
3.1767955801105	3.50217244877714\\
3.24125230202578	3.49081747655922\\
3.31491712707182	3.47173107745192\\
3.41620626151013	3.43988671083286\\
3.58195211786372	3.38711766012446\\
3.67403314917127	3.36404775294381\\
3.73848987108656	3.35227693268292\\
3.82136279926335	3.34412250645455\\
3.89502762430939	3.34391867076967\\
3.94106813996317	3.3471158743467\\
3.98710865561694	3.35291344722067\\
4.04235727440147	3.36299866574942\\
4.13443830570903	3.38771382436861\\
4.22651933701658	3.42122907574463\\
4.32780847145488	3.46759280581193\\
4.41988950276243	3.51728761032398\\
4.52117863720074	3.57930580490045\\
4.65009208103131	3.66730347134487\\
4.77900552486188	3.76270716279415\\
4.90791896869245	3.86381548531772\\
5.04604051565378	3.97721118802866\\
5.29465930018416	4.18909852513861\\
5.60773480662984	4.45571137841385\\
5.74585635359116	4.56754076899912\\
5.88397790055249	4.6730968600671\\
6.0036832412523	4.75774259574662\\
6.14180478821363	4.84719088861476\\
6.21546961325967	4.89095410043191\\
6.29834254143647	4.93680993515979\\
6.40883977900553	4.99375138680014\\
6.51012891344383	5.04078428744911\\
6.62983425414365	5.09184918962643\\
6.77716390423573	5.14934440228701\\
6.92449355432781	5.20294365682405\\
7.39410681399632	5.37072470124675\\
7.7255985267035	5.50053246240727\\
8.43462246777164	5.79008320729048\\
8.68324125230203	5.88454754397599\\
8.9134438305709	5.96657589776369\\
9.25414364640884	6.08053307686172\\
9.61325966850829	6.19270100560667\\
9.95395948434622	6.29291752973355\\
10.2762430939227	6.38217364157398\\
10.5709023941068	6.45850311320098\\
11.1602209944751	6.60053825358102\\
11.7587476979742	6.73098210102617\\
12.3388581952118	6.84454323732707\\
12.9465930018416	6.94875375869996\\
13.572744014733	7.04290089893403\\
14.1804788213628	7.124450113413\\
14.7882136279926	7.19703110009374\\
14.9907918968692	7.21933173860564\\
};
%%%\addlegendentry{data21}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-7.85015224273877e-05\\
0.0920810313075506	0.00175423550736653\\
0.248618784530386	0.00743217701958798\\
0.303867403314918	0.00395148836112469\\
0.359116022099448	-0.0040361034506553\\
0.488029465930019	-0.0296996991013749\\
0.561694290976058	-0.0422210926870541\\
0.74585635359116	-0.0700911873234826\\
0.819521178637201	-0.0896404018566734\\
0.976058931860036	-0.134534551996849\\
1.03130755064457	-0.144284506463029\\
1.07734806629834	-0.148474444141938\\
1.13259668508287	-0.148211697340958\\
1.1878453038674	-0.141523056374188\\
1.23388581952118	-0.130694592728849\\
1.27992633517495	-0.114277803796929\\
1.32596685082873	-0.091667298113089\\
1.3720073664825	-0.0620477931081105\\
1.40883977900553	-0.0334086510643452\\
1.44567219152855	0.000145222380501409\\
1.49171270718232	0.0489984335898797\\
1.5377532228361	0.10537543424442\\
1.58379373848987	0.168383267911061\\
1.6390423572744	0.251854711944542\\
1.73112338858195	0.40533834952636\\
1.81399631675875	0.55552687197677\\
1.89686924493554	0.716707533566673\\
1.97974217311234	0.889084868442405\\
2.09944751381216	1.15209668380976\\
2.21915285451197	1.41163996555266\\
2.30202578268877	1.57705990248511\\
2.3572744014733	1.67843048809562\\
2.41252302025783	1.77238116729521\\
2.47697974217311	1.87287473301679\\
2.5414364640884	1.96367542351429\\
2.59668508287293	2.03377179458676\\
2.65193370165746	2.09572419523703\\
2.70718232044199	2.14859634693919\\
2.75322283609576	2.18530214127665\\
2.79005524861878	2.20935458437243\\
2.82688766114181	2.22990274910152\\
2.86372007366483	2.24608292332734\\
2.9097605893186	2.26141957106039\\
2.96500920810313	2.27258483034356\\
3.02025782688766	2.27787268220646\\
3.07550644567219	2.27841328785292\\
3.14917127071823	2.27332496081587\\
3.21362799263352	2.26377381378844\\
3.2780847145488	2.24972765033871\\
3.35174953959484	2.22876383823062\\
3.47145488029466	2.18859419712663\\
3.57274401473297	2.15628241908591\\
3.65561694290976	2.13586092478898\\
3.74769797421731	2.12116222122406\\
3.83057090239411	2.11399424331722\\
3.9134438305709	2.11158434710947\\
4.00552486187845	2.11449524888683\\
4.08839779005525	2.12303027342336\\
4.1804788213628	2.14069140090394\\
4.27255985267035	2.16660325198405\\
4.38305709023941	2.20598014680379\\
4.51197053406998	2.25835732311437\\
4.6316758747698	2.31170681142019\\
4.77900552486188	2.38443498189641\\
4.96316758747698	2.48196719571912\\
5.55248618784531	2.79419257828342\\
5.74585635359116	2.8878743734409\\
5.92081031307551	2.96633252712584\\
6.05893186003683	3.02335506360688\\
6.1878453038674	3.07091579689315\\
6.32596685082873	3.11618317855301\\
6.4548802946593	3.15428216451801\\
6.67587476979742	3.21100417809017\\
6.84162062615101	3.24830792016751\\
7.46777163904236	3.3860892948723\\
7.74401473296501	3.45387003482268\\
8.45303867403315	3.63392922292484\\
8.72007366482505	3.69623960284017\\
8.95948434622468	3.74788994998746\\
9.31860036832413	3.82055067944847\\
9.71454880294659	3.89537087392019\\
10.0828729281768	3.96100336948652\\
10.377532228361	4.01041206035343\\
10.6445672191529	4.05223970615397\\
11.2154696132597	4.13686028822377\\
11.8232044198895	4.2180858639439\\
12.4033149171271	4.28749287921134\\
13.0110497237569	4.35128004409615\\
13.6740331491713	4.41222800379014\\
14.2817679558011	4.46194228234426\\
14.9079189686925	4.50746398423491\\
14.9907918968692	4.5131303488434\\
};
%%%\addlegendentry{data22}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-7.86325635466767e-05\\
0.220994475138122	0.00178881115568252\\
0.349907918968693	0.00289167305374605\\
0.441988950276244	-0.00402491926076287\\
0.506445672191528	-0.0129446781535947\\
0.607734806629834	-0.0346151756934638\\
0.709023941068141	-0.062552206376548\\
0.911602209944752	-0.120772904821211\\
0.985267034990793	-0.135659133239693\\
1.04051565377532	-0.14268411575457\\
1.10497237569061	-0.144836501268191\\
1.16022099447514	-0.140629354958692\\
1.21546961325967	-0.129856584359779\\
1.26151012891344	-0.115029459900395\\
1.30755064456722	-0.0945209202856212\\
1.353591160221	-0.067932638766111\\
1.40883977900553	-0.027791260807275\\
1.4548802946593	0.0126117212512735\\
1.50092081031308	0.0597754203268739\\
1.54696132596685	0.113578689068323\\
1.60220994475138	0.187023923988667\\
1.64825046040516	0.25560711867104\\
1.7219152854512	0.376034762914443\\
1.80478821362799	0.527080067593703\\
1.88766114180479	0.689693122556822\\
2.01657458563536	0.955954568758504\\
2.21915285451197	1.37525156000294\\
2.31123388581952	1.55320437912667\\
2.38489871086556	1.68416922560999\\
2.44014732965009	1.77425731348075\\
2.49539594843462	1.85636980958953\\
2.55064456721915	1.93000800771586\\
2.60589318600368	1.99480763406052\\
2.65193370165746	2.04232219129165\\
2.70718232044199	2.09131720923435\\
2.76243093922652	2.13220972063413\\
2.82688766114181	2.16940070576726\\
2.87292817679558	2.18995980462203\\
2.9097605893186	2.20295020561038\\
2.96500920810313	2.21626840833727\\
3.02025782688766	2.22330904779093\\
3.07550644567219	2.22472348995987\\
3.13996316758748	2.22078589634233\\
3.22283609576427	2.20843509135937\\
3.30570902394107	2.19095316067622\\
3.65561694290976	2.1112463624707\\
3.74769797421731	2.09914636465768\\
3.83057090239411	2.09412747830803\\
3.90423572744015	2.09463953556156\\
3.9963167587477	2.10220177414405\\
4.097605893186	2.11850517561026\\
4.18968692449356	2.13952502885908\\
4.29097605893186	2.16888471927629\\
4.39226519337017	2.20405560073402\\
4.49355432780847	2.24423256105462\\
4.61325966850829	2.29648394807305\\
4.76058931860037	2.36557309442599\\
4.97237569060774	2.47074290458569\\
5.32228360957643	2.65200996143805\\
5.6353591160221	2.81177741488828\\
5.83793738489871	2.90810655043196\\
5.97605893186004	2.96859910433592\\
6.09576427255985	3.01684985061937\\
6.24309392265194	3.07123170068077\\
6.44567219152855	3.13569091143446\\
6.58379373848987	3.17367871310798\\
6.81399631675875	3.22977236895056\\
7.6427255985267	3.4194360136561\\
8.05709023941068	3.52497054955309\\
8.39779005524862	3.61018665053401\\
8.74769797421731	3.69167976430853\\
8.97790055248619	3.74112707916809\\
9.32780847145488	3.81228925441958\\
9.72375690607735	3.88787887039933\\
10.0552486187845	3.94747848899368\\
10.3591160220994	3.99894353978986\\
10.6353591160221	4.04249519638328\\
11.2154696132597	4.12855729379019\\
11.8232044198895	4.20991105363217\\
12.4033149171271	4.27953799225134\\
13.0110497237569	4.34356951892234\\
13.6740331491713	4.40474230610086\\
14.2817679558011	4.45461739069229\\
14.9079189686925	4.5002708909684\\
14.9907918968692	4.50595465581724\\
};
%%%\addlegendentry{data23}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000135721062386907\\
0.0828729281767959	0.00136485788721963\\
0.193370165745856	0.00399142879106584\\
0.257826887661142	-0.000132669442994171\\
0.377532228360957	-0.013442461316254\\
0.469613259668508	-0.0264661986645844\\
0.534069981583794	-0.0407812023999146\\
0.589318600368324	-0.0579774579446273\\
0.653775322283609	-0.0838284513501719\\
0.801104972375692	-0.144637177286384\\
0.874769797421731	-0.168304268885159\\
0.930018416206261	-0.181515288180998\\
0.985267034990793	-0.189344465935037\\
1.02209944751381	-0.190448628241047\\
1.05893186003683	-0.18776453746451\\
1.0865561694291	-0.182664455661097\\
1.11418047882136	-0.174684649560051\\
1.14180478821363	-0.163616459347818\\
1.16942909760589	-0.149043792147895\\
1.20626151012891	-0.125302381575326\\
1.24309392265193	-0.0947942514636786\\
1.27992633517495	-0.0580381228487337\\
1.31675874769797	-0.0147773928006352\\
1.353591160221	0.0350130788392047\\
1.40883977900553	0.121921749379682\\
1.4548802946593	0.205322125865697\\
1.50092081031308	0.298851622967595\\
1.55616942909761	0.423410118955571\\
1.61141804788214	0.560185721137305\\
1.67587476979742	0.734138618652675\\
1.73112338858195	0.893144568033026\\
1.80478821362799	1.11889051481912\\
1.89686924493554	1.41748167245381\\
2.20073664825046	2.41724498678143\\
2.2744014732965	2.63819169007384\\
2.32965009208103	2.79320163676781\\
2.38489871086556	2.93713469419025\\
2.44014732965009	3.0689757557404\\
2.49539594843462	3.18790328432021\\
2.55064456721915	3.29342006944892\\
2.60589318600368	3.38509631957212\\
2.65193370165746	3.45138737225262\\
2.69797421731123	3.50834422406334\\
2.74401473296501	3.55596370123147\\
2.78084714548803	3.58788823152991\\
2.82688766114181	3.62143498839105\\
2.86372007366483	3.64241236198307\\
2.90055248618784	3.65895957855103\\
2.93738489871087	3.67100397894553\\
2.98342541436464	3.67977069094705\\
3.02025782688766	3.68274954049431\\
3.06629834254144	3.68160490357614\\
3.13075506445672	3.671866663457\\
3.18600368324125	3.65770855787816\\
3.25046040515654	3.63630146609458\\
3.33333333333333	3.60404148519467\\
3.52670349907919	3.52749727869796\\
3.59116022099448	3.50647648125014\\
3.66482504604052	3.48717327380223\\
3.73848987108656	3.47394054519186\\
3.8121546961326	3.46768418489432\\
3.87661141804788	3.46850393879959\\
3.94106813996317	3.47447048101497\\
3.98710865561694	3.48223720494911\\
4.03314917127072	3.49272849988172\\
4.08839779005525	3.50858425555203\\
4.1804788213628	3.54310964492108\\
4.27255985267035	3.58649383132273\\
4.37384898710866	3.64334124130221\\
4.47513812154696	3.70815660515895\\
4.59484346224678	3.79253195896829\\
4.7329650092081	3.89701981010383\\
4.88029465930019	4.01383334027453\\
5.11970534069982	4.21023391692202\\
5.47882136279926	4.50522380776789\\
5.67219152854512	4.65581321057146\\
5.81031307550645	4.75700253767608\\
5.94843462246777	4.85145113246772\\
6.07734806629834	4.93264156471711\\
6.22467771639042	5.0167951212882\\
6.29834254143647	5.05495050880372\\
6.41804788213628	5.11327408142507\\
6.51933701657459	5.15808338811422\\
6.64825046040516	5.2110627516322\\
6.79558011049724	5.26731687270987\\
7.0902394106814	5.37239705707417\\
7.39410681399632	5.482023429224\\
7.75322283609577	5.62151033884056\\
8.3609576427256	5.86324698303753\\
8.69244935543278	5.98533698226243\\
8.93186003683241	6.06758780137187\\
9.27255985267035	6.17819297266871\\
9.6316758747698	6.28791535857406\\
9.96316758747698	6.3837128977749\\
10.2762430939227	6.46912043519756\\
10.5709023941068	6.54430512783955\\
11.1602209944751	6.68392712677769\\
11.7587476979742	6.81184618280695\\
12.3388581952118	6.92319087194736\\
12.9465930018416	7.02561545760778\\
13.5819521178637	7.11957099350073\\
14.1804788213628	7.19851568717672\\
14.7974217311234	7.27069470298266\\
14.9907918968692	7.29154159561896\\
};
%%%\addlegendentry{data24}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	0.000193236615107395\\
0.0368324125230206	0.00426058482837277\\
0.0644567219152847	0.0141030233277171\\
0.11049723756906	0.0383182646536291\\
0.147329650092081	0.0560151784251577\\
0.174953959484347	0.0629924857611801\\
0.193370165745856	0.0629744956508773\\
0.211786372007367	0.0585810336176955\\
0.230202578268877	0.0491813802714933\\
0.248618784530386	0.0345891228172039\\
0.267034990791897	0.0173263100210406\\
0.303867403314918	-0.0319089699924309\\
0.331491712707182	-0.0772222511915146\\
0.377532228360957	-0.159557101592323\\
0.423572744014733	-0.238288799572734\\
0.451197053406998	-0.282987839064669\\
0.506445672191528	-0.348536721660142\\
0.561694290976058	-0.376792869257764\\
0.58011049723757	-0.377607714905382\\
0.598526703499079	-0.373977540007125\\
0.61694290976059	-0.365944289767111\\
0.644567219152854	-0.345405232740349\\
0.662983425414366	-0.32693167169611\\
0.69060773480663	-0.290818784951092\\
0.718232044198896	-0.245209618726452\\
0.74585635359116	-0.189928300620016\\
0.773480662983426	-0.123796366655624\\
0.801104972375692	-0.0469848572795435\\
0.83793738489871	0.0736396753673088\\
0.874769797421731	0.216607842860743\\
0.911602209944752	0.383346294009867\\
0.948434622467772	0.573134591266436\\
0.994475138121548	0.840827713869585\\
1.04972375690608	1.20146448659873\\
1.11418047882136	1.66207877404865\\
1.1878453038674	2.22448505290656\\
1.32596685082873	3.32208227617801\\
1.44567219152855	4.25760284002346\\
1.51012891344383	4.72969078370963\\
1.56537753222836	5.10160550184572\\
1.61141804788214	5.38138413959391\\
1.64825046040516	5.58034641592849\\
1.70349907918969	5.84557772638212\\
1.74033149171271	5.99839816659812\\
1.77716390423573	6.13268898555651\\
1.81399631675875	6.25086572639337\\
1.86003683241252	6.37983144349203\\
1.89686924493554	6.47091810180665\\
1.94290976058932	6.57180468638384\\
1.97974217311234	6.64276024210972\\
2.01657458563536	6.70450693006151\\
2.05340699815838	6.75543420750294\\
2.08103130755065	6.78584334669986\\
2.10865561694291	6.80817492530742\\
2.12707182320442	6.81840782698306\\
2.14548802946593	6.82430662040469\\
2.16390423572744	6.82650349568955\\
2.18232044198895	6.82456965359382\\
2.21915285451197	6.80742952106739\\
2.25598526703499	6.77401827672402\\
2.29281767955801	6.72627743449458\\
2.32965009208103	6.66622153347552\\
2.36648250460405	6.59789022527713\\
2.50460405156538	6.3285210212462\\
2.55064456721915	6.25417792341362\\
2.58747697974217	6.20477130343201\\
2.62430939226519	6.16406639685895\\
2.65193370165746	6.13867253815478\\
2.68876611418048	6.11139960397383\\
2.7255985267035	6.08909985794846\\
2.79005524861878	6.05909200183498\\
2.88213627992634	6.02229425387291\\
2.9926335174954	5.98231607422193\\
3.03867403314917	5.97017623496687\\
3.08471454880295	5.96269168550453\\
3.12154696132597	5.96069237276623\\
3.15837937384899	5.96305387470911\\
3.18600368324125	5.96771299627371\\
3.22283609576427	5.97733579443507\\
3.25966850828729	5.99057140463235\\
3.31491712707182	6.01652782206075\\
3.37937384898711	6.05177729285794\\
3.7292817679558	6.25562465132062\\
3.82136279926335	6.30223273647357\\
3.94106813996317	6.35601729995713\\
4.07918968692449	6.4178797383522\\
4.13443830570903	6.44697563190585\\
4.20810313075506	6.49358056531342\\
4.26335174953959	6.53401898281358\\
4.30939226519337	6.57139936470654\\
4.37384898710866	6.62782730538601\\
4.91712707182321	7.12891363812886\\
5.12891344383057	7.33412077419411\\
5.21178637200737	7.40674665992804\\
5.2670349907919	7.45065659930596\\
5.33149171270718	7.49701875261402\\
5.41436464088398	7.550502503317\\
5.51565377532228	7.60807237933594\\
5.65377532228361	7.67992893844047\\
5.89318600368324	7.804942428245\\
6.26151012891344	8.00518710112899\\
6.40883977900553	8.09468956255116\\
6.50092081031308	8.15695891690752\\
6.6390423572744	8.25684600814834\\
6.87845303867404	8.43162208091205\\
6.9889502762431	8.5069346531755\\
7.11786372007367	8.59023618044149\\
7.25598526703499	8.67502386632685\\
7.3572744014733	8.73356086680701\\
7.43093922651934	8.77329661203877\\
7.61510128913444	8.86435763459634\\
7.78084714548803	8.93441101330421\\
8.48987108655617	9.21726431925637\\
8.70165745856354	9.3080115649657\\
8.96869244935543	9.42718894275963\\
9.3646408839779	9.60409753546816\\
9.548802946593	9.68283693991157\\
9.88950276243094	9.81927217633685\\
10.2394106813996	9.94952332479112\\
10.5432780847145	10.0551323096827\\
11.1141804788214	10.2384902705663\\
11.7127071823204	10.4074857145783\\
12.3572744014733	10.5671212894251\\
12.9465930018416	10.7008567168605\\
13.5082872928177	10.8163154945111\\
14.1068139963168	10.9228096941703\\
14.7605893186004	11.0220143672292\\
14.9907918968692	11.0540292336089\\
};
%%%\addlegendentry{data25}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	2.06079435081108e-05\\
0.0644567219152847	0.00234877030864133\\
0.119705340699817	0.00935955041258119\\
0.248618784530386	0.0288850486038346\\
0.285451197053407	0.0283110230020291\\
0.313075506445673	0.0245239694824804\\
0.349907918968693	0.0122233085230956\\
0.395948434622468	-0.0124231614758852\\
0.460405156537753	-0.0641329821773837\\
0.598526703499079	-0.194726148999967\\
0.6353591160221	-0.219477099943264\\
0.662983425414366	-0.231513763505736\\
0.69060773480663	-0.236883908975814\\
0.709023941068141	-0.236380250223219\\
0.72744014732965	-0.232416578858659\\
0.74585635359116	-0.225024965480367\\
0.773480662983426	-0.206725513422782\\
0.801104972375692	-0.180745903618867\\
0.828729281767956	-0.147136087569688\\
0.856353591160222	-0.106654798050247\\
0.893186003683242	-0.0432122508011936\\
0.939226519337018	0.0477520652304992\\
1.03130755064457	0.24535876314993\\
1.0865561694291	0.358217304689459\\
1.12338858195212	0.42650725102451\\
1.16942909760589	0.499957909166609\\
1.21546961325967	0.562272307668785\\
1.25230202578269	0.602997647867637\\
1.29834254143646	0.645592040866125\\
1.43646408839779	0.764997086108005\\
1.47329650092081	0.806924399724354\\
1.51012891344383	0.856843397944839\\
1.54696132596685	0.914956307475002\\
1.59300184162063	0.998668727518982\\
1.65745856353591	1.12976646961362\\
1.74953959484346	1.31690478728903\\
1.79558011049724	1.39689757978875\\
1.83241252302026	1.44960435022205\\
1.86924493554328	1.49027638606568\\
1.89686924493554	1.51221332385054\\
1.92449355432781	1.52754252660951\\
1.95211786372007	1.53645083142794\\
1.97974217311234	1.53926395711431\\
2.0073664825046	1.53738062430219\\
2.04419889502763	1.52943805605186\\
2.11786372007366	1.50509758159467\\
2.1731123388582	1.48968369290388\\
2.20994475138122	1.48418788758294\\
2.24677716390424	1.48327918513822\\
2.29281767955801	1.48878058488775\\
2.34806629834254	1.50260878772438\\
2.46777163904236	1.53640425628841\\
2.50460405156538	1.54138945155702\\
2.55064456721915	1.5415241784873\\
2.59668508287293	1.53392933624807\\
2.6427255985267	1.51938756644826\\
2.68876611418048	1.49954447242667\\
2.77163904235728	1.45791953655489\\
2.84530386740331	1.42304754087094\\
2.9097605893186	1.40020093749546\\
2.96500920810313	1.38776640228548\\
3.02025782688766	1.38153165255359\\
3.07550644567219	1.38019658230985\\
3.1767955801105	1.38437262238398\\
3.31491712707182	1.39007526447259\\
3.40699815837938	1.38901531147141\\
3.50828729281768	1.38338552488103\\
3.73848987108656	1.3687971401834\\
3.83057090239411	1.36979572323728\\
3.9134438305709	1.37620607911502\\
4.01473296500921	1.39056533808821\\
4.35543278084715	1.44601000754873\\
4.53038674033149	1.47076157132971\\
4.6316758747698	1.49162508197207\\
4.75138121546961	1.5251166907388\\
4.99079189686925	1.59835448189789\\
5.09208103130755	1.62161859068044\\
5.16574585635359	1.63479381843619\\
5.46961325966851	1.6828461947711\\
5.7182320441989	1.72943247602706\\
5.84714548802947	1.74434428525774\\
5.94843462246777	1.75146724870643\\
6.10497237569061	1.76281373244123\\
6.21546961325967	1.77574536680704\\
6.32596685082873	1.79278275496222\\
6.56537753222836	1.82889112913971\\
6.95211786372007	1.87712098973677\\
7.30202578268877	1.93003301847225\\
7.53222836095764	1.95442304083342\\
8.5451197053407	2.0524523325943\\
8.82136279926335	2.08043759984359\\
9.56721915285451	2.15161745492099\\
10.1289134438306	2.20016157463313\\
10.828729281768	2.25302353281745\\
11.3075506445672	2.28577845711331\\
11.9705340699816	2.32571922694984\\
12.6795580110497	2.36325296838708\\
13.3885819521179	2.39682836833512\\
13.8397790055249	2.41531223786777\\
14.4475138121547	2.43749667989164\\
14.9907918968692	2.45496924102545\\
};
%%%\addlegendentry{data26}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-7.5650682584083e-05\\
0.469613259668508	-0.00572084473557588\\
0.681399631675875	-0.0192944853321233\\
0.828729281767956	-0.0332280519914487\\
1.02209944751381	-0.0570779819240297\\
1.19705340699816	-0.0772722338295644\\
1.28913443830571	-0.0825886783393095\\
1.36279926335175	-0.0816862848538769\\
1.42725598526703	-0.0762990728599817\\
1.49171270718232	-0.0656711582298328\\
1.54696132596685	-0.0520021500504608\\
1.61141804788214	-0.0303241653853963\\
1.66666666666667	-0.00636475283915061\\
1.7219152854512	0.0215224831326424\\
1.78637200736648	0.0606844618752564\\
1.85082872928177	0.106496576924801\\
1.91528545119705	0.159280773123356\\
1.97974217311234	0.219014882546023\\
2.04419889502763	0.285700657267325\\
2.11786372007366	0.370027719489816\\
2.19152854511971	0.462147092940906\\
2.28360957642726	0.58571477015615\\
2.41252302025783	0.769261647847008\\
2.66114180478821	1.12590001722315\\
2.75322283609576	1.24909845560586\\
2.82688766114181	1.34091999460628\\
2.90055248618784	1.42551949842365\\
2.95580110497238	1.48329208313291\\
3.01104972375691	1.53585536283904\\
3.06629834254144	1.58310296004888\\
3.13996316758748	1.63702033248294\\
3.20441988950276	1.67585754112947\\
3.26887661141805	1.70696134822345\\
3.32412523020258	1.72746045740978\\
3.37016574585635	1.74070868641147\\
3.42541436464088	1.7515851124539\\
3.48987108655617	1.75837125899136\\
3.5451197053407	1.75927059076644\\
3.61878453038674	1.75474618027809\\
3.71086556169429	1.74130688191492\\
3.80294659300184	1.72217779061193\\
3.93186003683241	1.69057560388794\\
4.10681399631676	1.64880407416333\\
4.19889502762431	1.63152935607206\\
4.28176795580111	1.62068200986428\\
4.3646408839779	1.61549675318876\\
4.43830570902394	1.61654908073338\\
4.50276243093923	1.62166654965702\\
4.55801104972376	1.62927770445629\\
4.61325966850829	1.6398214846791\\
4.67771639042357	1.65557758971534\\
4.74217311233886	1.67499986594178\\
4.85267034990792	1.7166093966959\\
4.92633517495396	1.74931005490129\\
5.04604051565378	1.80951248807366\\
5.19337016574586	1.89215884182465\\
5.7182320441989	2.19569213824307\\
5.87476979742173	2.27355099611672\\
5.99447513812155	2.32641366151488\\
6.12338858195212	2.37667900402078\\
6.22467771639042	2.41206040096602\\
6.30755064456722	2.43779606931556\\
6.42725598526704	2.47171306659936\\
6.5377532228361	2.49888279302754\\
6.65745856353591	2.52522451044292\\
6.80478821362799	2.55432286638056\\
7.16390423572744	2.61716539452026\\
7.52302025782689	2.68117656400123\\
7.75322283609577	2.7264088876128\\
8.13996316758748	2.80996679207174\\
8.75690607734807	2.94643853008748\\
8.94106813996317	2.98339098225325\\
9.24493554327809	3.04020980049532\\
9.60405156537753	3.0993737734147\\
10.0092081031308	3.15884657147216\\
10.48802946593	3.22398233496891\\
11.2707182320442	3.32204194118081\\
11.8232044198895	3.38434532538243\\
12.4217311233886	3.44377572693849\\
13.0570902394107	3.49856053144211\\
13.7016574585635	3.54715276480375\\
14.3370165745856	3.58943018965273\\
14.9907918968692	3.62816841320493\\
};
%%%\addlegendentry{data27}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-7.89279578423674e-05\\
0.644567219152854	-0.00777871941498276\\
0.801104972375692	-0.0162169169678386\\
0.957642725598527	-0.0295595542702412\\
1.16942909760589	-0.0532883149813426\\
1.34438305709024	-0.0714654745854535\\
1.43646408839779	-0.076576320275727\\
1.51933701657459	-0.0761465099686074\\
1.59300184162063	-0.0702829758446128\\
1.65745856353591	-0.0595656358264147\\
1.7219152854512	-0.0439845350977208\\
1.78637200736648	-0.0217831454431572\\
1.84162062615101	0.00251645217685947\\
1.89686924493554	0.0318467523519974\\
1.95211786372007	0.0662561334612093\\
2.01657458563536	0.112936571931787\\
2.08103130755065	0.166401588241639\\
2.14548802946593	0.226381432007695\\
2.20994475138122	0.292246522804508\\
2.28360957642726	0.37391442304204\\
2.37569060773481	0.483956020104889\\
2.49539594843462	0.635256035889634\\
2.69797421731123	0.892305357616603\\
2.79005524861878	1.00049303615669\\
2.85451197053407	1.07083006297537\\
2.92817679558011	1.1439585941862\\
2.98342541436464	1.19307402434504\\
3.03867403314917	1.23674114125062\\
3.10313075506446	1.28097864871093\\
3.16758747697974	1.31714347074489\\
3.23204419889503	1.34518782585534\\
3.29650092081031	1.36531077675838\\
3.37016574585635	1.37915518391429\\
3.42541436464088	1.38338951076732\\
3.48987108655617	1.38253057179606\\
3.5451197053407	1.37702737147303\\
3.61878453038674	1.36419575578658\\
3.71086556169429	1.34076509827021\\
3.8121546961326	1.30911252186351\\
4.06998158379374	1.22530338904129\\
4.15285451197053	1.20404858758622\\
4.23572744014733	1.18782980425502\\
4.31860036832413	1.17755281950702\\
4.40147329650092	1.17417075828212\\
4.45672191528545	1.1754872767261\\
4.53038674033149	1.18233641345361\\
4.61325966850829	1.19621989755416\\
4.67771639042357	1.21124487590813\\
4.74217311233886	1.2297817774597\\
4.86187845303867	1.27262622851875\\
4.99079189686925	1.32797801996689\\
5.14732965009208	1.40289868926456\\
5.52486187845304	1.5862980308146\\
5.64456721915286	1.63850706179648\\
5.79189686924494	1.69624181054175\\
5.94843462246777	1.74895570723791\\
6.0865561694291	1.78845837996396\\
6.24309392265194	1.82645315549476\\
6.4548802946593	1.86779558459557\\
6.70349907918969	1.90623095181456\\
7.04419889502763	1.95014713280943\\
7.49539594843462	2.00830503863829\\
7.77163904235728	2.04889782382841\\
8.15837937384899	2.11272708041963\\
8.77532228360958	2.21695659337519\\
8.95948434622468	2.24432805370765\\
9.26335174953959	2.28591121913688\\
9.64088397790055	2.33040560209877\\
10.1381215469613	2.38251471486172\\
11.0773480662983	2.4740707807826\\
11.8600368324125	2.53990969644994\\
12.4953959484346	2.58575382685511\\
13.1399631675875	2.62618986703258\\
13.7845303867403	2.66152920352105\\
14.4659300184162	2.69438006530438\\
14.9907918968692	2.71704554603644\\
};
%%%\addlegendentry{data28}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.00342654302349565\\
0.0184162062615094	-0.011788842393047\\
0.0368324125230206	-0.041685205510781\\
0.05524861878453	-0.0837207706592196\\
0.138121546961326	-0.293892629045803\\
0.156537753222835	-0.324169809723674\\
0.174953959484347	-0.342334709683724\\
0.184162062615101	-0.346512526970479\\
0.193370165745856	-0.347452046083266\\
0.202578268876611	-0.345288372464799\\
0.211786372007367	-0.338683299188\\
0.230202578268877	-0.314945869744461\\
0.239410681399631	-0.298561704710279\\
0.267034990791897	-0.229572762463292\\
0.303867403314918	-0.0930333993688581\\
0.322283609576427	-0.00844159798328903\\
0.359116022099448	0.184644457356583\\
0.423572744014733	0.560690710699522\\
0.497237569060774	0.990539752149754\\
0.524861878453038	1.13480105702711\\
0.570902394106815	1.35478371556988\\
0.598526703499079	1.46436262490671\\
0.6353591160221	1.58643280767914\\
0.67219152854512	1.68335752959841\\
0.699815837937384	1.74243194707878\\
0.74585635359116	1.82666484141506\\
0.78268876611418	1.89676742801848\\
0.810313075506446	1.96029907231629\\
0.83793738489871	2.03918097640949\\
0.865561694290976	2.13805862774924\\
0.893186003683242	2.25979877034891\\
0.920810313075506	2.40434476729494\\
0.957642725598527	2.63029221214679\\
1.0036832412523	2.95070107552589\\
1.10497237569061	3.66716169642232\\
1.14180478821363	3.88518192559088\\
1.16022099447514	3.98004053768681\\
1.19705340699816	4.13449739701274\\
1.21546961325967	4.19172056668739\\
1.23388581952118	4.23516854941318\\
1.25230202578269	4.26520554871381\\
1.2707182320442	4.28095998733939\\
1.27992633517495	4.28492369730449\\
1.29834254143646	4.28283454109387\\
1.31675874769797	4.27029465310902\\
1.33517495395948	4.24838963560001\\
1.353591160221	4.22038073313347\\
1.39963167587477	4.13089304718052\\
1.4548802946593	4.01976854411596\\
1.48250460405156	3.97428729675557\\
1.51012891344383	3.93963273012006\\
1.52854511970534	3.92267838672852\\
1.55616942909761	3.90683292210426\\
1.57458563535912	3.90156751818233\\
1.59300184162063	3.89918619052988\\
1.69429097605893	3.89671660833483\\
1.7219152854512	3.88554656202745\\
1.74953959484346	3.86188578770744\\
1.76795580110497	3.83865907701954\\
1.79558011049724	3.79175741204619\\
1.8232044198895	3.73003547906132\\
1.85082872928177	3.65508699883342\\
1.88766114180479	3.53643990217512\\
1.95211786372007	3.30193608211586\\
2.0073664825046	3.10459021616086\\
2.04419889502763	2.9884153906907\\
2.08103130755065	2.89062837046373\\
2.10865561694291	2.83042016399703\\
2.13627992633518	2.78059530410837\\
2.1731123388582	2.72827359198953\\
2.20994475138122	2.68718856379198\\
2.32965009208103	2.56226280728191\\
2.3572744014733	2.52388728083835\\
2.38489871086556	2.47991304413255\\
2.42173112338858	2.41327562919068\\
2.48618784530387	2.28109899467707\\
2.55985267034991	2.13063248138998\\
2.59668508287293	2.06515440849108\\
2.63351749539595	2.01005982542415\\
2.67034990791897	1.9670948863635\\
2.69797421731123	1.94201183867949\\
2.73480662983425	1.91759649829116\\
2.77163904235728	1.90009201330363\\
2.92817679558011	1.84005308229969\\
2.96500920810313	1.81906530712084\\
3.02946593001842	1.77540435357312\\
3.10313075506446	1.72618788536034\\
3.14917127071823	1.70355178190774\\
3.1767955801105	1.69434932540414\\
3.21362799263352	1.68854365402736\\
3.24125230202578	1.68883507473632\\
3.2780847145488	1.69532209672142\\
3.30570902394107	1.70423936955505\\
3.3609576427256	1.72865350415728\\
3.44383057090239	1.77251106105068\\
3.50828729281768	1.80414352041881\\
3.58195211786372	1.83450300331048\\
3.70165745856354	1.88144822491151\\
3.76611418047882	1.91387978182972\\
3.8121546961326	1.94133394354236\\
3.89502762430939	1.99743052383763\\
3.98710865561694	2.05841546745472\\
4.02394106813996	2.07916390829011\\
4.06077348066298	2.09716805041929\\
4.10681399631676	2.11531439697537\\
4.15285451197053	2.12882750524795\\
4.20810313075506	2.14002771746175\\
4.27255985267035	2.14872953520413\\
4.41068139963168	2.16000149321465\\
4.49355432780847	2.16198501669913\\
4.548802946593	2.15940607423939\\
4.59484346224678	2.1539877272011\\
4.65009208103131	2.14318537698571\\
4.71454880294659	2.12512108897825\\
4.79742173112339	2.0962762390504\\
4.99079189686925	2.02671477165456\\
5.22099447513812	1.95505537015112\\
5.38674033149171	1.90559466947659\\
5.49723756906077	1.88065984091282\\
5.58931860036832	1.86642474500556\\
5.69060773480663	1.85663119440119\\
5.80110497237569	1.8504681257667\\
5.95764272559853	1.8475548934657\\
6.06813996316759	1.85093498724715\\
6.23388581952118	1.86530077220083\\
6.4548802946593	1.89053578045344\\
7.02578268876612	1.95405236392108\\
7.12707182320442	1.96038143810579\\
7.2744014732965	1.96687544590021\\
7.48618784530387	1.96973183728034\\
7.66114180478822	1.96741336612301\\
7.89134438305709	1.95875328789579\\
8.40699815837938	1.93991292685862\\
8.67403314917127	1.93635036764015\\
8.93186003683241	1.93911315469305\\
9.30939226519337	1.94992513306443\\
10.3591160220994	1.98636650740814\\
10.6537753222836	1.99121162369292\\
11.5101289134438	1.99914898715815\\
12.2836095764273	2.00681917355431\\
13.5543278084715	2.02180606467414\\
14.7053406998158	2.02672149892124\\
14.9907918968692	2.02727281211661\\
};
%%%\addlegendentry{data29}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000687438623854675\\
0.0368324125230206	-0.00783638118592656\\
0.0736648250460412	-0.0246793719267178\\
0.184162062615101	-0.0814726550257046\\
0.220994475138122	-0.0933586192306475\\
0.248618784530386	-0.0975665926254141\\
0.276243093922652	-0.0974589797986241\\
0.303867403314918	-0.0923504475553276\\
0.322283609576427	-0.0849141370630786\\
0.349907918968693	-0.0682999047189821\\
0.395948434622468	-0.0257178643741405\\
0.451197053406998	0.051073446877913\\
0.515653775322283	0.175713940364659\\
0.58011049723757	0.326343787738237\\
0.681399631675875	0.588547425944679\\
0.74585635359116	0.749012048477661\\
0.791896869244935	0.852414100272929\\
0.83793738489871	0.943815875609877\\
0.874769797421731	1.00743905566627\\
0.911602209944752	1.06257722292241\\
0.948434622467772	1.11011992378735\\
0.985267034990793	1.1509432342583\\
1.02209944751381	1.18606874251076\\
1.06813996316759	1.22409020748162\\
1.12338858195212	1.26117234527278\\
1.16942909760589	1.2855664502421\\
1.21546961325967	1.30472186177795\\
1.25230202578269	1.31494372555849\\
1.28913443830571	1.32013122814769\\
1.32596685082873	1.31971694462699\\
1.36279926335175	1.31268014038562\\
1.39963167587477	1.29996641540327\\
1.43646408839779	1.28029519436552\\
1.47329650092081	1.25447023580993\\
1.51933701657459	1.21482114424414\\
1.57458563535912	1.15959427452336\\
1.75874769797422	0.969932436160235\\
1.81399631675875	0.922022545744079\\
1.87845303867403	0.872532922648345\\
1.96132596685083	0.815335641857345\\
2.10865561694291	0.720403782500201\\
2.18232044198895	0.677552288644247\\
2.25598526703499	0.641872293386731\\
2.32044198895028	0.618095764647931\\
2.37569060773481	0.603234941597737\\
2.44014732965009	0.590792089619425\\
2.56906077348066	0.572376165040074\\
2.71639042357274	0.548757622164423\\
2.84530386740331	0.529365058458813\\
2.95580110497238	0.519366364547652\\
3.0939226519337	0.51300301094458\\
3.37016574585635	0.504518724909039\\
3.46224677716391	0.50734182087727\\
3.58195211786372	0.517076387589757\\
4.097605893186	0.568740660954377\\
4.24493554327809	0.578028434310465\\
4.3646408839779	0.580425431217948\\
4.50276243093923	0.577503865971075\\
4.65930018416206	0.569748742081581\\
4.85267034990792	0.555715463618714\\
5.34069981583794	0.517361795319221\\
5.58011049723757	0.50582662467257\\
5.80110497237569	0.499987255901939\\
6.09576427255985	0.498806575334617\\
6.43646408839779	0.502653766039373\\
7.44935543278085	0.517613305876372\\
7.89134438305709	0.514683577426249\\
8.88581952117864	0.50635528493163\\
9.64088397790055	0.510277042806543\\
10.6537753222836	0.515831583500507\\
14.4290976058932	0.519943395654428\\
14.9907918968692	0.519756432316449\\
};
%%%\addlegendentry{data30}

\end{axis}

\begin{axis}[%
width=2.9in,
height=1.1in,
at={(1.031in,2.01in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{black}},
xlabel={\small{t [s]}},
ymin=-10,
ymax=25,
ytick={-10, 0, 10, 20, 30},
yticklabels={${-10}$, ${0}$, ${10}$, ${20}$, ${30}$},
ylabel style={font=\color{black}},
ylabel={\small{${P}_{\text{VI}}\text{ [MW]}$}},
axis background/.style={fill=white},
title style={font=\it},
%title={\small{(d)}},
xmajorgrids,
ymajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
no markers,
every axis plot/.append style={ultra thick},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.0121759592693778\\
0.184218606079215	-0.117019454375415\\
0.221062327295057	-0.130527011636442\\
0.248695118206939	-0.135153725237044\\
0.285538839422781	-0.132921050858048\\
0.322382560638625	-0.122711741039621\\
0.368437212158428	-0.10186650159412\\
0.515812097021799	-0.0293388115394677\\
0.607921400061405	0.0160570783522953\\
0.727663494012896	0.0765387142826395\\
0.782929075836659	0.0976789083492644\\
0.856616518268345	0.11792241686047\\
0.957936751611912	0.144750635260403\\
1.02241326373964	0.168766617425485\\
1.09610070617132	0.203822760591706\\
1.19742093951489	0.260486882508857\\
1.50138163954559	0.436786162038183\\
1.58428001228124	0.473593308447752\\
1.64875652440896	0.49581948943616\\
1.71323303653669	0.511095091374301\\
1.77770954866441	0.518742730528286\\
1.84218606079214	0.519487499507091\\
1.93429536383175	0.5125501088391\\
2.16456862143076	0.484601075876361\\
2.25667792447037	0.46795029031129\\
2.33957629720602	0.446743881705034\\
2.43168560024563	0.416092876508079\\
2.77249002149217	0.293997729766573\\
2.87381025483574	0.268351959660157\\
2.97513048817931	0.248222101492223\\
3.08566165182683	0.2321788445843\\
3.19619281547436	0.22198108236873\\
3.30672397912189	0.217411134661862\\
3.40804421246546	0.218522099241479\\
3.51857537611299	0.226288484610725\\
3.63831747006448	0.241408435756036\\
4.19097328830212	0.322251084444151\\
4.40282468529321	0.343228472440089\\
4.55019957015659	0.351876299833071\\
4.69757445501996	0.354750295037654\\
4.98311329444274	0.351459888774455\\
5.54498004298434	0.345251519692852\\
5.83972981271108	0.347705611350408\\
6.48449493398833	0.356242048534298\\
6.94504144918637	0.355752877024077\\
7.71875959471907	0.353038853085614\\
8.58458704329137	0.357953460187519\\
9.62542216763893	0.359914494628086\\
12.5176542830826	0.353592897478945\\
14.995394534848	0.345397961261732\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.00954077595529945\\
0.0828983727356469	-0.0559325071213213\\
0.193429536383174	-0.146494514993927\\
0.294749769726742	-0.212242651150579\\
0.340804421246546	-0.233232606026617\\
0.451335584894075	-0.275606945327398\\
0.506601166717839	-0.310610693448446\\
0.580288609149525	-0.356351599814635\\
0.635554190973288	-0.384395693593005\\
0.700030703101014	-0.409973115063542\\
0.746085354620817	-0.421877081586693\\
0.79214000614062	-0.427349684747311\\
0.828983727356462	-0.425485328330357\\
0.865827448572306	-0.415631533088847\\
0.893460239484188	-0.401159818949049\\
0.92109303039607	-0.37949787198143\\
0.948725821307953	-0.350636643795665\\
0.985569542523795	-0.299897801068903\\
1.02241326373964	-0.236184406651036\\
1.06846791525944	-0.140084937674871\\
1.11452256677924	-0.0294438053224795\\
1.17899907890697	0.144904609957509\\
1.25268652133865	0.365501352928955\\
1.3355848940743	0.636047739587344\\
1.45532698802579	1.05423012894287\\
1.64875652440896	1.7315290772917\\
1.74086582744857	2.02924330687233\\
1.8053423395763	2.21916737540204\\
1.86981885170402	2.38928836780199\\
1.92508443352779	2.51745321071596\\
1.97113908504759	2.61110591608707\\
2.01719373656739	2.6906335796262\\
2.05403745778324	2.7437993838347\\
2.09088117899908	2.78675730043272\\
2.12772490021492	2.81869355570455\\
2.1553576911268	2.83524780843464\\
2.18299048203869	2.8453975317489\\
2.21062327295057	2.84922437890066\\
2.22904513355849	2.84833743858533\\
2.25667792447037	2.84151079440914\\
2.28431071538225	2.82893379862012\\
2.3211544365981	2.80270039252745\\
2.35799815781394	2.76612304952074\\
2.39484187902978	2.72073403407635\\
2.44089653054959	2.65259145570951\\
2.49616211237335	2.55641313572256\\
2.56063862450107	2.42864874125264\\
2.64353699723672	2.24700503108283\\
2.75406816088425	1.98840761408017\\
2.94749769726742	1.53503976055303\\
3.01197420939515	1.39663023210861\\
3.08566165182683	1.25582795407498\\
3.1409272336506	1.16356092414633\\
3.20540374577832	1.07529725024112\\
3.24224746699417	1.03380468655168\\
3.27909118821001	0.99886165316506\\
3.32514583972981	0.965433829959796\\
3.35277863064169	0.951089136838862\\
3.40804421246546	0.9315281856395\\
3.4448879336813	0.928021022798012\\
3.49094258520111	0.929334074431905\\
3.52778630641695	0.938058389112411\\
3.55541909732883	0.947895168870918\\
3.61068467915259	0.974262247878235\\
3.66595026097636	1.01144530413961\\
3.72121584280012	1.05662278151897\\
3.78569235492785	1.11813558697691\\
3.87780165796745	1.21722491166247\\
4.218606079214	1.597489997059\\
4.29229352164569	1.66495158087273\\
4.35677003377341	1.71602695516198\\
4.4304574762051	1.76396600137751\\
4.48572305802886	1.79279956879985\\
4.54098863985262	1.81478446679837\\
4.57783236106847	1.82653436154144\\
4.65151980350015	1.8431325598196\\
4.71599631562788	1.85106976651096\\
4.79889468836353	1.85433526248821\\
4.89100399140313	1.84938383911417\\
4.9923242247467	1.83821188051239\\
5.14891003991403	1.81375216100463\\
5.32391771568929	1.7878734213692\\
5.43444887933681	1.7777393310494\\
5.54498004298434	1.77405617474208\\
5.66472213693583	1.77677113544575\\
5.8120970217992	1.78711330714481\\
6.327909118821	1.82974796949879\\
6.49370586429229	1.83398110166713\\
6.66871354006755	1.83180582780977\\
7.36874424316856	1.81454529462005\\
7.60822843107154	1.81999670979963\\
8.35431378569236	1.84213633518818\\
9.01750076757753	1.84333496462575\\
9.56094565551121	1.84949063276193\\
9.99385937979736	1.85122750301814\\
10.3622965919558	1.84635141992447\\
11.2833896223519	1.83181133435944\\
12.2965919557875	1.82142892316886\\
14.995394534848	1.77472400135822\\
};
%\addlegendentry{data2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.00293268632073485\\
0.0552655818237646	-0.0176280191253948\\
0.0921093030396065	-0.0354571610581491\\
0.13816395455941	-0.0662404143917605\\
0.313171630334663	-0.196112295256539\\
0.359226281854466	-0.218507520655837\\
0.423702793982192	-0.242174248143327\\
0.497390236413878	-0.271458107159596\\
0.66318698188517	-0.344749345709367\\
0.727663494012896	-0.363053447751803\\
0.782929075836659	-0.372768202159611\\
0.828983727356462	-0.375665748215678\\
0.865827448572306	-0.373060927962429\\
0.902671169788148	-0.363803082401816\\
0.93030396070003	-0.351623174580125\\
0.967147681915874	-0.32646224377832\\
1.00399140313172	-0.289880529163009\\
1.04083512434756	-0.241947639907533\\
1.0776788455634	-0.183049464162993\\
1.12373349708321	-0.0945976479765207\\
1.16978814860301	0.00753824496419142\\
1.22505373042677	0.145722451997573\\
1.2895302425545	0.324718611010073\\
1.36321768498618	0.548757473619771\\
1.45532698802579	0.85002472033189\\
1.76849861836045	1.89330905633505\\
1.84218606079214	2.10972275015457\\
1.90666257291987	2.28053627352523\\
1.97113908504759	2.43114314861057\\
2.02640466687135	2.54215485390048\\
2.07245931839116	2.62100154312859\\
2.11851396991096	2.68546233921139\\
2.1553576911268	2.72648817048367\\
2.19220141234265	2.75741558252573\\
2.21983420325453	2.77407489798054\\
2.25667792447037	2.78638554091327\\
2.28431071538225	2.7892958918287\\
2.31194350629413	2.78603895868881\\
2.33957629720602	2.77703636497043\\
2.3672090881179	2.76237880824299\\
2.40405280933374	2.73452425951068\\
2.44089653054959	2.69774831866651\\
2.48695118206939	2.64034627659829\\
2.53300583358919	2.57170236496208\\
2.58827141541296	2.47676836345896\\
2.65274792754068	2.35273972339765\\
2.74485723058029	2.15788728288981\\
3.07645072152287	1.4307961868623\\
3.15013816395456	1.29559343010845\\
3.21461467608228	1.19338763947555\\
3.27909118821001	1.10927687475581\\
3.33435677003377	1.05236602906269\\
3.37120049124962	1.02368796132311\\
3.41725514276942	0.99379981281449\\
3.45409886398526	0.978963434952258\\
3.49094258520111	0.967992661991394\\
3.52778630641695	0.964467780248679\\
3.55541909732883	0.96536475186044\\
3.60147374884863	0.971988316018633\\
3.64752840036844	0.987328951667932\\
3.7027939821922	1.01494622433657\\
3.75805956401597	1.05150216963966\\
3.82253607614369	1.10350261534963\\
3.89622351857538	1.17260274093404\\
3.99754375191894	1.27831041890134\\
4.24623887012588	1.54357071668857\\
4.32913724286153	1.62106227463326\\
4.40282468529321	1.68110730469601\\
4.46730119742094	1.72619843439628\\
4.53177770954867	1.76254215273329\\
4.58704329137243	1.78824675550662\\
4.65151980350015	1.8114180175721\\
4.71599631562788	1.82779665129739\\
4.78968375805956	1.83984097457497\\
4.86337120049125	1.84428197799198\\
4.97390236413878	1.84231059652638\\
5.10285538839423	1.83003178006988\\
5.5081363217685	1.78221979131193\\
5.62787841571999	1.77854110770952\\
5.75683143997544	1.78131896092879\\
5.91341725514277	1.79150999315086\\
6.39238563094873	1.82742415860545\\
6.56739330672398	1.83197669020602\\
6.75161191280319	1.83021029747462\\
7.42400982499232	1.8153798958987\\
7.6634940128953	1.8198717015337\\
8.51089960085969	1.84203152238121\\
10.1964998464845	1.84985423987606\\
10.6662572919865	1.84179321974904\\
11.2926005526558	1.83268586712967\\
12.4992324224747	1.81934447832067\\
14.995394534848	1.77637660496443\\
};
%\addlegendentry{data3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.0217666136361814\\
0.0276327909118823	-0.0457362367740721\\
0.0736874424316856	-0.0952565548924813\\
0.101320233343568	-0.135245901582335\\
0.184218606079215	-0.269437400599481\\
0.211851396991095	-0.296703178793155\\
0.230273257599018	-0.307423477522756\\
0.248695118206939	-0.311990363186496\\
0.276327909118821	-0.307983045269658\\
0.303960700030704	-0.296069203325573\\
0.359226281854466	-0.269527422749483\\
0.377648142462389	-0.265510246924181\\
0.405280933374272	-0.269720309395735\\
0.423702793982192	-0.277982891323836\\
0.451335584894075	-0.2988207358342\\
0.552655818237643	-0.394089349974282\\
0.571077678845564	-0.402353078125529\\
0.598710469757446	-0.407379180091453\\
0.626343260669328	-0.403320176513702\\
0.66318698188517	-0.388666193575864\\
0.755296284924777	-0.345716825329006\\
0.847405587964385	-0.31112536792743\\
0.875038378876267	-0.291795816694552\\
0.902671169788148	-0.263209934903402\\
0.93030396070003	-0.224036479032158\\
0.967147681915874	-0.153332745557812\\
1.00399140313172	-0.0631873918516437\\
1.05004605465152	0.0689052123609688\\
1.13294442738717	0.334553712135616\\
1.3355848940743	1.01017470856927\\
1.51980350015352	1.6328200131567\\
1.61191280319312	1.91978669200724\\
1.69481117592877	2.15559422082219\\
1.75007675775253	2.29615400990419\\
1.79613140927234	2.40011916227716\\
1.84218606079214	2.49113876904133\\
1.88824071231194	2.56850682636161\\
1.93429536383175	2.63296274806691\\
1.98035001535155	2.68308696807248\\
2.01719373656739	2.71305697977417\\
2.05403745778324	2.7331278108353\\
2.09088117899908	2.74249382152632\\
2.12772490021492	2.74031807535369\\
2.1553576911268	2.73102906941143\\
2.19220141234265	2.70871968598559\\
2.21983420325453	2.68491605712063\\
2.25667792447037	2.6432992135573\\
2.29352164568621	2.59269202597448\\
2.33957629720602	2.51758881628098\\
2.39484187902978	2.41348987285177\\
2.45931839115751	2.2781380406075\\
2.55142769419711	2.06840722649035\\
2.8369665336199	1.40680132868845\\
2.91065397605158	1.25402735651976\\
2.96591955787535	1.14966206724747\\
3.03039607000307	1.04315129262285\\
3.07645072152287	0.97813161707565\\
3.13171630334664	0.914449937594583\\
3.15934909425852	0.888714454972416\\
3.19619281547436	0.860338795349415\\
3.23303653669021	0.839004629386281\\
3.26988025790605	0.823820724728051\\
3.30672397912189	0.816673972663665\\
3.33435677003377	0.814655530201854\\
3.36198956094566	0.817684197608617\\
3.40804421246546	0.827099374476326\\
3.4448879336813	0.842617977728304\\
3.49094258520111	0.866700240912705\\
3.53699723672091	0.898457756798237\\
3.61068467915259	0.960520152914652\\
3.68437212158428	1.03363122853393\\
3.77648142462389	1.13523638285855\\
4.07123119435063	1.46881468614954\\
4.14491863678231	1.54009092568741\\
4.218606079214	1.60214464423045\\
4.28308259134173	1.64756924044348\\
4.34755910346945	1.68420040667795\\
4.40282468529321	1.7082287093928\\
4.45809026711698	1.72643613492953\\
4.51335584894074	1.73783799075498\\
4.58704329137243	1.74617144091653\\
4.66073073380411	1.74716582238087\\
4.7344181762358	1.74256785533237\\
4.81731654897145	1.73274765955849\\
4.95548050353086	1.70982927531988\\
5.22259748234572	1.66406834112153\\
5.34233957629721	1.65150508565216\\
5.44365980964077	1.64772042090555\\
5.5541909732883	1.65035221463865\\
5.69235492784771	1.6609335202524\\
6.22658888547743	1.70945754171514\\
6.39238563094873	1.71419618632584\\
6.55818237642002	1.71254270934306\\
6.797666564323	1.70259360687912\\
7.06478354313786	1.69312222092603\\
7.25821307952103	1.69186345541191\\
7.49769726742401	1.69618176708504\\
8.38194657660424	1.71923643065838\\
9.63463309794289	1.72774103109947\\
9.97543751918944	1.72704071033904\\
10.4175621737796	1.71978807238582\\
11.0623272950568	1.71015311702616\\
12.4531777709549	1.69553194549301\\
13.7427080135094	1.67643180234343\\
14.995394534848	1.65458495133984\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.0118144269198446\\
0.0368437212158437	-0.029312068550059\\
0.0736874424316856	-0.0523160912780956\\
0.110531163647529	-0.0825166116278702\\
0.211851396991095	-0.173144696310956\\
0.248695118206939	-0.196821337709357\\
0.285538839422781	-0.212231564630393\\
0.322382560638625	-0.220272079067518\\
0.386859072766349	-0.224526643250007\\
0.432913724286152	-0.230352703373475\\
0.478968375805957	-0.242375925601573\\
0.571077678845564	-0.269806883242257\\
0.617132330365367	-0.275778597999668\\
0.672397912189131	-0.274829225463966\\
0.746085354620817	-0.266084623660465\\
0.819772797052503	-0.252144413931426\\
0.865827448572306	-0.236718189510315\\
0.902671169788148	-0.216520816054892\\
0.93030396070003	-0.195658450780311\\
0.967147681915874	-0.158603243635275\\
1.00399140313172	-0.110693188718246\\
1.05004605465152	-0.0376260227870677\\
1.09610070617132	0.0484558189392121\\
1.16057721829905	0.184450545744772\\
1.23426466073073	0.355977014490175\\
1.31716303346638	0.565209194111805\\
1.43690512741787	0.888180679960055\\
1.62112373349708	1.385178342273\\
1.70402210623273	1.5926502633233\\
1.77770954866441	1.7602554384926\\
1.84218606079214	1.89026819792481\\
1.8974516426159	1.98763301582809\\
1.94350629413571	2.05862495962243\\
1.98956094565551	2.1198493862139\\
2.03561559717532	2.17059274637518\\
2.08167024869512	2.21001144639745\\
2.11851396991096	2.23303234761021\\
2.1553576911268	2.24794841925115\\
2.19220141234265	2.25449422432834\\
2.21983420325453	2.25409023840249\\
2.25667792447037	2.24570063847453\\
2.28431071538225	2.23451561342569\\
2.3211544365981	2.2125681886831\\
2.3672090881179	2.17458313993001\\
2.4132637396377	2.12633099188183\\
2.45931839115751	2.06922135260466\\
2.51458397298127	1.99081001132396\\
2.58827141541296	1.87353103195146\\
2.68038071845256	1.71407549324044\\
2.96591955787535	1.20853066456416\\
3.04881793061099	1.08049268111306\\
3.10408351243476	1.00552551812564\\
3.16856002456248	0.930933904633939\\
3.21461467608228	0.886100031851573\\
3.27909118821001	0.83694730764117\\
3.33435677003377	0.807236106528253\\
3.37120049124962	0.794708335517949\\
3.41725514276942	0.783627876312519\\
3.46330979428922	0.781271954826297\\
3.49094258520111	0.782427959658389\\
3.53699723672091	0.790425868435124\\
3.60147374884863	0.811471597776874\\
3.6567393306724	0.838095174773473\\
3.72121584280012	0.876985743731421\\
3.79490328523181	0.930287927194733\\
3.88701258827142	1.00552128535884\\
4.218606079214	1.28538964016007\\
4.30150445194965	1.34319058854132\\
4.37519189438133	1.38676539341967\\
4.43966840650906	1.41846743878033\\
4.49493398833282	1.44059927708115\\
4.58704329137243	1.46688403776881\\
4.66073073380411	1.48031612392335\\
4.72520724593184	1.48698701984794\\
4.80810561866749	1.49018625312948\\
4.90942585201105	1.48687247691653\\
5.00153515505066	1.4795866413195\\
5.17654283082591	1.46004049081119\\
5.36997236720909	1.44071631786688\\
5.49892539146454	1.43417444251161\\
5.62787841571999	1.43390035833744\\
5.78446423088732	1.44043475661101\\
6.06079214000614	1.46030238076875\\
6.30027632790912	1.47451326203624\\
6.49370586429229	1.47978598562927\\
6.69634633097943	1.47870679626634\\
7.44243168560025	1.46634199709632\\
7.75560331593491	1.47254410844675\\
8.34510285538839	1.48561659685163\\
8.98065704636168	1.48881863752325\\
10.2609763586122	1.49212516257469\\
11.5412956708628	1.47817736722112\\
12.2873810254836	1.4713148505115\\
14.995394534848	1.43374676967177\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	0.0160199314216669\\
0.0276327909118823	0.0447692151996399\\
0.0460546515198033	0.0580792457912942\\
0.0644765121277242	0.0639540010690371\\
0.0828983727356469	0.0637419007246791\\
0.101320233343568	0.0579218142289264\\
0.12895302425545	0.040118540851779\\
0.165796745471292	0.00386597553170631\\
0.26711697881486	-0.108746705336808\\
0.294749769726742	-0.127528036313491\\
0.322382560638625	-0.136766477352703\\
0.340804421246546	-0.136374332142294\\
0.359226281854466	-0.131444287748483\\
0.377648142462389	-0.121849039604154\\
0.405280933374272	-0.0968721227502627\\
0.432913724286152	-0.0623884229911287\\
0.460546515198034	-0.0191400946548725\\
0.506601166717839	0.0710854177431219\\
0.561866748541602	0.200713547038418\\
0.626343260669328	0.371161108119727\\
0.79214000614062	0.822978573859842\\
0.838194657660424	0.926525924212971\\
0.875038378876267	0.995259889222201\\
0.911882100092109	1.05004016089219\\
0.948725821307953	1.09029529346243\\
0.985569542523795	1.11687101948781\\
1.01320233343568	1.12860995791523\\
1.04083512434756	1.13483166048143\\
1.06846791525944	1.13659392005155\\
1.11452256677924	1.13248311102376\\
1.29874117285846	1.1051779051454\\
1.39085047589807	1.10445280055576\\
1.49217070924163	1.10273418666178\\
1.55664722136936	1.09531199842102\\
1.61191280319312	1.08271302474026\\
1.66717838501689	1.06249745633776\\
1.71323303653669	1.03873345546425\\
1.75928768805649	1.00786015007108\\
1.8053423395763	0.969336761167176\\
1.86060792140006	0.913679202481529\\
1.93429536383175	0.826589468988846\\
2.09088117899908	0.633799274179978\\
2.14614676082284	0.577853296504925\\
2.20141234264661	0.532433060775311\\
2.25667792447037	0.497726617070148\\
2.30273257599018	0.475550511359051\\
2.3672090881179	0.452271256895802\\
2.46852932146147	0.424716323833794\\
2.60669327602088	0.39376846706288\\
2.68038071845256	0.38303833786037\\
2.75406816088425	0.380558236538846\\
2.81854467301197	0.38600370824059\\
2.89223211544366	0.401370916551786\\
2.98434141848327	0.430818347941216\\
3.26066932760209	0.52675736909713\\
3.33435677003377	0.542185307565608\\
3.41725514276942	0.552749270684336\\
3.51857537611299	0.55847157925834\\
3.73963770340804	0.562300408552522\\
3.88701258827142	0.560479836143715\\
3.99754375191894	0.55226541743701\\
4.14491863678231	0.533567553322509\\
4.29229352164569	0.517012916890637\\
4.39361375498925	0.512248338220761\\
4.51335584894074	0.51393444072581\\
4.75284003684372	0.526941157264398\\
5.2962849247774	0.560303374976092\\
5.47129260055266	0.568767740777764\\
5.64630027632791	0.570210191188\\
6.00552655818238	0.57168674664543\\
7.1016272643537	0.589037999909188\\
7.5713847098557	0.579110546302697\\
8.02272029474977	0.571766311290899\\
8.28983727356463	0.57475162397734\\
9.36751611912803	0.594250482914282\\
13.7795517347252	0.578798758682321\\
14.995394534848	0.572301558308157\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.00863378970353246\\
0.0460546515198033	-0.0226327099977706\\
0.110531163647529	-0.0551543833386337\\
0.184218606079215	-0.0930739445456847\\
0.221062327295057	-0.105100698609203\\
0.2579060485109	-0.109890999881525\\
0.294749769726742	-0.107055037835782\\
0.331593490942586	-0.0971949640399252\\
0.386859072766349	-0.0733283589757967\\
0.552655818237643	0.0114036850358143\\
0.736874424316856	0.104464522786385\\
0.801350936444582	0.127442349894331\\
0.865827448572306	0.143126528014893\\
1.10531163647528	0.192417976349441\\
1.19742093951489	0.221765307497709\\
1.50138163954559	0.324978535522638\\
1.58428001228124	0.343570317158845\\
1.65796745471293	0.35347923989934\\
1.72244396684065	0.355906370325089\\
1.78692047896838	0.352265349997353\\
1.86981885170402	0.340450712593173\\
2.12772490021492	0.29797952848994\\
2.35799815781394	0.268053188127544\\
2.47774025176543	0.243766292097407\\
2.68959164875652	0.199687020488206\\
2.80012281240405	0.184429100324683\\
2.91986490635554	0.174269767235758\\
3.0948725821308	0.16674366665532\\
3.34356770033773	0.1622561033531\\
3.50936444580903	0.165442037020838\\
3.67516119128032	0.176453992523864\\
4.01596561252687	0.20200229441209\\
4.59625422167639	0.230604892660297\\
4.79889468836353	0.232767643818196\\
6.18053423395763	0.234617810209933\\
6.93583051888241	0.237720427044179\\
8.11482959778938	0.235314602689192\\
9.42278170095179	0.239850137662303\\
14.1295670862757	0.232295950114583\\
14.995394534848	0.230253664575327\\
};
%\addlegendentry{data7}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.0757204847511748\\
0.0276327909118823	-0.152922986218003\\
0.0460546515198033	-0.249878926790148\\
0.0644765121277242	-0.375082667029826\\
0.0921093030396065	-0.607417547720383\\
0.12895302425545	-0.988843309096938\\
0.230273257599018	-2.10808317190394\\
0.2579060485109	-2.31927062166359\\
0.276327909118821	-2.41856587779793\\
0.294749769726742	-2.47945816279547\\
0.313171630334663	-2.49893374468954\\
0.322382560638625	-2.49104430008656\\
0.331593490942586	-2.47276587613925\\
0.350015351550507	-2.40327286026683\\
0.368437212158428	-2.28956266767215\\
0.386859072766349	-2.13086333764517\\
0.405280933374272	-1.93420893686359\\
0.432913724286152	-1.57517063806232\\
0.460546515198034	-1.14800306029741\\
0.506601166717839	-0.301231366151857\\
0.571077678845564	1.05284847004717\\
0.66318698188517	3.01674072092928\\
0.709241633404973	3.85003692353041\\
0.736874424316856	4.26096581624465\\
0.764507215228738	4.58643501317229\\
0.79214000614062	4.82098931826453\\
0.810561866748541	4.92230256910003\\
0.819772797052503	4.95755231752579\\
0.828983727356462	4.97869378445347\\
0.838194657660424	4.98935902740451\\
0.847405587964385	4.98996752450686\\
0.856616518268345	4.98065897468905\\
0.865827448572306	4.95996468321228\\
0.884249309180227	4.88722468700148\\
0.902671169788148	4.77642028345076\\
0.92109303039607	4.63515563057669\\
0.948725821307953	4.3739491456434\\
0.994780472827756	3.85047185660596\\
1.05925698495548	3.10336767593176\\
1.09610070617132	2.75919973047698\\
1.12373349708321	2.57076991716257\\
1.14215535769113	2.48288419572263\\
1.16057721829905	2.42457979584736\\
1.16978814860301	2.41077182112435\\
1.17899907890697	2.40402717249928\\
1.18821000921093	2.40754650070964\\
1.19742093951489	2.41901121264146\\
1.20663186981885	2.43866810204029\\
1.22505373042677	2.5041369080949\\
1.2434755910347	2.59990694866507\\
1.27110838194658	2.79544947795699\\
1.29874117285846	3.04201524152516\\
1.34479582437826	3.52406758826482\\
1.41848326680995	4.30721236460245\\
1.45532698802579	4.62120143538865\\
1.48295977893767	4.79763548719293\\
1.50138163954559	4.88196996381304\\
1.51980350015352	4.93593413333091\\
1.52901443045748	4.95000619028726\\
1.53822536076144	4.95538527204172\\
1.5474362910654	4.95531086434228\\
1.55664722136936	4.94448721944379\\
1.56585815167332	4.92853168278059\\
1.58428001228124	4.86630339657533\\
1.60270187288916	4.77373576491485\\
1.62112373349708	4.65167161057292\\
1.63954559410501	4.50546515140413\\
1.67638931532085	4.12712203906271\\
1.72244396684065	3.54560744417124\\
1.86981885170402	1.57168292260322\\
1.8974516426159	1.28808942335694\\
1.92508443352779	1.05741083120179\\
1.94350629413571	0.929336544996481\\
1.96192815474363	0.82910239666505\\
1.98035001535155	0.753786707464572\\
1.99877187595947	0.702908044837415\\
2.01719373656739	0.675466486737728\\
2.02640466687135	0.670869120929948\\
2.03561559717532	0.6699820184604\\
2.05403745778324	0.684540962700508\\
2.07245931839116	0.716850892284478\\
2.10009210930304	0.794633332871943\\
2.12772490021492	0.893992167367298\\
2.22904513355849	1.29408917208831\\
2.25667792447037	1.37137344005107\\
2.27509978507829	1.40992315322095\\
2.29352164568621	1.43426005446784\\
2.31194350629413	1.44512498755812\\
2.3211544365981	1.44589729057034\\
2.33957629720602	1.43430757708719\\
2.35799815781394	1.40854083978201\\
2.37642001842186	1.37056508752666\\
2.39484187902978	1.32060534870472\\
2.42247466994166	1.22672095040399\\
2.45931839115751	1.07535435581664\\
2.55142769419711	0.679019632751725\\
2.579060485109	0.585634506602148\\
2.60669327602088	0.516502633984958\\
2.6251151366288	0.483911823545656\\
2.65274792754068	0.460783295739091\\
2.68038071845256	0.468881424324435\\
2.70801350936445	0.509257889838553\\
2.74485723058029	0.607922088895201\\
2.79091188210009	0.796043666832079\\
2.8369665336199	1.02714865219807\\
2.95670862757138	1.64875978370736\\
3.00276327909119	1.82754469756334\\
3.02118513969911	1.87935511940602\\
3.05802886091495	1.96098355559328\\
3.07645072152287	1.98188834430451\\
3.10408351243476	2.0012697294214\\
3.1409272336506	1.99130400519793\\
3.17777095486644	1.9496071927972\\
3.22382560638625	1.86651500954201\\
3.34356770033773	1.62516972494717\\
3.38962235185754	1.5701226140232\\
3.40804421246546	1.55533111918434\\
3.42646607307338	1.54877037797116\\
3.47252072459318	1.55597534237075\\
3.50015351550507	1.57729848868118\\
3.54620816702487	1.63582864710861\\
3.62910653976052	1.7732919399254\\
3.67516119128032	1.84466846893036\\
3.71200491249616	1.88783397186481\\
3.73963770340804	1.90800566904507\\
3.76727049431993	1.91664116284864\\
3.78569235492785	1.91650835026728\\
3.81332514583973	1.90544593066298\\
3.83174700644765	1.89136313114278\\
3.85937979735953	1.8609038261903\\
3.88701258827142	1.8207758938104\\
3.92385630948726	1.75584525333312\\
4.06202026404667	1.49528988336719\\
4.08965305495855	1.45825651984614\\
4.11728584587043	1.43074316780321\\
4.14491863678231	1.41363849083666\\
4.1725514276942	1.40761381652061\\
4.20018421860608	1.4125275809471\\
4.22781700951796	1.42649071414253\\
4.25544980042984	1.44999590484326\\
4.29229352164569	1.49218300347715\\
4.33834817316549	1.55667960653338\\
4.4304574762051	1.68853620751764\\
4.46730119742094	1.73166967541822\\
4.49493398833282	1.75648444888912\\
4.55941050046055	1.78939156584663\\
4.62388701258827	1.78825827400077\\
4.70678538532392	1.75213186511965\\
4.79889468836353	1.70389291096393\\
4.84494933988333	1.6901640490174\\
4.87258213079521	1.69064330858449\\
4.92784771261898	1.69593794017859\\
4.96469143383482	1.71136674491412\\
5.0383788762665	1.76032323265849\\
5.15812097021799	1.84937882464364\\
5.19496469143384	1.86880003577683\\
5.21338655204176	1.87478357457285\\
5.27786306416948	1.88578515128341\\
5.31470678538532	1.88001802746381\\
5.35155050660117	1.86733526191537\\
5.41602701872889	1.83124928080202\\
5.56340190359226	1.73642944747546\\
5.60945655511207	1.71797039811069\\
5.64630027632791	1.70982883910191\\
5.68314399754375	1.70782774032289\\
5.7199877187596	1.71154543457487\\
5.7660423702794	1.72288527991684\\
5.83051888240712	1.74658911502326\\
5.93183911575069	1.78482994759471\\
5.98710469757446	1.79844450408455\\
6.03315934909426	1.80387476462623\\
6.08842493091802	1.80353022782875\\
6.16211237334971	1.79487724012029\\
6.27264353699724	1.78063991956544\\
6.327909118821	1.77987419124541\\
6.3739637703408	1.78404677006568\\
6.44765121277249	1.80075790135817\\
6.52133865520418	1.82614692984153\\
6.62265888854774	1.86127020993647\\
6.69634633097943	1.8809670803399\\
6.76082284310715	1.88745300516914\\
6.81608842493092	1.88563153830972\\
6.88056493705864	1.87597324630299\\
6.98188517040221	1.85206734222907\\
7.12004912496162	1.82298841948471\\
7.18452563708935	1.81561236353099\\
7.25821307952103	1.8116736187906\\
7.47006447651213	1.80197044306225\\
7.5713847098557	1.78750122560838\\
7.76481424623887	1.75676306802865\\
7.84771261897452	1.75246611474358\\
7.93061099171016	1.75663568628652\\
7.99508750383789	1.76454020020006\\
8.14246238870126	1.79006405086255\\
8.26220448265275	1.80795784751572\\
8.38194657660424	1.8194992234793\\
8.67669634633098	1.84607074825776\\
8.87012588271415	1.86554529826769\\
8.98065704636168	1.86931702076887\\
9.10039914031317	1.86539827526073\\
9.33067239791219	1.8495129411999\\
9.50568007368744	1.84219830674546\\
10.1688670555726	1.82684583993714\\
10.7031010132023	1.83566231940056\\
11.3386552041756	1.82963713070824\\
11.7439361375499	1.82161108074916\\
13.0887319619282	1.80665580652723\\
14.995394534848	1.77370980821664\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.0102391794804078\\
0.0276327909118823	-0.0172594720912311\\
0.0460546515198033	-0.0335072216321652\\
0.0644765121277242	-0.0567950214869679\\
0.0921093030396065	-0.104329352412211\\
0.119742093951489	-0.167475854499164\\
0.156585815167332	-0.271082498268349\\
0.285538839422781	-0.660972525583746\\
0.313171630334663	-0.715321667084332\\
0.331593490942586	-0.740231481263915\\
0.350015351550507	-0.755793748984528\\
0.368437212158428	-0.761256733606562\\
0.377648142462389	-0.760318623345006\\
0.39607000307031	-0.750817647519009\\
0.423702793982192	-0.716931697783533\\
0.451335584894075	-0.663808165418351\\
0.478968375805957	-0.589687098033345\\
0.506601166717839	-0.497531621928147\\
0.543444887933681	-0.350105714463218\\
0.589499539453485	-0.131605170486109\\
0.644765121277249	0.169323754916547\\
0.746085354620817	0.77134139242259\\
0.810561866748541	1.13808900182495\\
0.856616518268345	1.36876308749308\\
0.893460239484188	1.52683346369273\\
0.93030396070003	1.65897733145744\\
0.967147681915874	1.76493087807879\\
1.00399140313172	1.84600700981303\\
1.0316241940436	1.89379252082101\\
1.06846791525944	1.94193512534548\\
1.10531163647528	1.9786705165348\\
1.16057721829905	2.02337706259997\\
1.22505373042677	2.0775443978575\\
1.27110838194658	2.1257967715181\\
1.31716303346638	2.18427554620196\\
1.37242861529014	2.2660033649837\\
1.51980350015352	2.49295524807513\\
1.55664722136936	2.53614502878628\\
1.58428001228124	2.56128306681989\\
1.61191280319312	2.57935491577219\\
1.63954559410501	2.58846136554277\\
1.66717838501689	2.58792529216222\\
1.68560024562481	2.58120313569922\\
1.71323303653669	2.56423766207302\\
1.74086582744857	2.53518491110991\\
1.76849861836045	2.49654505890438\\
1.8053423395763	2.42825216812134\\
1.84218606079214	2.34405621035834\\
1.88824071231194	2.22000205185534\\
1.96192815474363	1.99699620910627\\
2.05403745778324	1.71963347334927\\
2.109303039607	1.575221130619\\
2.1553576911268	1.47374254843468\\
2.20141234264661	1.38937565106948\\
2.24746699416641	1.3206108155374\\
2.30273257599018	1.25380729166694\\
2.3672090881179	1.18779963457291\\
2.52379490328523	1.03080787398842\\
2.6251151366288	0.929332476343703\\
2.68038071845256	0.884426875963934\\
2.72643536997237	0.858353747765742\\
2.75406816088425	0.847559669825342\\
2.79091188210009	0.840448212063061\\
2.82775560331594	0.841485232079112\\
2.86459932453178	0.850421956463189\\
2.90144304574762	0.866571431639521\\
2.94749769726742	0.895267560986492\\
2.99355234878723	0.930770732817601\\
3.0948725821308	1.01974822080683\\
3.15934909425852	1.07263755224523\\
3.21461467608228	1.11113718191059\\
3.27909118821001	1.14486418763926\\
3.33435677003377	1.16457255984221\\
3.38962235185754	1.17731245455824\\
3.45409886398526	1.18689411869822\\
3.64752840036844	1.21472763399313\\
3.83174700644765	1.24852667270157\\
3.89622351857538	1.25197656574336\\
3.95148910039914	1.24887408858754\\
4.01596561252687	1.23848223255333\\
4.09886398526251	1.21785940666309\\
4.218606079214	1.18773468823937\\
4.28308259134173	1.17786205744513\\
4.34755910346945	1.17473040723861\\
4.41203561559718	1.17844869050052\\
4.48572305802886	1.1889893300697\\
4.79889468836353	1.2418649620231\\
5.11206631869819	1.27688367307573\\
5.34233957629721	1.31091475429367\\
5.43444887933681	1.31667074196989\\
5.52655818237642	1.31584041518635\\
5.67393306723979	1.30653620330457\\
5.82130795210316	1.29939951610143\\
5.95026097635861	1.3002680905452\\
6.36475284003684	1.31584328877098\\
6.53054958550814	1.32562442905929\\
6.95425237949033	1.35667243969467\\
7.09241633404974	1.35585810095629\\
7.29505680073687	1.34751990900756\\
7.69112680380718	1.32493820874787\\
7.93982192201412	1.31207573976572\\
8.09640773718145	1.31091794900181\\
8.26220448265275	1.316077956205\\
8.55695425237949	1.33240668963342\\
9.06355541909733	1.36007195847109\\
9.30303960700031	1.3633579557876\\
9.60700030703101	1.35960129387036\\
10.3807184525637	1.34917754845435\\
11.5412956708628	1.34724844135227\\
12.6281854467301	1.33796489161157\\
13.5032238256064	1.32869722527433\\
14.995394534848	1.31019678571805\\
};
%\addlegendentry{data9}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.000155788129955425\\
0.184218606079215	-0.0012961584633544\\
0.432913724286152	-0.00538852212782714\\
0.856616518268345	-0.014434172965915\\
1.0316241940436	-0.0112777038222216\\
1.20663186981885	-0.00153796639263248\\
1.3816395455941	0.0148389401158173\\
1.63033466380104	0.0457507955817906\\
1.87902978200798	0.0753009619388187\\
2.02640466687135	0.0863303523817986\\
2.1553576911268	0.0895937558483606\\
2.28431071538225	0.0861048228908583\\
2.4132637396377	0.0758569658829931\\
2.55142769419711	0.0581449371615967\\
2.71722443966841	0.0300271592237298\\
3.11329444273872	-0.0404862671434181\\
3.25145839729813	-0.0567849520683783\\
3.38041142155358	-0.0649766463775432\\
3.49094258520111	-0.0664888069383451\\
3.61989560945656	-0.0617704324024846\\
3.75805956401597	-0.0502292565779001\\
3.94227817009518	-0.0276537730978283\\
4.34755910346945	0.0245575790908035\\
4.50414491863678	0.0370729295672998\\
4.67915259441204	0.0434067812738519\\
4.82652747927541	0.0424816121064264\\
5.01995701565858	0.0342109287609915\\
5.40681608842493	0.00747489256688993\\
5.66472213693583	-0.00669568670860166\\
5.88578446423089	-0.012468841581132\\
6.13447958243783	-0.0121653312309675\\
6.53054958550814	-0.00384294359418114\\
6.99109610070617	0.00379886115663375\\
7.47006447651213	0.00368753913809527\\
8.78722750997851	-0.000815283699921565\\
14.995394534848	-0.000634814261267991\\
};
%\addlegendentry{data10}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.000291938962021732\\
0.377648142462389	-0.0281220559016209\\
0.469757445501996	-0.0464241698968522\\
0.700030703101014	-0.101917194229046\\
0.856616518268345	-0.138696840784169\\
0.93030396070003	-0.148806771177926\\
0.994780472827756	-0.151393137759689\\
1.05925698495548	-0.147401045429135\\
1.12373349708321	-0.136181625441429\\
1.17899907890697	-0.12042065235114\\
1.23426466073073	-0.0983669799171221\\
1.2895302425545	-0.0699243001728647\\
1.35400675468222	-0.0287725411185704\\
1.41848326680995	0.020686635984644\\
1.49217070924163	0.0870661001035469\\
1.56585815167332	0.163404399721028\\
1.64875652440896	0.259957253255354\\
1.75007675775253	0.389877541000775\\
1.91587350322382	0.615593026120511\\
2.03561559717532	0.773623453697706\\
2.11851396991096	0.872700006240496\\
2.18299048203869	0.940998163071674\\
2.24746699416641	1.00015742847993\\
2.31194350629413	1.04864569942432\\
2.35799815781394	1.07620871428425\\
2.40405280933374	1.09766046873503\\
2.45010746085355	1.11261308442563\\
2.49616211237335	1.12105254252856\\
2.54221676389315	1.12290839741028\\
2.58827141541296	1.11806460824727\\
2.6251151366288	1.10973823667164\\
2.68038071845256	1.08967708966747\\
2.74485723058029	1.05533028052819\\
2.81854467301197	1.00301197773635\\
2.89223211544366	0.938797801482622\\
2.97513048817931	0.855339599292654\\
3.07645072152287	0.743119069653883\\
3.28830211851397	0.504438107214078\\
3.37120049124962	0.421787793419886\\
3.43567700337734	0.364714790422672\\
3.50936444580903	0.309312182682577\\
3.57384095793675	0.270790507836702\\
3.61989560945656	0.248646789292355\\
3.67516119128032	0.229137683735583\\
3.73042677310408	0.217089842547995\\
3.78569235492785	0.212495659159842\\
3.84095793675161	0.215003204395414\\
3.89622351857538	0.224474368106854\\
3.95148910039914	0.240428826320633\\
4.01596561252687	0.266501999590211\\
4.08044212465459	0.299603714610662\\
4.15412956708628	0.344500311731949\\
4.25544980042984	0.414861161193173\\
4.60546515198035	0.667915983221354\\
4.67915259441204	0.712093143595046\\
4.75284003684372	0.750345519770613\\
4.82652747927541	0.78179658915532\\
4.90021492170709	0.805575939554142\\
4.95548050353086	0.819803141674742\\
5.01995701565858	0.830702091251906\\
5.11206631869819	0.837334173920187\\
5.20417562173779	0.834450235148221\\
5.32391771568929	0.81902503327583\\
5.42523794903285	0.798508689394188\\
5.58182376420018	0.759482205228036\\
5.82130795210316	0.699959006500873\\
5.95026097635861	0.674751714874072\\
6.0700030703101	0.65791838165017\\
6.18974516426159	0.647937827341297\\
6.30948725821308	0.644465942002569\\
6.45686214307645	0.647706578561964\\
6.6318698188517	0.659055974827711\\
7.29505680073687	0.707953961692619\\
7.50690819772797	0.713592327739489\\
7.77402517654283	0.714110430229162\\
8.28062634326067	0.707091277432493\\
8.80564937058643	0.701175406580145\\
9.42278170095179	0.700638930500437\\
10.4912496162112	0.701639402844785\\
12.4715996315628	0.686732240753894\\
14.4151059256985	0.672211921958128\\
14.995394534848	0.667844476592069\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	-0.00171026270280983\\
0.0736874424316856	-0.0177521235376688\\
0.110531163647529	-0.0344836998920606\\
0.165796745471292	-0.0692153819687498\\
0.239484187902978	-0.116704612600785\\
0.285538839422781	-0.139523571928295\\
0.340804421246546	-0.159467849778808\\
0.423702793982192	-0.189003923363734\\
0.469757445501996	-0.213384509445675\\
0.52502302732576	-0.250161118861282\\
0.66318698188517	-0.344503286644967\\
0.801350936444582	-0.429915134219989\\
0.847405587964385	-0.450234037065039\\
0.875038378876267	-0.456844450828763\\
0.902671169788148	-0.457780730016047\\
0.93030396070003	-0.452353526117856\\
0.957936751611912	-0.43927778765104\\
0.985569542523795	-0.419151093685414\\
1.01320233343568	-0.391116804839875\\
1.04083512434756	-0.356309189474588\\
1.0776788455634	-0.300423256790344\\
1.12373349708321	-0.216701867515663\\
1.16978814860301	-0.120812774954876\\
1.22505373042677	0.00790256113678822\\
1.2895302425545	0.173335290197032\\
1.37242861529014	0.404081641755242\\
1.48295977893767	0.731909561426219\\
1.57506908197728	1.02265803937604\\
1.66717838501689	1.33545177692712\\
1.8053423395763	1.83407076182994\\
1.90666257291987	2.19075190355445\\
1.98956094565551	2.45573315567572\\
2.04482652747927	2.61165878388003\\
2.09088117899908	2.72625908953483\\
2.13693583051888	2.82415001267106\\
2.17377955173473	2.89051988457389\\
2.21983420325453	2.95674952432834\\
2.25667792447037	2.99626185489758\\
2.28431071538225	3.01887173401346\\
2.31194350629413	3.03460878266128\\
2.33957629720602	3.04389131983572\\
2.3672090881179	3.0467264022708\\
2.39484187902978	3.04319780251089\\
2.42247466994166	3.03379910556867\\
2.45010746085355	3.01832292133943\\
2.48695118206939	2.98892022900013\\
2.52379490328523	2.94987868281413\\
2.56063862450107	2.90178041629924\\
2.60669327602088	2.82963792813097\\
2.65274792754068	2.74577875711239\\
2.71722443966841	2.60922914227488\\
2.78170095179613	2.45418903709932\\
2.86459932453178	2.22950218869383\\
2.95670862757138	1.95671917324178\\
3.17777095486644	1.28838199204849\\
3.26066932760209	1.07036411901842\\
3.31593490942585	0.943643782109318\\
3.36198956094566	0.852814288007854\\
3.41725514276942	0.757310340967361\\
3.46330979428922	0.694163500793071\\
3.49094258520111	0.661129697003364\\
3.52778630641695	0.626371399146024\\
3.55541909732883	0.605585503375634\\
3.60147374884863	0.578739864257422\\
3.63831747006448	0.567407778974607\\
3.67516119128032	0.563890668466373\\
3.71200491249616	0.567885731363635\\
3.748848633712	0.579794276932471\\
3.78569235492785	0.598371464923305\\
3.83174700644765	0.631703984322318\\
3.87780165796745	0.675653147378069\\
3.92385630948726	0.729473020452229\\
3.97912189131102	0.805939864863149\\
4.03438747313479	0.893726702180064\\
4.09886398526251	1.00766895097827\\
4.19097328830212	1.18478903729275\\
4.41203561559718	1.61615152238405\\
4.49493398833282	1.76044832586227\\
4.58704329137243	1.89994728718787\\
4.64230887319619	1.97323041288833\\
4.70678538532392	2.04712514951723\\
4.77126189745164	2.10967055567897\\
4.82652747927541	2.15169555687683\\
4.87258213079521	2.17767039183392\\
4.93705864292293	2.20680863430228\\
4.97390236413878	2.21606787971994\\
5.0383788762665	2.22328138013806\\
5.10285538839423	2.21978536625701\\
5.14891003991403	2.20959131668044\\
5.18575376112987	2.19852691536169\\
5.24101934295364	2.17539150322455\\
5.30549585508136	2.14360870213406\\
5.38839422781701	2.09404435497064\\
5.51734725207246	2.00867042425081\\
5.68314399754375	1.90096245005709\\
5.78446423088732	1.84292969535093\\
5.87657353392693	1.79782318792591\\
5.95947190666257	1.76458884844814\\
6.03315934909426	1.74149394953382\\
6.10684679152594	1.72481619879541\\
6.18053423395763	1.71452225684065\\
6.26343260669328	1.71031955933247\\
6.35554190973288	1.71373249188144\\
6.44765121277249	1.72383552681708\\
6.56739330672398	1.74423759303551\\
6.76082284310715	1.78519525538302\\
7.01872889161805	1.83878124753494\\
7.17531470678539	1.86495707668512\\
7.30426773104083	1.88033738917736\\
7.43322075529628	1.88975840238847\\
7.5713847098557	1.89406801012409\\
7.75560331593491	1.89313386572195\\
8.03193122505373	1.88372051092101\\
8.66748541602702	1.85842315710916\\
8.9990789069696	1.85490592496775\\
9.36751611912803	1.85834653928879\\
9.9846484494934	1.86548101117308\\
10.307031010132	1.86252413826419\\
10.6846791525944	1.85267471715467\\
11.4031317163033	1.83376233550052\\
12.0478968375806	1.82656154781794\\
12.655818237642	1.817743884913\\
14.995394534848	1.771620940284\\
};
%\addlegendentry{data12}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	3.94170489544138\\
0.0276327909118805	10.3541177086754\\
0.0460546515198033	14.5832982379905\\
0.064476512127726	17.0305307482502\\
0.0736874424316873	17.745879397916\\
0.0828983727356452	18.1431814430007\\
0.0921093030396065	18.3052958441024\\
0.101320233343568	18.2331924333339\\
0.110531163647529	17.9735126917284\\
0.128953024255448	17.0552073191856\\
0.156585815167332	14.9546743915346\\
0.239484187902978	7.99640816788112\\
0.2579060485109	6.86310285183637\\
0.27632790911882	5.96910683631154\\
0.294749769726742	5.3264877489931\\
0.313171630334665	4.93764878651902\\
0.322382560638623	4.8448114431448\\
0.331593490942584	4.80854141861295\\
0.350015351550507	4.90376193890494\\
0.36843721215843	5.20727821039027\\
0.386859072766349	5.69987952632947\\
0.405280933374272	6.32924777655583\\
0.432913724286152	7.46797383973655\\
0.469757445501994	9.21933265300147\\
0.552655818237643	13.2116905056226\\
0.598710469757446	15.0731746680582\\
0.644765121277249	16.6289671294017\\
0.700030703101014	18.2859593919745\\
0.736874424316856	19.2330988619501\\
0.76450721522874	19.7792210413335\\
0.782929075836659	20.0375233253547\\
0.801350936444582	20.1765345969657\\
0.810561866748543	20.2014430680132\\
0.819772797052501	20.1948225787537\\
0.828983727356462	20.1417415100011\\
0.838194657660424	20.0518538921172\\
0.856616518268346	19.760999681151\\
0.875038378876265	19.289069265583\\
0.893460239484188	18.6628472127495\\
0.921093030396069	17.402973376538\\
0.948725821307953	15.8296304472491\\
0.994780472827756	12.6439893753902\\
1.10531163647529	4.5321677019046\\
1.13294442738717	2.89572863431356\\
1.16978814860301	1.16618395302775\\
1.19742093951489	0.225488654078276\\
1.21584280012281	-0.235859259936699\\
1.23426466073073	-0.577570022292385\\
1.25268652133866	-0.810135170400308\\
1.27110838194658	-0.954257852247174\\
1.2895302425545	-1.02350001535891\\
1.29874117285846	-1.0379447968344\\
1.30795210316242	-1.04076269075438\\
1.31716303346638	-1.03497334999815\\
1.3355848940743	-1.00752688108494\\
1.36321768498618	-0.956220364345576\\
1.3816395455941	-0.936588782660905\\
1.40006140620203	-0.944305890701358\\
1.40927233650599	-0.957904189361127\\
1.41848326680995	-0.978457607101159\\
1.43690512741787	-1.05446513196569\\
1.45532698802579	-1.16598625262613\\
1.47374884863371	-1.31125462574004\\
1.5013816395456	-1.58736867899086\\
1.55664722136936	-2.24062824354068\\
1.5934909425852	-2.64933217043306\\
1.62112373349708	-2.88905616062851\\
1.63954559410501	-3.01396506191455\\
1.65796745471292	-3.08762995211682\\
1.66717838501689	-3.11497828806785\\
1.67638931532085	-3.12790038997769\\
1.68560024562481	-3.12332253548772\\
1.70402210623273	-3.10432384752943\\
1.71323303653669	-3.07635172881345\\
1.73165489714461	-2.99305553013244\\
1.75928768805649	-2.81548727650181\\
1.79613140927234	-2.50826437035197\\
1.86060792140006	-1.95968652419833\\
1.88824071231194	-1.77838613503291\\
1.90666257291986	-1.68188003933395\\
1.93429536383175	-1.58542504758099\\
1.95271722443967	-1.553469749772\\
1.97113908504759	-1.54381593181718\\
1.98956094565551	-1.55276427690818\\
2.00798280626343	-1.57584382433412\\
2.03561559717532	-1.62525464358659\\
2.07245931839116	-1.69106580178975\\
2.09088117899908	-1.71045928214088\\
2.109303039607	-1.71317637788179\\
2.12772490021492	-1.69549728160545\\
2.14614676082284	-1.65425643791665\\
2.16456862143076	-1.5850486350289\\
2.17377955173473	-1.54682601454574\\
2.20141234264661	-1.37511929414144\\
2.22904513355849	-1.14725017397396\\
2.26588885477433	-0.773682240365368\\
2.3211544365981	-0.118977350320396\\
2.38563094872582	0.640859339579954\\
2.42247466994166	1.01398303454294\\
2.45931839115751	1.32252009471848\\
2.49616211237335	1.56528689307087\\
2.52379490328523	1.7101202247788\\
2.56063862450107	1.86638530922423\\
2.69880257906048	2.39092750650781\\
2.73564630027633	2.56733768756635\\
2.79091188210009	2.85401743816507\\
2.85538839422782	3.17577326213597\\
2.90144304574762	3.35353426124894\\
2.9290758366595	3.43436707412764\\
2.95670862757138	3.4893814171292\\
2.97513048817931	3.5080135914958\\
2.99355234878723	3.52331332925787\\
3.01197420939515	3.52526581303096\\
3.04881793061099	3.50267995667465\\
3.06723979121891	3.48125797523632\\
3.11329444273872	3.41006201527492\\
3.19619281547436	3.27172389851432\\
3.23303653669021	3.21968552713641\\
3.27909118821001	3.16415674991687\\
3.35277863064169	3.07799980606451\\
3.40804421246546	2.99242400696323\\
3.43567700337734	2.93335550355443\\
3.48173165489715	2.81965556022766\\
3.51857537611299	2.70687916183246\\
3.57384095793675	2.51971727072716\\
3.7027939821922	2.08050475266115\\
3.748848633712	1.95027793637086\\
3.79490328523181	1.83627899142063\\
3.85016886705557	1.71583538421229\\
4.08965305495855	1.23034701228293\\
4.13570770647835	1.14897950673318\\
4.1725514276942	1.09425114860178\\
4.218606079214	1.04119253447029\\
4.25544980042984	1.01246046295795\\
4.29229352164569	0.994518879306213\\
4.31992631255757	0.987450349334534\\
4.35677003377341	0.985365498929198\\
4.41203561559718	0.993140347716125\\
4.46730119742094	1.00867139854014\\
4.54098863985262	1.03747508669635\\
4.57783236106847	1.05532268920403\\
4.63309794289223	1.08718262063068\\
4.69757445501996	1.13593192441362\\
4.77126189745164	1.20734564685063\\
4.84494933988333	1.29452612814092\\
5.0383788762665	1.53245495574721\\
5.13969910961007	1.64150254832223\\
5.24101934295364	1.74130984214424\\
5.33312864599324	1.82550071600448\\
5.39760515812097	1.8769304656436\\
5.4620816702487	1.91915715341976\\
5.51734725207246	1.94679583554969\\
5.57261283389622	1.9665592460222\\
5.62787841571999	1.97942715671181\\
5.69235492784771	1.98760202756056\\
5.7660423702794	1.99033610380751\\
5.84894074301505	1.98668977056966\\
5.92262818544673	1.9773592763022\\
5.99631562787842	1.96183974149745\\
6.07921400061406	1.93757310404909\\
6.19895609456555	1.89484401278862\\
6.39238563094873	1.82622599588168\\
6.53054958550814	1.78412991986062\\
6.65029167945962	1.75398530134223\\
6.73319005219527	1.73727333824683\\
6.83451028553884	1.72297762340471\\
6.96346330979429	1.71246143535572\\
7.09241633404974	1.70827023425427\\
7.22136935830519	1.71016321438952\\
7.36874424316856	1.71850991611918\\
7.69112680380718	1.74471812857475\\
8.28062634326067	1.79068188348004\\
8.6951182069389	1.81698146484569\\
9.03592262818545	1.83288252017177\\
9.29382867669635	1.83834653826649\\
9.59778937672705	1.83764909980027\\
10.0122812404053	1.82931574456514\\
10.5096714768192	1.82110147522916\\
10.9794289223212	1.82076259183798\\
11.8544673011974	1.82168852279306\\
12.3334356770034	1.817179369255\\
13.11636475284	1.80562373519353\\
14.995394534848	1.77496008987322\\
};
%\addlegendentry{data13}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	4.26165055987069\\
0.0276327909118805	11.3311563472143\\
0.0460546515198033	15.9789322321575\\
0.064476512127726	18.6897559205778\\
0.0736874424316873	19.4855915453859\\
0.0828983727356452	19.9375333013972\\
0.0921093030396065	20.1354392067751\\
0.101320233343568	20.0806068223407\\
0.110531163647529	19.8266944115776\\
0.128953024255448	18.8962171789697\\
0.156585815167332	16.7402165621995\\
0.239484187902978	9.60380226129326\\
0.2579060485109	8.43177736149834\\
0.27632790911882	7.49068055212802\\
0.294749769726742	6.78822296127901\\
0.313171630334665	6.32326172572681\\
0.322382560638623	6.1846596379952\\
0.331593490942584	6.09781161584654\\
0.340804421246546	6.08202088079145\\
0.350015351550507	6.07826245334127\\
0.36843721215843	6.24854154285635\\
0.386859072766349	6.59051151763109\\
0.405280933374272	7.05876179260513\\
0.432913724286152	7.94407911656421\\
0.460546515198036	8.98324852421526\\
0.617132330365369	15.2478582795009\\
0.663186981885172	17.0275763998254\\
0.755296284924778	20.7810807324291\\
0.782929075836659	21.5546438187866\\
0.801350936444582	21.8598893386771\\
0.810561866748543	21.9456088966793\\
0.819772797052501	21.9838697300726\\
0.828983727356462	21.9526875949794\\
0.838194657660424	21.8669318660483\\
0.847405587964385	21.7271494973292\\
0.865827448572304	21.2729138189125\\
0.884249309180227	20.5660199859767\\
0.90267116978815	19.622151529175\\
0.93030396070003	17.8481447557225\\
0.967147681915872	14.8958623448551\\
1.08688977586736	4.47598114234994\\
1.11452256677924	2.64682381443452\\
1.14215535769113	1.23207500709657\\
1.16057721829905	0.490598062783636\\
1.17899907890697	-0.053052182790136\\
1.19742093951489	-0.427127045354009\\
1.21584280012281	-0.655947661420637\\
1.22505373042677	-0.721938808333377\\
1.23426466073073	-0.761334042831564\\
1.2434755910347	-0.774907114173828\\
1.25268652133866	-0.767165599077767\\
1.26189745164261	-0.742953798556567\\
1.28031931225054	-0.656198698271432\\
1.3355848940743	-0.33495417960863\\
1.34479582437826	-0.303760744964165\\
1.35400675468222	-0.284336680339827\\
1.36321768498618	-0.279100215791694\\
1.37242861529014	-0.28868801852698\\
1.3816395455941	-0.314378565874581\\
1.40006140620203	-0.421837719601601\\
1.41848326680995	-0.584887220438457\\
1.44611605772183	-0.958417798465458\\
1.48295977893767	-1.62556464570532\\
1.56585815167332	-3.24893734742137\\
1.5934909425852	-3.64111218044943\\
1.61191280319312	-3.8347293816522\\
1.63954559410501	-3.99025528685719\\
1.64875652440897	-4.00164529706763\\
1.65796745471292	-3.99702017565722\\
1.66717838501689	-3.98493929336201\\
1.67638931532085	-3.95006477098748\\
1.70402210623273	-3.75775989082326\\
1.73165489714461	-3.45352881386363\\
1.77770954866441	-2.81779978032666\\
1.82376420018422	-2.1899161103185\\
1.8513969910961	-1.88851319014327\\
1.86981885170402	-1.73622324877141\\
1.88824071231194	-1.62112878398937\\
1.90666257291986	-1.54665525037413\\
1.93429536383175	-1.51664482799342\\
1.95271722443967	-1.54571413053594\\
1.97113908504759	-1.60429684435005\\
1.99877187595947	-1.72905816460978\\
2.05403745778323	-2.00302586018779\\
2.07245931839116	-2.06982300081155\\
2.09088117899908	-2.11021987347214\\
2.109303039607	-2.11758823758763\\
2.12772490021492	-2.08888171298983\\
2.14614676082284	-2.02183252341728\\
2.16456862143076	-1.91272844984882\\
2.17377955173473	-1.85280643205519\\
2.20141234264661	-1.59595660280954\\
2.23825606386245	-1.15106537386695\\
2.28431071538225	-0.497626000548191\\
2.34878722750998	0.422975974876223\\
2.38563094872582	0.866174138192662\\
2.42247466994166	1.21761127317984\\
2.45010746085354	1.41816844139417\\
2.47774025176543	1.57106417165085\\
2.50537304267731	1.68549264045006\\
2.54221676389315	1.7999459229029\\
2.59748234571692	1.95470945012529\\
2.63432606693276	2.08800876714708\\
2.66195885784464	2.21164976415052\\
2.69880257906048	2.41204892903817\\
2.73564630027633	2.64531649191616\\
2.84617746392385	3.34730716357897\\
2.87381025483574	3.4736575172023\\
2.89223211544366	3.54586514727277\\
2.9290758366595	3.63711334902941\\
2.95670862757138	3.66753726425467\\
2.96591955787535	3.66865821945168\\
2.99355234878723	3.65976149072504\\
3.01197420939515	3.63913516928387\\
3.05802886091495	3.55498136672885\\
3.1409272336506	3.3776001773441\\
3.1869818851704	3.30789170155665\\
3.22382560638625	3.27058583265511\\
3.26066932760209	3.24613691011833\\
3.31593490942585	3.21650098738709\\
3.34356770033773	3.19440063528857\\
3.38962235185754	3.1304978326251\\
3.40804421246546	3.0968261555166\\
3.43567700337734	3.02737764800404\\
3.48173165489715	2.88955212589725\\
3.52778630641695	2.71583572065338\\
3.68437212158428	2.11385203669833\\
3.73042677310409	1.97975826759753\\
3.77648142462389	1.86891419773522\\
3.83174700644765	1.75380328667469\\
3.93306723979122	1.54654663665836\\
4.0067546822229	1.37663691660078\\
4.08965305495855	1.18786338301484\\
4.13570770647835	1.10023477304064\\
4.1725514276942	1.04459383941969\\
4.20939514891004	1.00353702044402\\
4.23702793982192	0.981258651537992\\
4.26466073073381	0.967292016538018\\
4.29229352164569	0.958872135743938\\
4.31992631255757	0.95569121584689\\
4.35677003377341	0.957344404197393\\
4.4304574762051	0.970287955352379\\
4.51335584894074	0.991446007616183\\
4.56862143076451	1.01073576068905\\
4.63309794289223	1.04535562614038\\
4.69757445501996	1.09775476539663\\
4.77126189745164	1.17918979704595\\
4.85416027018729	1.29102805102588\\
4.97390236413878	1.45116259488676\\
5.06601166717839	1.55861032623223\\
5.14891003991403	1.64662001799532\\
5.32391771568928	1.82494247218223\\
5.38839422781701	1.88233335146722\\
5.43444887933681	1.91693337208009\\
5.48971446116058	1.94991474540157\\
5.53576911268038	1.97037202559156\\
5.59103469450415	1.98733797537454\\
5.64630027632791	1.99785725755592\\
5.71998771875959	2.00480712653374\\
5.80288609149524	2.00537230541225\\
5.87657353392693	1.99920267530095\\
5.94105004605465	1.9877392381834\\
6.01473748848634	1.96761300483443\\
6.10684679152594	1.93452067980134\\
6.41080749155665	1.81909312756392\\
6.56739330672398	1.76848721303392\\
6.67792447037151	1.73928070586645\\
6.77003377341111	1.7222361983267\\
6.86214307645072	1.71124343933799\\
6.98188517040221	1.70367726463337\\
7.1476819158735	1.70211633908835\\
7.28584587043292	1.70904653822621\\
7.51611912803193	1.72879858423434\\
8.05035308566165	1.77468114808111\\
8.56616518268345	1.8082534820735\\
9.01750076757753	1.83068650241484\\
9.30303960700031	1.83787582033639\\
9.57015658581517	1.83818259964819\\
9.9846484494934	1.83026988711505\\
10.5280933374271	1.82036620010592\\
10.9794289223212	1.82018165354793\\
11.9097328830212	1.82153622331474\\
12.665029167946	1.81244116181055\\
14.995394534848	1.77504217009209\\
};
%\addlegendentry{data14}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00921093030396136	2.71878741304212\\
0.0368437212158419	9.50340132990079\\
0.0552655818237646	12.780193588982\\
0.0736874424316873	15.1847238534276\\
0.0921093030396065	16.8342275231454\\
0.110531163647529	17.8132813879563\\
0.128953024255448	18.2598648141511\\
0.13816395455941	18.2933157867942\\
0.147374884863371	18.2103750158445\\
0.156585815167332	18.0691709076674\\
0.165796745471294	17.8371410762633\\
0.184218606079213	17.1358744068758\\
0.211851396991097	15.6898866673149\\
0.2579060485109	12.8158076484707\\
0.303960700030704	10.0326943483002\\
0.331593490942584	8.6346603237826\\
0.359226281854468	7.5687725132547\\
0.377648142462387	7.02879611353206\\
0.39607000307031	6.66228204259006\\
0.414491863678233	6.47259235538614\\
0.423702793982191	6.42825266402616\\
0.432913724286152	6.42893056876202\\
0.442124654590113	6.43419883130939\\
0.451335584894075	6.50135348895599\\
0.460546515198036	6.60412701851686\\
0.488179306109917	7.09060427552713\\
0.515812097021801	7.83585969349763\\
0.543444887933681	8.7501209035268\\
0.589499539453485	10.5787133906612\\
0.653976051581211	13.4478952796824\\
0.76450721522874	18.5175259949102\\
0.801350936444582	19.8281854231846\\
0.819772797052501	20.3274887094522\\
0.838194657660424	20.6777908478372\\
0.856616518268346	20.884880197014\\
0.865827448572304	20.9243778310142\\
0.875038378876265	20.9080987277284\\
0.884249309180227	20.8634849323443\\
0.893460239484188	20.766076474275\\
0.911882100092111	20.4311938387301\\
0.93030396070003	19.9118536132345\\
0.957936751611914	18.7817442435142\\
0.985569542523795	17.3008048445579\\
1.02241326373964	14.8376095665119\\
1.0776788455634	10.5296824947841\\
1.15136628799509	4.83905233117032\\
1.18821000921093	2.45357111406696\\
1.21584280012281	0.975394343786245\\
1.2434755910347	-0.214357516908255\\
1.27110838194658	-1.1188484421156\\
1.29874117285846	-1.75947084756575\\
1.31716303346638	-2.05882014172477\\
1.3355848940743	-2.27495907708758\\
1.35400675468222	-2.41878118756623\\
1.37242861529014	-2.5089579224412\\
1.39085047589807	-2.55740357206603\\
1.40927233650599	-2.58600310045697\\
1.42769419711391	-2.59975368916761\\
1.45532698802579	-2.61903542300695\\
1.47374884863371	-2.64127672704927\\
1.49217070924163	-2.67773920919673\\
1.51059256984955	-2.73016482789822\\
1.52901443045748	-2.79717554843318\\
1.56585815167332	-2.96717084165882\\
1.62112373349708	-3.23649566156361\\
1.63954559410501	-3.31071513218802\\
1.65796745471292	-3.36120284632051\\
1.66717838501689	-3.38132411579209\\
1.67638931532085	-3.39315506718659\\
1.69481117592877	-3.39168468016625\\
1.70402210623273	-3.38789014120423\\
1.71323303653669	-3.37164060636349\\
1.73165489714461	-3.31714381200995\\
1.75928768805649	-3.18655780363547\\
1.78692047896838	-2.99993823941821\\
1.82376420018422	-2.69846548245739\\
1.89745164261591	-2.06751336788972\\
1.92508443352779	-1.8761329750874\\
1.94350629413571	-1.76820094990161\\
1.96192815474363	-1.6830522729974\\
1.98035001535155	-1.61892432360004\\
1.99877187595947	-1.57510132205413\\
2.01719373656739	-1.54979568394166\\
2.03561559717532	-1.54025184214385\\
2.05403745778323	-1.54290043173751\\
2.09088117899908	-1.56753746686689\\
2.11851396991096	-1.58253149688342\\
2.12772490021492	-1.58478306789746\\
2.14614676082284	-1.57893983589955\\
2.16456862143076	-1.55660991143672\\
2.17377955173473	-1.54324285432365\\
2.20141234264661	-1.46118949312521\\
2.22904513355849	-1.33012035257883\\
2.25667792447037	-1.14993662589363\\
2.28431071538225	-0.925875803949392\\
2.3211544365981	-0.564588828033003\\
2.38563094872582	0.161024824741997\\
2.45010746085354	0.870503374700114\\
2.49616211237335	1.30379932921875\\
2.53300583358919	1.59187526229233\\
2.56984955480504	1.83048038533513\\
2.60669327602088	2.02924427989487\\
2.65274792754068	2.24376824321233\\
2.77249002149217	2.77562146448472\\
2.89223211544366	3.31695050743854\\
2.9290758366595	3.44709147474819\\
2.96591955787535	3.54434388307261\\
3.00276327909119	3.60689262126229\\
3.01197420939515	3.61570469791818\\
3.04881793061099	3.62840286163235\\
3.06723979121891	3.62196498920885\\
3.10408351243476	3.58815550749487\\
3.15013816395456	3.51733823190128\\
3.35277863064169	3.15874051025235\\
3.41725514276942	3.04631648194534\\
3.45409886398526	2.96746920783587\\
3.4909425852011	2.88035825489642\\
3.52778630641695	2.77585530685761\\
3.56463002763279	2.6595701354953\\
3.62910653976052	2.4379172366333\\
3.73042677310409	2.08491623683757\\
3.78569235492785	1.91577575413882\\
3.84095793675161	1.76839423578226\\
3.89622351857538	1.63938611719469\\
3.97912189131102	1.46407019513554\\
4.09886398526251	1.225492831055\\
4.15412956708628	1.12771957749701\\
4.20018421860608	1.05860734608764\\
4.23702793982192	1.013565223601\\
4.27387166103777	0.979596933403339\\
4.31071538225361	0.956323777457857\\
4.33834817316549	0.945625117624623\\
4.36598096407737	0.940752059856145\\
4.40282468529321	0.940383840855869\\
4.43966840650906	0.946360378489469\\
4.4765121277249	0.957478174018171\\
4.52256677924471	0.977440638423243\\
4.57783236106847	1.00620817642447\\
4.64230887319619	1.04817600533984\\
4.70678538532392	1.10023669312574\\
4.7804728277556	1.17271770267062\\
4.83573840957937	1.23768151092438\\
4.91863678231502	1.34482778502694\\
5.06601166717839	1.53534590531169\\
5.13048817930611	1.61086357339966\\
5.22259748234572	1.7093678920639\\
5.33312864599324	1.81644640637798\\
5.40681608842493	1.87876713880564\\
5.4620816702487	1.9188222415105\\
5.51734725207246	1.95153158975251\\
5.57261283389622	1.97629310327508\\
5.62787841571999	1.99328952821904\\
5.68314399754375	2.00338791099215\\
5.74762050967148	2.00806757258243\\
5.82130795210316	2.00617942703528\\
5.89499539453485	1.99804813885047\\
5.97789376727049	1.98199561226678\\
6.06079214000614	1.9589223471083\\
6.16211237334971	1.92312291940916\\
6.49370586429229	1.79964489258046\\
6.61344795824378	1.7646891146957\\
6.73319005219527	1.73658511774476\\
6.83451028553884	1.72037523674799\\
6.94504144918637	1.70995497464006\\
7.07399447344182	1.70487160799269\\
7.22136935830519	1.7066029828482\\
7.3595333128646	1.71424134697941\\
7.60822843107154	1.73543999419899\\
8.06877494626957	1.77375299732631\\
8.61221983420326	1.8111637437398\\
8.98986797666564	1.83085458858561\\
9.24777402517654	1.83834626773401\\
9.52410193429536	1.83946468749548\\
9.84648449493399	1.83413899851501\\
10.555726128339	1.82049046283191\\
10.9702179920172	1.82039933472106\\
12.0202640466687	1.82078425747957\\
12.8124040528093	1.81062346390061\\
14.995394534848	1.77533616039588\\
};
%\addlegendentry{data15}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data17}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data18}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data19}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data20}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data21}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data22}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data23}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data24}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data25}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data26}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data27}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data28}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data29}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00921093030396136	0\\
14.995394534848	0\\
};
%\addlegendentry{data30}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.00171135502517039\\
0.0368324125230206	0.0002774325060102\\
0.0644567219152847	-0.00496036116680365\\
0.0920810313075506	-0.0170727703061058\\
0.119705340699817	-0.0355891113848052\\
0.156537753222835	-0.0678529759072575\\
0.267034990791897	-0.173810188094865\\
0.313075506445673	-0.201762758455192\\
0.349907918968693	-0.210084942744759\\
0.395948434622468	-0.20539772785893\\
0.451197053406998	-0.178118778652866\\
0.515653775322283	-0.119129859375379\\
0.570902394106815	-0.0498758220388478\\
0.61694290976059	0.0226200486025334\\
0.67219152854512	0.125449784136004\\
0.736648250460405	0.261950271070642\\
0.883977900552486	0.582173535790162\\
0.939226519337018	0.686207301187897\\
0.994475138121548	0.777879453253874\\
1.05893186003683	0.870787736800423\\
1.12338858195212	0.953670831416238\\
1.27992633517495	1.15033330394839\\
1.36279926335175	1.26823561513741\\
1.49171270718232	1.45275712760973\\
1.54696132596685	1.51966210487717\\
1.60220994475138	1.57464645834846\\
1.64825046040516	1.61103756991841\\
1.71270718232044	1.65123519932322\\
1.75874769797422	1.6729646419194\\
1.81399631675875	1.69224001131425\\
1.86924493554328	1.70471026555101\\
1.92449355432781	1.70974757759943\\
1.97053406998158	1.70774302695105\\
2.01657458563536	1.69959575009501\\
2.06261510128913	1.68514457156634\\
2.11786372007366	1.65970285154679\\
2.1731123388582	1.62686782998966\\
2.24677716390424	1.57541030875268\\
2.58747697974217	1.31984286073249\\
2.67955801104972	1.23914108546702\\
2.85451197053407	1.08120415798845\\
2.92817679558011	1.02614117023996\\
2.98342541436464	0.992509540142112\\
3.03867403314917	0.965444360390576\\
3.11233885819521	0.937328618795013\\
3.20441988950276	0.911233746109913\\
3.31491712707182	0.887737721194277\\
3.39779005524862	0.876121638286085\\
3.46224677716391	0.872356154269964\\
3.53591160220994	0.875004763813209\\
3.61878453038674	0.886986303968385\\
3.72007366482505	0.911221805752872\\
3.83057090239411	0.944266464589262\\
3.9963167587477	1.00026675558307\\
4.32780847145488	1.11689120665863\\
4.46593001841621	1.15423008128731\\
4.72375690607735	1.21291196160456\\
4.85267034990792	1.23750198223517\\
4.96316758747698	1.25258896769133\\
5.06445672191529	1.2616276041283\\
5.28545119705341	1.27420590659806\\
5.55248618784531	1.28462293882792\\
5.77348066298343	1.28351421267374\\
6.01289134438306	1.27531456775401\\
6.62062615101289	1.25404604483906\\
6.87845303867404	1.2491528767705\\
7.0902394106814	1.25111033338375\\
7.68876611418048	1.26534730966076\\
8.16758747697974	1.27680509343227\\
8.82136279926335	1.28279388558103\\
10	1.28168582250073\\
11.5745856353591	1.27167649926642\\
12.8729281767956	1.25865432924359\\
14.9907918968692	1.23412282968655\\
};
%\addlegendentry{data31}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.00263031233549071\\
0.0460405156537753	-0.0101022346715425\\
0.0828729281767959	-0.0241202931439339\\
0.119705340699817	-0.0454563906063701\\
0.303867403314918	-0.164669263152799\\
0.340699815837937	-0.181573623497645\\
0.395948434622468	-0.19702957897154\\
0.515653775322283	-0.212934454667037\\
0.589318600368324	-0.215525085026627\\
0.6353591160221	-0.209507322417545\\
0.681399631675875	-0.196618209488616\\
0.72744014732965	-0.17712732418579\\
0.773480662983426	-0.15088890268806\\
0.819521178637201	-0.117810853188717\\
0.865561694290976	-0.0774259265025723\\
0.911602209944752	-0.0277512237200277\\
0.948434622467772	0.0206327671941757\\
0.985267034990793	0.0783571450171028\\
1.02209944751381	0.14633087823792\\
1.06813996316759	0.243920316707452\\
1.13259668508287	0.40606755350081\\
1.19705340699816	0.591405763812142\\
1.2707182320442	0.825964456666131\\
1.38121546961326	1.20349862119086\\
1.50092081031308	1.60674969416884\\
1.57458563535912	1.83234276399901\\
1.6390423572744	2.0118113563386\\
1.73112338858195	2.2409745685893\\
1.79558011049724	2.38377165948748\\
1.86003683241252	2.50993112608337\\
1.9060773480663	2.58820244450373\\
1.95211786372007	2.65473358527229\\
1.99815837937385	2.70773528442841\\
2.03499079189687	2.7395214114229\\
2.06261510128913	2.75716381524403\\
2.09944751381216	2.7713445408107\\
2.12707182320442	2.77551701773116\\
2.15469613259669	2.77424121165818\\
2.19152854511971	2.76304838322143\\
2.22836095764273	2.74384513287942\\
2.26519337016575	2.71666045014152\\
2.31123388581952	2.67365684720465\\
2.36648250460405	2.60968788841222\\
2.44014732965009	2.50968110346694\\
2.51381215469613	2.39702714791881\\
2.58747697974217	2.27431159003316\\
2.69797421731123	2.07720066736261\\
2.83609576427256	1.83273280623385\\
2.90055248618784	1.72925753217067\\
2.95580110497238	1.6491022729405\\
3.01104972375691	1.57746638498653\\
3.06629834254144	1.51400252139531\\
3.13996316758748	1.44193174255055\\
3.20441988950276	1.38938862732157\\
3.26887661141805	1.34662867333041\\
3.32412523020258	1.31861868788698\\
3.3609576427256	1.30455204285255\\
3.39779005524862	1.29451584825992\\
3.43462246777164	1.28854710406991\\
3.48066298342541	1.28671080231209\\
3.51749539594844	1.28958049108792\\
3.56353591160221	1.29777521241218\\
3.60957642725599	1.31025051183308\\
3.68324125230203	1.33671980910186\\
3.78453038674033	1.37926562858539\\
3.95948434622468	1.45970233085757\\
4.097605893186	1.53177072421687\\
4.32780847145488	1.65574303821183\\
4.45672191528545	1.71496367455333\\
4.64088397790055	1.79079024518326\\
4.8158379373849	1.85721236117709\\
4.95395948434622	1.90180186515375\\
5.10128913443831	1.94257166762087\\
5.28545119705341	1.98634227222076\\
5.37753222836096	2.00314149684769\\
5.48802946593002	2.01587513376134\\
5.61694290976059	2.0219973953311\\
5.7182320441989	2.0218046895222\\
5.89318600368324	2.01372856685064\\
6.02209944751381	2.00107135960803\\
6.19705340699816	1.97668919394679\\
6.4548802946593	1.94052893708635\\
6.67587476979742	1.91995787264177\\
6.80478821362799	1.91393846387664\\
7.0073664825046	1.91449325488733\\
7.15469613259669	1.92064173775078\\
7.46777163904236	1.94367395646036\\
7.79005524861878	1.96737175772401\\
8.07550644567219	1.97968562665779\\
8.2780847145488	1.98312181819109\\
8.52670349907919	1.98387936371464\\
9.82504604051566	1.98010451264664\\
11.5193370165746	1.96436928902508\\
12.1546961325967	1.95500988384445\\
14.3093922651934	1.91736382680834\\
14.9907918968692	1.90399409308721\\
};
%\addlegendentry{data32}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.0030787623633568\\
0.0460405156537753	-0.0113868243075945\\
0.0828729281767959	-0.0260954815422814\\
0.119705340699817	-0.0484185096104888\\
0.184162062615101	-0.0982297352074593\\
0.257826887661142	-0.153590980779756\\
0.294659300184161	-0.176165215598248\\
0.340699815837937	-0.195416147383465\\
0.395948434622468	-0.206171905272734\\
0.506445672191528	-0.210863832688638\\
0.589318600368324	-0.205356426245682\\
0.626151012891345	-0.196538657768425\\
0.662983425414366	-0.182718546888131\\
0.709023941068141	-0.158353903312767\\
0.755064456721916	-0.127208700135668\\
0.810313075506446	-0.0820098607677657\\
0.865561694290976	-0.0286090928791118\\
0.911602209944752	0.0244170110446706\\
0.957642725598527	0.0884620515301826\\
1.0036832412523	0.166515433081546\\
1.04972375690608	0.259913503562601\\
1.09576427255985	0.367052140821116\\
1.16022099447514	0.540114384589605\\
1.23388581952118	0.763137550412434\\
1.31675874769797	1.03824444080994\\
1.51933701657459	1.72378411878922\\
1.59300184162063	1.94283907813606\\
1.66666666666667	2.13901881925764\\
1.73112338858195	2.29646959609111\\
1.79558011049724	2.43962831167633\\
1.86003683241252	2.5666684504561\\
1.9060773480663	2.64559351744973\\
1.95211786372007	2.71269855360799\\
1.99815837937385	2.76618729958412\\
2.03499079189687	2.79832235664058\\
2.06261510128913	2.81622008731516\\
2.09944751381216	2.83076258268396\\
2.12707182320442	2.83524286797725\\
2.15469613259669	2.834324166824\\
2.19152854511971	2.82373354998069\\
2.22836095764273	2.80527983741572\\
2.26519337016575	2.77903025028716\\
2.31123388581952	2.7374572604258\\
2.36648250460405	2.67561250950143\\
2.44014732965009	2.57874824263077\\
2.50460405156538	2.48332501664085\\
2.58747697974217	2.34802386435875\\
2.68876611418048	2.16817531560793\\
2.84530386740331	1.8894903508908\\
2.92817679558011	1.75900071234883\\
2.98342541436464	1.68196722394604\\
3.03867403314917	1.61351330095464\\
3.10313075506446	1.54313847145945\\
3.16758747697974	1.48285945209999\\
3.24125230202578	1.42578648419112\\
3.29650092081031	1.39119971909605\\
3.3609576427256	1.36161787216947\\
3.39779005524862	1.35008475757228\\
3.43462246777164	1.3426780619466\\
3.48066298342541	1.33915408648947\\
3.51749539594844	1.34077723423859\\
3.56353591160221	1.34754366440453\\
3.60957642725599	1.35873662664251\\
3.67403314917127	1.3800995840235\\
3.77532228360958	1.4203793679157\\
3.93186003683241	1.49065033101024\\
4.04235727440147	1.5468710853598\\
4.40147329650092	1.74129614502241\\
4.52117863720074	1.79512728191921\\
4.76058931860037	1.89467506066742\\
4.88950276243094	1.94126448858268\\
5.01841620626151	1.98080666844472\\
5.17495395948435	2.02251742430358\\
5.32228360957643	2.0551879419638\\
5.44198895027624	2.07363812073096\\
5.52486187845304	2.08105228671104\\
5.61694290976059	2.08486378310224\\
5.7182320441989	2.08496459884692\\
5.89318600368324	2.07722229219866\\
6.02209944751381	2.06484535415172\\
6.19705340699816	2.04086876860721\\
6.46408839779006	2.00412427235147\\
6.67587476979742	1.9842336176737\\
6.80478821362799	1.97788864960978\\
7.0073664825046	1.97794268398786\\
7.15469613259669	1.98371834246334\\
7.4585635359116	2.00540869846533\\
7.79926335174954	2.03050424200303\\
8.08471454880295	2.04320803511432\\
8.3609576427256	2.04778868075362\\
9.18968692449356	2.04577868838425\\
10.1381215469613	2.04210500170358\\
12.2651933701657	2.0168228094793\\
14.2633517495396	1.98080306181252\\
14.9907918968692	1.96615917353887\\
};
%\addlegendentry{data33}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.0031539122919213\\
0.0460405156537753	-0.0112657101251745\\
0.0828729281767959	-0.025970310024654\\
0.119705340699817	-0.0498955449626219\\
0.165745856353592	-0.0907998611708294\\
0.239410681399631	-0.158409771996293\\
0.276243093922652	-0.182080671758275\\
0.313075506445673	-0.197035131756394\\
0.359116022099448	-0.201676944575045\\
0.598526703499079	-0.197906569853407\\
0.6353591160221	-0.187078554223334\\
0.67219152854512	-0.167780462763259\\
0.709023941068141	-0.140678327277378\\
0.764272559852671	-0.0899092047655188\\
0.856353591160222	0.00650898965800906\\
0.911602209944752	0.0711036333098889\\
0.957642725598527	0.134415743437621\\
1.0036832412523	0.211207847399839\\
1.04051565377532	0.283664497216167\\
1.09576427255985	0.411325975616299\\
1.16022099447514	0.584836071272816\\
1.24309392265193	0.834486265067593\\
1.353591160221	1.19337282115224\\
1.47329650092081	1.57670781722569\\
1.5377532228361	1.76234090086338\\
1.60220994475138	1.92920018617187\\
1.67587476979742	2.10039729153321\\
1.73112338858195	2.21907367044494\\
1.79558011049724	2.34634455120525\\
1.85082872928177	2.44297826494927\\
1.9060773480663	2.524257021849\\
1.95211786372007	2.57849004023833\\
1.9889502762431	2.6118366185152\\
2.02578268876611	2.63635288168204\\
2.06261510128913	2.6519329178478\\
2.09944751381216	2.65801008279583\\
2.12707182320442	2.65687624992711\\
2.15469613259669	2.6510001477167\\
2.19152854511971	2.63494927079266\\
2.22836095764273	2.61198401932108\\
2.26519337016575	2.5821180557145\\
2.31123388581952	2.53698396621188\\
2.37569060773481	2.46026626508384\\
2.44014732965009	2.37287560452827\\
2.51381215469613	2.26259539200429\\
2.59668508287293	2.12850229583741\\
2.84530386740331	1.71727493655452\\
2.92817679558011	1.60001016067653\\
2.98342541436464	1.53075893220998\\
3.03867403314917	1.46924468077076\\
3.10313075506446	1.40644932289028\\
3.16758747697974	1.35383825352991\\
3.23204419889503	1.31120998528058\\
3.29650092081031	1.2787571204596\\
3.3609576427256	1.25717559684745\\
3.39779005524862	1.24974213337677\\
3.44383057090239	1.24546305517366\\
3.48066298342541	1.24614008245394\\
3.52670349907919	1.2513612975308\\
3.57274401473297	1.26094376560954\\
3.65561694290976	1.28677901396975\\
3.78453038674033	1.33856374428666\\
3.95027624309392	1.413468044366\\
4.12523020257827	1.50168481139294\\
4.33701657458564	1.60874925812067\\
4.46593001841621	1.6650803222134\\
4.65930018416206	1.73951350011612\\
4.8158379373849	1.79385289480809\\
4.96316758747698	1.83795700069398\\
5.10128913443831	1.8732563042803\\
5.27624309392265	1.91027635370731\\
5.37753222836096	1.92648639333084\\
5.48802946593002	1.937459306423\\
5.62615101289135	1.94280621929125\\
5.73664825046041	1.94135796931615\\
5.902394106814	1.93276774523561\\
6.05893186003683	1.9173057094199\\
6.61141804788214	1.85296377923928\\
6.78637200736648	1.84423634629719\\
6.89686924493554	1.84297777474381\\
7.02578268876612	1.84511767118075\\
7.16390423572744	1.85113409359196\\
7.52302025782689	1.87621161463326\\
7.79926335174954	1.89393446115664\\
8.0939226519337	1.90518470866694\\
8.55432780847146	1.90884653560825\\
9.72375690607735	1.90648808402003\\
10.3867403314917	1.90139270238733\\
12.3112338858195	1.8793235989291\\
14.9907918968692	1.83301984571882\\
};
%\addlegendentry{data34}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.00360992346681854\\
0.0460405156537753	-0.0127000807481323\\
0.0828729281767959	-0.0291905499187095\\
0.119705340699817	-0.0545623542741538\\
0.174953959484347	-0.104244678838166\\
0.239410681399631	-0.161943087312888\\
0.285451197053407	-0.192061088919168\\
0.313075506445673	-0.204368916300888\\
0.349907918968693	-0.211210893706419\\
0.405156537753223	-0.209260039349454\\
0.506445672191528	-0.190547074208462\\
0.58011049723757	-0.169215335055162\\
0.626151012891345	-0.146952363833957\\
0.662983425414366	-0.122555160022229\\
0.709023941068141	-0.0840274058053812\\
0.773480662983426	-0.0197811051984278\\
0.865561694290976	0.0825142994866379\\
0.920810313075506	0.151194837810557\\
0.966850828729282	0.217539614558426\\
1.01289134438306	0.29553260426991\\
1.06813996316759	0.406141475343276\\
1.13259668508287	0.558611636349628\\
1.19705340699816	0.730861810611247\\
1.27992633517495	0.974467296449253\\
1.50092081031308	1.64066817922152\\
1.56537753222836	1.80474079697328\\
1.62983425414365	1.94902035452635\\
1.69429097605893	2.07717648022262\\
1.76795580110497	2.20871087129131\\
1.83241252302026	2.31016761865521\\
1.88766114180479	2.38445049599208\\
1.93370165745856	2.43520620070755\\
1.97053406998158	2.46734840519014\\
2.0073664825046	2.49124524533351\\
2.03499079189687	2.50363557413421\\
2.06261510128913	2.51117977171708\\
2.09944751381216	2.51304463866856\\
2.12707182320442	2.50887676534074\\
2.16390423572744	2.49582489889112\\
2.20073664825046	2.47469734136478\\
2.22836095764273	2.45467206386996\\
2.2744014732965	2.41382117627184\\
2.32044198895028	2.36551687254657\\
2.38489871086556	2.28844663792586\\
2.4585635359116	2.19113882277648\\
2.5414364640884	2.07226874663037\\
2.63351749539595	1.92985670833704\\
2.82688766114181	1.62586378786441\\
2.89134438305709	1.53648708510412\\
2.95580110497238	1.45807360761428\\
3.01104972375691	1.39982855101315\\
3.06629834254144	1.34918702116572\\
3.14917127071823	1.28656570487361\\
3.21362799263352	1.24700719129058\\
3.26887661141805	1.2193735877641\\
3.33333333333333	1.1952639030934\\
3.38858195211786	1.1830151235463\\
3.44383057090239	1.17833982245169\\
3.48066298342541	1.17972906786366\\
3.52670349907919	1.1859002708309\\
3.57274401473297	1.19648156555116\\
3.65561694290976	1.2238614614361\\
3.83057090239411	1.2948313286217\\
4.00552486187845	1.37160179221708\\
4.17127071823204	1.45369416647965\\
4.30939226519337	1.52032134247247\\
4.40147329650092	1.55928694052619\\
4.52117863720074	1.60448001522566\\
4.77900552486188	1.69377248878503\\
4.89871086556169	1.72905203301686\\
5.01841620626151	1.75855995158333\\
5.17495395948435	1.79156244079722\\
5.33149171270718	1.81843408607613\\
5.451197053407	1.83197515400793\\
5.53406998158379	1.83658573578113\\
5.62615101289135	1.83801761658926\\
5.74585635359116	1.835450591109\\
5.91160220994475	1.82644233561481\\
6.06813996316759	1.81128210876746\\
6.50092081031308	1.76189156903541\\
6.68508287292818	1.74923920370168\\
6.89686924493554	1.74514517681698\\
7.02578268876612	1.74772756243563\\
7.1731123388582	1.75427379416944\\
7.55985267034991	1.77947291076001\\
7.8084714548803	1.79369253405437\\
8.0939226519337	1.80343728882928\\
8.58195211786372	1.80679495435718\\
11.2707182320442	1.79221617907468\\
12.2283609576427	1.78024841885066\\
14.5580110497238	1.74295743401401\\
14.9907918968692	1.73502320724631\\
};
%\addlegendentry{data35}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	0.103818705045938\\
0.0276243093922659	0.341970055244387\\
0.0460405156537753	0.521937018652132\\
0.0644567219152847	0.651858768426628\\
0.0828729281767959	0.738541819131745\\
0.101289134438305	0.788865866446407\\
0.11049723756906	0.802332472680868\\
0.119705340699817	0.808354065824666\\
0.128913443830571	0.808558405893745\\
0.138121546961326	0.803761048198949\\
0.156537753222835	0.781306843862883\\
0.174953959484347	0.744175000430214\\
0.202578268876611	0.672435368861557\\
0.267034990791897	0.495586044188386\\
0.303867403314918	0.42910795116725\\
0.313075506445673	0.41749260747414\\
0.340699815837937	0.405510716987429\\
0.359116022099448	0.421075871930698\\
0.386740331491712	0.448872436312522\\
0.405156537753223	0.49491711483101\\
0.451197053406998	0.630619117293445\\
0.515653775322283	0.931151429694244\\
0.58011049723757	1.31170318641571\\
0.6353591160221	1.69293608305974\\
0.699815837937384	2.19130718562221\\
0.764272559852671	2.7445041091697\\
0.865561694290976	3.62423098745109\\
0.902394106813997	3.8910640641869\\
0.930018416206261	4.05578374122932\\
0.957642725598527	4.18256916908127\\
0.976058931860036	4.24521436091858\\
0.994475138121548	4.28944522307125\\
1.01289134438306	4.31493013541192\\
1.04051565377532	4.32338531494804\\
1.06813996316759	4.29642940057143\\
1.10497237569061	4.21098014120441\\
1.14180478821363	4.08915084587785\\
1.1878453038674	3.90770210136385\\
1.26151012891344	3.61958863510387\\
1.29834254143646	3.50722140780475\\
1.32596685082873	3.4448347195591\\
1.353591160221	3.40252163359901\\
1.38121546961326	3.37763588804055\\
1.40883977900553	3.36976914219523\\
1.42725598526703	3.37031174886484\\
1.4548802946593	3.37762990415925\\
1.50092081031308	3.39230894666867\\
1.52854511970534	3.39347251635925\\
1.54696132596685	3.38824504291552\\
1.56537753222836	3.37639100310446\\
1.59300184162063	3.34646292503851\\
1.62062615101289	3.29946281626408\\
1.6390423572744	3.25875028916085\\
1.69429097605893	3.09814690582914\\
1.74953959484346	2.89540778488522\\
1.86924493554328	2.42370386018693\\
1.91528545119705	2.27227371844234\\
1.95211786372007	2.16968501220212\\
1.99815837937385	2.06468637942556\\
2.04419889502763	1.97963741410151\\
2.09944751381216	1.89355936476262\\
2.19152854511971	1.76469396627189\\
2.25598526703499	1.6821436446689\\
2.31123388581952	1.62336760943724\\
2.3572744014733	1.58973617927067\\
2.38489871086556	1.57694730755792\\
2.41252302025783	1.57013441229388\\
2.44014732965009	1.56901494271676\\
2.46777163904236	1.57291158932327\\
2.50460405156538	1.58413652485642\\
2.63351749539595	1.63249571823953\\
2.67034990791897	1.63672894434035\\
2.70718232044199	1.63418797920666\\
2.75322283609576	1.62265654606936\\
2.80847145488029	1.60226204161787\\
2.87292817679558	1.5811167228623\\
2.90055248618784	1.57635864479308\\
2.92817679558011	1.57585266775882\\
2.95580110497238	1.58002885231506\\
2.98342541436464	1.58908549729423\\
3.01104972375691	1.60283859353366\\
3.04788213627993	1.62784341636358\\
3.0939226519337	1.66533264891784\\
3.19521178637201	1.74932456698533\\
3.23204419889503	1.77156003617166\\
3.2780847145488	1.78804979782579\\
3.30570902394107	1.79188030042584\\
3.34254143646409	1.79150230924994\\
3.39779005524862	1.77904361370896\\
3.47145488029466	1.75345626120279\\
3.53591160220994	1.73385942445282\\
3.59116022099448	1.72712385029939\\
3.63720073664825	1.72901239236183\\
3.67403314917127	1.73530466160323\\
3.7292817679558	1.7506413173756\\
3.95948434622468	1.82283249068042\\
4.10681399631676	1.85044480124464\\
4.41068139963168	1.90240139788772\\
4.66850828729282	1.9347374436919\\
4.87108655616943	1.96716269092595\\
4.94475138121547	1.96844230281457\\
5.00920810313076	1.96297313957874\\
5.0828729281768	1.9509093535559\\
5.24861878453039	1.92367120933316\\
5.32228360957643	1.9205654721655\\
5.41436464088398	1.92507790394166\\
5.7182320441989	1.95222977184695\\
5.92081031307551	1.96038603670583\\
6.0036832412523	1.97015530264754\\
6.13259668508287	1.99457198195154\\
6.39042357274402	2.04552831517972\\
6.49171270718232	2.05617919479632\\
6.62062615101289	2.06169616580597\\
6.84162062615101	2.06123537096209\\
7.09944751381216	2.05626867069166\\
7.22836095764273	2.04750405293022\\
7.38489871086556	2.03090972922649\\
7.55985267034991	2.01452140714168\\
7.62430939226519	2.01128350454371\\
7.79005524861878	2.00869332419558\\
8.14917127071823	2.01517514820622\\
8.43462246777164	2.02793510742934\\
8.88581952117864	2.05376262576987\\
9.31860036832413	2.06281480067502\\
9.82504604051566	2.06478365680656\\
11.0497237569061	2.05311540320149\\
12.5414364640884	2.0352991148894\\
13.3609576427256	2.02336932151458\\
14.3278084714549	2.00405872884869\\
14.9907918968692	1.99153167284628\\
};
%\addlegendentry{data36}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000342313828502583\\
0.0276243093922659	0.00657661709052348\\
0.0460405156537753	0.00854969627867419\\
0.0644567219152847	0.00594581059048416\\
0.0920810313075506	-0.00620415437446376\\
0.119705340699817	-0.027307206949466\\
0.156537753222835	-0.0660229447862299\\
0.276243093922652	-0.205998497280614\\
0.303867403314918	-0.227252567443218\\
0.322283609576427	-0.236003586083724\\
0.349907918968693	-0.241776606903622\\
0.386740331491712	-0.236747374599679\\
0.405156537753223	-0.225023481056294\\
0.451197053406998	-0.188700736405696\\
0.515653775322283	-0.0974933733733501\\
0.570902394106815	0.00775568892308875\\
0.61694290976059	0.115135412697173\\
0.67219152854512	0.263539742808574\\
0.74585635359116	0.484809790011536\\
0.865561694290976	0.847209677989996\\
0.920810313075506	0.990894705226546\\
0.966850828729282	1.09187690108031\\
1.0036832412523	1.15987909938992\\
1.04051565377532	1.21729277783887\\
1.09576427255985	1.28582205896847\\
1.15101289134438	1.3393634405252\\
1.33517495395948	1.50390599594744\\
1.51933701657459	1.69349532673578\\
1.56537753222836	1.72680300455425\\
1.61141804788214	1.75039783004948\\
1.64825046040516	1.76179871307721\\
1.70349907918969	1.77035373760452\\
1.74953959484346	1.77049563152733\\
1.81399631675875	1.76191837398157\\
1.87845303867403	1.74627569845162\\
1.94290976058932	1.7239334200402\\
1.99815837937385	1.69887174015057\\
2.06261510128913	1.66209150186976\\
2.13627992633518	1.61115141871625\\
2.33885819521179	1.46369821366827\\
2.42173112338858	1.41704450150385\\
2.59668508287293	1.32534977465514\\
2.67034990791897	1.27608110198009\\
2.78084714548803	1.1912979330602\\
2.86372007366483	1.13022515435751\\
2.91896869244936	1.09559164951025\\
2.97421731123389	1.06785982011316\\
3.03867403314917	1.04411355614148\\
3.11233885819521	1.02489313065747\\
3.31491712707182	0.985303307350591\\
3.43462246777164	0.965017584901805\\
3.50828729281768	0.958942539708049\\
3.58195211786372	0.960150299813179\\
3.66482504604052	0.970346545977526\\
3.75690607734807	0.989932963417459\\
3.86740331491713	1.02041743604811\\
4.01473296500921	1.06859526507753\\
4.3646408839779	1.18860570871392\\
4.51197053406998	1.22611084748135\\
4.76979742173112	1.28453059798684\\
4.88029465930019	1.30369797374709\\
4.98158379373849	1.31475158886058\\
5.12891344383057	1.3207569755436\\
5.83793738489871	1.33062487713303\\
6.19705340699816	1.32661105018594\\
6.59300184162063	1.32422482843728\\
6.96132596685083	1.31866996350888\\
7.68876611418048	1.32378420069412\\
8.96869244935543	1.34638911284815\\
9.69613259668508	1.34641346157511\\
10.8103130755064	1.34093556113523\\
12.2744014732965	1.32845158760807\\
14.7421731123389	1.29965890984018\\
14.9907918968692	1.29639642858553\\
};
%\addlegendentry{data37}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.00312044157331215\\
0.0276243093922659	0.0100676659328833\\
0.0460405156537753	0.0139693184057634\\
0.0644567219152847	0.00761184958972727\\
0.0828729281767959	-0.00834720198948169\\
0.101289134438305	-0.033593835552951\\
0.119705340699817	-0.0674966032333035\\
0.147329650092081	-0.131585935958196\\
0.193370165745856	-0.259020704328899\\
0.239410681399631	-0.382084514690602\\
0.267034990791897	-0.439498434554709\\
0.294659300184161	-0.475514099970784\\
0.313075506445673	-0.483741652703733\\
0.340699815837937	-0.469018001368598\\
0.359116022099448	-0.430740186418424\\
0.386740331491712	-0.36794605644552\\
0.405156537753223	-0.291807805730324\\
0.451197053406998	-0.0761216612278837\\
0.524861878453038	0.420055596619971\\
0.626151012891345	1.14607202998932\\
0.662983425414366	1.35568313490849\\
0.69060773480663	1.47551643180729\\
0.709023941068141	1.5346489372393\\
0.72744014732965	1.5756186360165\\
0.74585635359116	1.59818875681107\\
0.755064456721916	1.60153230616908\\
0.764272559852671	1.5991461549109\\
0.773480662983426	1.59240411321366\\
0.791896869244935	1.56449094219274\\
0.810313075506446	1.51712048467862\\
0.828729281767956	1.45072920348175\\
0.847145488029467	1.36771689904254\\
0.874769797421731	1.21040691638068\\
0.911602209944752	0.953081725753107\\
0.966850828729282	0.508556193160791\\
1.02209944751381	0.0705939139166816\\
1.05893186003683	-0.176471511670863\\
1.07734806629834	-0.276739276085703\\
1.10497237569061	-0.392597029979505\\
1.12338858195212	-0.446149097592206\\
1.14180478821363	-0.468723441606526\\
1.15101289134438	-0.477164958659008\\
1.16022099447514	-0.474004294166432\\
1.1878453038674	-0.43412634056277\\
1.19705340699816	-0.411792637942773\\
1.21546961325967	-0.344014254474063\\
1.23388581952118	-0.254292839331971\\
1.26151012891344	-0.0827844369528616\\
1.29834254143646	0.198988023281235\\
1.41804788213628	1.18507007567669\\
1.44567219152855	1.34650633596128\\
1.46408839779006	1.42872254209202\\
1.48250460405156	1.48378290249585\\
1.50092081031308	1.51172770210391\\
1.51012891344383	1.51492436469794\\
1.51933701657459	1.51235698374786\\
1.52854511970534	1.50146588752434\\
1.54696132596685	1.45918462088378\\
1.56537753222836	1.38662728151333\\
1.59300184162063	1.23164026572207\\
1.62062615101289	1.0233910267283\\
1.65745856353591	0.678149311005765\\
1.78637200736648	-0.584257036566365\\
1.81399631675875	-0.776514783650962\\
1.84162062615101	-0.910966443929867\\
1.85082872928177	-0.945267977258357\\
1.86924493554328	-0.986472314146058\\
1.88766114180479	-0.997576434261632\\
1.89686924493554	-0.990709448103093\\
1.9060773480663	-0.979258648293397\\
1.92449355432781	-0.932523003025739\\
1.94290976058932	-0.858221970411151\\
1.96132596685083	-0.759278588107135\\
1.9889502762431	-0.570040386168232\\
2.02578268876611	-0.259961668472423\\
2.13627992633518	0.738038564559162\\
2.16390423572744	0.926227134838571\\
2.18232044198895	1.02756812972109\\
2.21915285451197	1.15592447311925\\
2.24677716390424	1.18810194857376\\
2.25598526703499	1.18239988668767\\
2.28360957642726	1.14062828180304\\
2.31123388581952	1.04182122729168\\
2.34806629834254	0.834627554188064\\
2.38489871086556	0.573413035957495\\
2.50460405156538	-0.324263760777351\\
2.53222836095764	-0.470306500325862\\
2.55985267034991	-0.575478520381528\\
2.57826887661142	-0.619201361653699\\
2.59668508287293	-0.641298593076467\\
2.61510128913444	-0.641530531576445\\
2.63351749539595	-0.619689007352454\\
2.65193370165746	-0.575275194626411\\
2.67955801104972	-0.473540629212337\\
2.70718232044199	-0.336475023748964\\
2.74401473296501	-0.111871455872269\\
2.86372007366483	0.645681309186115\\
2.89134438305709	0.77509521300313\\
2.91896869244936	0.867015773774309\\
2.93738489871087	0.909375547778515\\
2.95580110497238	0.927151007287245\\
2.96500920810313	0.934231355547029\\
2.97421731123389	0.93244864618101\\
2.9926335174954	0.91848347232073\\
3.00184162062615	0.904696205715004\\
3.02946593001842	0.838891433139493\\
3.07550644567219	0.659688421636142\\
3.13075506445672	0.376979674269878\\
3.20441988950276	-0.0116284821625872\\
3.24125230202578	-0.165480270543858\\
3.26887661141805	-0.252887451000092\\
3.29650092081031	-0.310110287121626\\
3.33333333333333	-0.337659692818283\\
3.35174953959484	-0.323224081109759\\
3.37016574585635	-0.305361617705174\\
3.37937384898711	-0.290448314722365\\
3.41620626151013	-0.200188905961507\\
3.47145488029466	0.00366899560943956\\
3.57274401473297	0.414598896895686\\
3.60957642725599	0.527697648719078\\
3.6279926335175	0.568713036179421\\
3.65561694290976	0.620671043769903\\
3.69244935543278	0.644787699263373\\
3.71086556169429	0.637090002475388\\
3.73848987108656	0.617120741763413\\
3.77532228360958	0.555394778863501\\
3.83057090239411	0.411917091532953\\
3.92265193370166	0.14978995063125\\
3.95948434622468	0.0650169440418971\\
3.9963167587477	0.00247469977757753\\
4.04235727440147	-0.0293404898293144\\
4.08839779005525	-0.0133479274904253\\
4.13443830570903	0.044202940344606\\
4.19889502762431	0.171291880342602\\
4.28176795580111	0.345634551451976\\
4.32780847145488	0.420933739998919\\
4.37384898710866	0.467616428350709\\
4.41068139963168	0.481865032508741\\
4.42909760589319	0.478668538901291\\
4.46593001841621	0.464171736024822\\
4.52117863720074	0.411268308696524\\
4.65930018416206	0.233973353991336\\
4.69613259668508	0.198309776793103\\
4.74217311233886	0.168833397855311\\
4.80662983425414	0.163727476892872\\
4.86187845303867	0.183102292661973\\
4.96316758747698	0.249600619283058\\
5.00920810313076	0.278106039505015\\
5.04604051565378	0.297017588410464\\
5.11049723756906	0.316074377939032\\
5.17495395948435	0.317144931555182\\
5.25782688766114	0.298934835939919\\
5.39594843462247	0.260146121451376\\
5.48802946593002	0.246257364415811\\
5.58931860036832	0.243259870829842\\
5.72744014732965	0.248215684915056\\
5.85635359116022	0.259053672129427\\
5.92081031307551	0.268867730597469\\
6.15101289134438	0.310402698749101\\
6.24309392265194	0.308429535530513\\
6.40883977900553	0.270722460813888\\
6.47329650092081	0.25641315959432\\
6.57458563535912	0.245662668065378\\
6.70349907918969	0.266777326570011\\
6.8232044198895	0.298469511896313\\
6.92449355432781	0.313671593596537\\
7.04419889502763	0.297612132808359\\
7.19152854511971	0.253354746088482\\
7.28360957642726	0.234023763191063\\
7.40331491712707	0.241744097168501\\
7.59668508287293	0.289835794465505\\
7.7255985267035	0.30324740676916\\
7.9926335174954	0.25929403937884\\
8.0939226519337	0.247267014083839\\
8.37016574585635	0.285960752683398\\
8.58195211786372	0.299660103567344\\
8.83057090239411	0.268036214936021\\
9.30939226519337	0.282791371925754\\
9.50276243093923	0.287932484485832\\
9.83425414364641	0.269771532166423\\
10.2302025782689	0.280602222447648\\
10.6353591160221	0.27916646293518\\
11.2154696132597	0.274348939903668\\
11.9244935543278	0.275034864228184\\
12.670349907919	0.273769712628811\\
13.3057090239411	0.27146819917458\\
14.4290976058932	0.268696341255822\\
14.9907918968692	0.267361255479418\\
};
%\addlegendentry{data38}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	0.00534860171791607\\
0.0276243093922659	0.0382134131949279\\
0.0460405156537753	0.0557739584398327\\
0.05524861878453	0.0590271634255775\\
0.0644567219152847	0.0587366120721313\\
0.0828729281767959	0.0479114194938361\\
0.101289134438305	0.0244346054645739\\
0.119705340699817	-0.0107095796381902\\
0.147329650092081	-0.0808473745594238\\
0.184162062615101	-0.196482573183291\\
0.257826887661142	-0.433109063827102\\
0.276243093922652	-0.479660291108841\\
0.303867403314918	-0.535561035394418\\
0.313075506445673	-0.549896697040639\\
0.340699815837937	-0.570821111162639\\
0.359116022099448	-0.561303441325077\\
0.386740331491712	-0.542592710902078\\
0.405156537753223	-0.500543769142565\\
0.451197053406998	-0.372678391554638\\
0.515653775322283	-0.059706736386147\\
0.570902394106815	0.293720503525433\\
0.61694290976059	0.642168286543479\\
0.681399631675875	1.18516127480572\\
0.83793738489871	2.54631028841585\\
0.883977900552486	2.87647457716774\\
0.920810313075506	3.09227204995664\\
0.948434622467772	3.22135227633881\\
0.976058931860036	3.32195955759698\\
1.0036832412523	3.39306863190281\\
1.02209944751381	3.42379152154641\\
1.04051565377532	3.44817004790971\\
1.06813996316759	3.46223000626689\\
1.09576427255985	3.45629704390798\\
1.12338858195212	3.43620063141644\\
1.16022099447514	3.39593748565357\\
1.23388581952118	3.30888229312296\\
1.26151012891344	3.28600265953525\\
1.28913443830571	3.27269226045609\\
1.30755064456722	3.26972680506392\\
1.32596685082873	3.27170984401484\\
1.353591160221	3.28341401271945\\
1.39042357274401	3.31234493565973\\
1.42725598526703	3.35094731799051\\
1.49171270718232	3.41943686049158\\
1.51933701657459	3.43995110816455\\
1.54696132596685	3.45074755459287\\
1.56537753222836	3.4509779248168\\
1.59300184162063	3.44100025303311\\
1.62062615101289	3.41665672472936\\
1.6390423572744	3.39228967889348\\
1.69429097605893	3.28367793087684\\
1.74033149171271	3.15892603801288\\
1.77716390423573	3.04154164876893\\
1.85082872928177	2.78166831442662\\
1.94290976058932	2.45904059579154\\
1.99815837937385	2.28658846011071\\
2.05340699815838	2.13802141239084\\
2.0902394106814	2.05333088598058\\
2.13627992633518	1.96486023370182\\
2.1731123388582	1.90809873851633\\
2.20994475138122	1.86376219178771\\
2.24677716390424	1.83107402859625\\
2.28360957642726	1.80954558108687\\
2.32044198895028	1.79827531728244\\
2.3572744014733	1.79441311691615\\
2.39410681399632	1.79570656143395\\
2.49539594843462	1.80432166629801\\
2.5414364640884	1.79967298045435\\
2.56906077348066	1.79275968916003\\
2.60589318600368	1.7774585248177\\
2.6427255985267	1.75632657158182\\
2.69797421731123	1.71700880741604\\
2.77163904235728	1.66387558239472\\
2.81767955801105	1.63820902495796\\
2.85451197053407	1.62575777921242\\
2.89134438305709	1.62155271491372\\
2.92817679558011	1.62656862542064\\
2.95580110497238	1.63572396327869\\
2.9926335174954	1.65379529757105\\
3.04788213627993	1.68967865276382\\
3.13075506445672	1.74377545595142\\
3.16758747697974	1.76179602284965\\
3.21362799263352	1.77384269294704\\
3.24125230202578	1.77583850636758\\
3.2780847145488	1.77180899309468\\
3.30570902394107	1.76405883326199\\
3.35174953959484	1.74494967820881\\
3.42541436464088	1.70483705926644\\
3.49907918968693	1.66658520790421\\
3.55432780847146	1.64766199700963\\
3.59116022099448	1.64082556921986\\
3.6279926335175	1.63903172998375\\
3.67403314917127	1.64362963110977\\
3.72007366482505	1.65437047291563\\
3.77532228360958	1.67296915735924\\
4.11602209944751	1.80804057935374\\
4.22651933701658	1.84158349810407\\
4.48434622467772	1.91514610102755\\
4.58563535911602	1.95265445430346\\
4.74217311233886	2.01318046300759\\
4.82504604051566	2.03362814719266\\
4.88029465930019	2.04012507221817\\
4.93554327808472	2.04013441817315\\
5.00920810313076	2.03122822242703\\
5.10128913443831	2.01250237168302\\
5.22099447513812	1.99083960688908\\
5.2670349907919	1.98684700862105\\
5.33149171270718	1.98541023536278\\
5.43278084714549	1.98986428312565\\
5.58931860036832	1.99782340839548\\
5.69060773480663	1.99590269777249\\
5.94843462246777	1.98744903161977\\
6.04051565377532	1.99705465258321\\
6.11418047882136	2.01061458904219\\
6.39042357274402	2.06387799349394\\
6.49171270718232	2.07185822936999\\
6.64825046040516	2.07413278363783\\
6.85082872928177	2.07633822160756\\
7.07182320441989	2.08000106358955\\
7.20073664825046	2.0738857376801\\
7.63351749539595	2.03964061197093\\
7.81767955801105	2.04091387725015\\
8.37016574585635	2.05562365757709\\
8.83977900552486	2.08235496437003\\
9.39226519337017	2.08835292379589\\
9.99079189686925	2.08746471081337\\
11.3627992633518	2.07479564878315\\
12.2744014732965	2.06296833484162\\
13.4622467771639	2.04598873041768\\
14.9907918968692	2.01578165988628\\
};
%\addlegendentry{data39}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000190075822329661\\
0.156537753222835	-0.00559866478149651\\
0.340699815837937	-0.0186440835309103\\
0.488029465930019	-0.0368264360360477\\
0.773480662983426	-0.074851871057648\\
0.865561694290976	-0.0795041047917682\\
0.939226519337018	-0.0768003043785708\\
1.0036832412523	-0.0680950542352754\\
1.06813996316759	-0.0524729834099453\\
1.13259668508287	-0.0289052932463623\\
1.19705340699816	0.00264238175305387\\
1.26151012891344	0.0426060201655893\\
1.32596685082873	0.0907233126999856\\
1.39963167587477	0.154858210111902\\
1.48250460405156	0.237221155321611\\
1.57458563535912	0.339261932080811\\
1.67587476979742	0.461161051555276\\
1.84162062615101	0.670045030817413\\
1.96132596685083	0.81572282936623\\
2.04419889502763	0.907536501487217\\
2.11786372007366	0.979625230757152\\
2.18232044198895	1.03361054949979\\
2.24677716390424	1.07793117462185\\
2.30202578268877	1.10745222863352\\
2.34806629834254	1.12593102864494\\
2.39410681399632	1.13879068051585\\
2.44935543278085	1.14632975940923\\
2.50460405156538	1.14563050337852\\
2.55985267034991	1.13703106494379\\
2.61510128913444	1.12093318477327\\
2.67955801104972	1.09319137883321\\
2.74401473296501	1.05687552866703\\
2.80847145488029	1.01369345650181\\
2.9097605893186	0.933866078886725\\
3.03867403314917	0.819876537104845\\
3.22283609576427	0.656359498321237\\
3.30570902394107	0.590620153871132\\
3.38858195211786	0.53309513480103\\
3.46224677716391	0.490366910357634\\
3.53591160220994	0.456434029689724\\
3.61878453038674	0.429735315424182\\
3.69244935543278	0.415931369005929\\
3.75690607734807	0.411701433978299\\
3.8121546961326	0.412972724647188\\
3.87661141804788	0.420810643032281\\
3.95027624309392	0.435887992168146\\
4.05156537753223	0.467484961129317\\
4.15285451197053	0.508121808201725\\
4.27255985267035	0.563821255672703\\
4.60405156537753	0.723778328685791\\
4.71454880294659	0.768364077166179\\
4.8158379373849	0.802844529320941\\
4.92633517495396	0.832879401871313\\
5.04604051565378	0.856256698878907\\
5.16574585635359	0.870915063538408\\
5.30386740331492	0.877659482352358\\
5.46961325966851	0.875086811716747\\
5.68139963167588	0.86033564291945\\
5.96685082872928	0.832314942039327\\
6.28913443830571	0.803226314940916\\
6.52854511970534	0.788106858345351\\
6.7219152854512	0.781534679452671\\
6.96132596685083	0.780326335884052\\
7.22836095764273	0.786573555416087\\
7.55064456721915	0.800803352275096\\
8.02946593001842	0.820657051084437\\
8.28729281767956	0.825294736757376\\
8.50828729281768	0.825371367367866\\
8.82136279926335	0.821298101603581\\
9.60405156537753	0.809491590281928\\
10.377532228361	0.808463185606323\\
11.1510128913444	0.805365683720078\\
14.9907918968692	0.774142216571301\\
};
%\addlegendentry{data40}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000187546127470739\\
0.128913443830571	-0.00433588712387589\\
0.313075506445673	-0.0188929188406064\\
0.506445672191528	-0.0393313532448563\\
0.67219152854512	-0.055553709357028\\
0.791896869244935	-0.0601215128001922\\
0.883977900552486	-0.0572412465362113\\
0.957642725598527	-0.0483646552859813\\
1.02209944751381	-0.0341330857532682\\
1.0865561694291	-0.0133183708558846\\
1.14180478821363	0.0101701678207906\\
1.20626151012891	0.0440037262206747\\
1.27992633517495	0.0909982559022016\\
1.36279926335175	0.152817145903548\\
1.46408839779006	0.236859879872492\\
1.64825046040516	0.39993265535875\\
1.85082872928177	0.577029238482924\\
1.95211786372007	0.656848230225707\\
2.03499079189687	0.713335747314112\\
2.09944751381216	0.749735377521615\\
2.15469613259669	0.77469066802975\\
2.21915285451197	0.795426629472336\\
2.28360957642726	0.807130081734826\\
2.33885819521179	0.809730415471961\\
2.40331491712707	0.80424747967475\\
2.4585635359116	0.793088332361251\\
2.51381215469613	0.776431082537572\\
2.57826887661142	0.750962137966843\\
2.65193370165746	0.715052952726397\\
2.74401473296501	0.662137100998333\\
2.85451197053407	0.590765975198041\\
3.16758747697974	0.381979352063155\\
3.25966850828729	0.331582491894874\\
3.34254143646409	0.294780463638286\\
3.42541436464088	0.267132171551435\\
3.49907918968693	0.250577434509154\\
3.58195211786372	0.241272718586494\\
3.66482504604052	0.241045021583503\\
3.74769797421731	0.248898685168411\\
3.83057090239411	0.263605253112241\\
3.92265193370166	0.286450158004454\\
4.03314917127072	0.320581720261741\\
4.15285451197053	0.363324620488813\\
4.51197053406998	0.494907043193059\\
4.62246777163904	0.526487647852425\\
4.71454880294659	0.547544713839045\\
4.82504604051566	0.566921429911693\\
4.94475138121547	0.58119885208399\\
5.06445672191529	0.589200921052692\\
5.19337016574586	0.591627840741239\\
5.34069981583794	0.587718731776995\\
5.52486187845304	0.576313564845982\\
6.33517495395949	0.51990194808017\\
6.54696132596685	0.513166899596873\\
6.74033149171271	0.511665176886384\\
7.02578268876612	0.515419560351441\\
7.33885819521179	0.524915151401579\\
7.95580110497238	0.544238268513297\\
8.35174953959484	0.546599705619084\\
9.10681399631676	0.537098246226808\\
9.58563535911602	0.533735869596406\\
11.7771639042357	0.528013234072651\\
14.9907918968692	0.510785625595444\\
};
%\addlegendentry{data41}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	-0.000362197041305024\\
0.0920810313075506	-0.00401787558801558\\
0.165745856353592	-0.0134517885364787\\
0.322283609576427	-0.0359109918699207\\
0.395948434622468	-0.0386047415132165\\
0.570902394106815	-0.0331059757884837\\
0.930018416206261	-0.015176802885744\\
0.985267034990793	-0.00259431999035442\\
1.04051565377532	0.0168742705093052\\
1.10497237569061	0.0482955025999772\\
1.17863720073665	0.0925549295105625\\
1.42725598526703	0.247559609537014\\
1.50092081031308	0.282677868516737\\
1.6390423572744	0.339050390563163\\
1.74953959484346	0.389513062578583\\
1.88766114180479	0.464121703770905\\
1.97053406998158	0.50465224616117\\
2.02578268876611	0.524764637673117\\
2.07182320441989	0.535717023006518\\
2.11786372007366	0.540847321173853\\
2.16390423572744	0.540227882975389\\
2.21915285451197	0.533118433262926\\
2.31123388581952	0.511242771482136\\
2.48618784530387	0.465891868034982\\
2.67034990791897	0.421012582147327\\
2.74401473296501	0.394883994204438\\
2.81767955801105	0.362703635929824\\
3.06629834254144	0.246426906413991\\
3.15837937384899	0.217452971912286\\
3.23204419889503	0.200951909114261\\
3.34254143646409	0.184197813834226\\
3.47145488029466	0.172522769085989\\
3.57274401473297	0.169711556481801\\
3.67403314917127	0.174413003364359\\
3.77532228360958	0.185905011830474\\
3.92265193370166	0.21127701633046\\
4.08839779005525	0.246685022847386\\
4.47513812154696	0.336182991161813\\
4.61325966850829	0.356121402013811\\
4.79742173112339	0.375942727244713\\
4.98158379373849	0.390504443593398\\
5.11970534069982	0.393342535046346\\
5.29465930018416	0.388093618161875\\
5.85635359116022	0.359927943506593\\
6.11418047882136	0.347764594345115\\
6.4548802946593	0.337729905299723\\
6.77716390423573	0.338565275161455\\
7.26519337016575	0.346971841489699\\
7.79926335174954	0.358235914324283\\
8.33333333333333	0.360847826754528\\
9.76058931860037	0.352804054244229\\
12.0165745856354	0.348136207234887\\
14.9907918968692	0.337802723758429\\
};
%\addlegendentry{data42}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	0.971388868292475\\
0.0368324125230206	3.77369813779823\\
0.0644567219152847	5.83747638425024\\
0.0920810313075506	7.38807794545313\\
0.119705340699817	8.5891853284781\\
0.156537753222835	9.85400624507795\\
0.193370165745856	10.8738750649967\\
0.230202578268877	11.7216622066155\\
0.267034990791897	12.4444337255936\\
0.313075506445673	13.190323698091\\
0.349907918968693	13.6442735410358\\
0.386740331491712	13.9903317712359\\
0.395948434622468	14.0440925143922\\
0.441988950276244	14.2161889939875\\
0.451197053406998	14.2307829594725\\
0.506445672191528	14.0681453345994\\
0.561694290976058	13.5707035217038\\
0.598526703499079	13.0965749028362\\
0.653775322283609	12.2617399158624\\
0.709023941068141	11.4234499072405\\
0.736648250460405	11.0817436358697\\
0.755064456721916	10.9021473743651\\
0.773480662983426	10.7691893340841\\
0.791896869244935	10.6770133456382\\
0.810313075506446	10.6257129463349\\
0.819521178637201	10.6136003584184\\
0.828729281767956	10.6113088314694\\
0.83793738489871	10.6146225970322\\
0.847145488029467	10.6253015321894\\
0.865561694290976	10.6638548997916\\
0.920810313075506	10.8044093414252\\
0.930018416206261	10.8166943735822\\
0.939226519337018	10.8198393874052\\
0.948434622467772	10.8173177372376\\
0.957642725598527	10.804848171343\\
0.976058931860036	10.7456642631572\\
0.994475138121548	10.6354154897055\\
1.01289134438306	10.4668623080271\\
1.04051565377532	10.1120147522098\\
1.07734806629834	9.40852731420786\\
1.10497237569061	8.7330525404249\\
1.14180478821363	7.62714195646415\\
1.17863720073665	6.31992953142956\\
1.22467771639042	4.49710910633373\\
1.32596685082873	0.34830090925943\\
1.3720073664825	-1.19593399426763\\
1.39963167587477	-1.98200898464814\\
1.43646408839779	-2.82420680574797\\
1.47329650092081	-3.46913528861195\\
1.50092081031308	-3.84858395577701\\
1.5377532228361	-4.26164870546477\\
1.58379373848987	-4.70417207823737\\
1.65745856353591	-5.41259661052201\\
1.81399631675875	-6.9660914300291\\
1.84162062615101	-7.14595542608189\\
1.86003683241252	-7.22687590284636\\
1.86924493554328	-7.25720410302293\\
1.88766114180479	-7.27997386866218\\
1.89686924493554	-7.27366273579206\\
1.9060773480663	-7.26037133041511\\
1.92449355432781	-7.19688615426825\\
1.94290976058932	-7.08768817260366\\
1.96132596685083	-6.93458162511332\\
1.97974217311234	-6.7390412420364\\
2.0073664825046	-6.36840924772944\\
2.03499079189687	-5.92125743078067\\
2.08103130755065	-5.04692348968318\\
2.23756906077348	-1.90132676999234\\
2.2744014732965	-1.28478447558679\\
2.31123388581952	-0.728223933765479\\
2.37569060773481	0.110857286802132\\
2.48618784530387	1.41398557429349\\
2.65193370165746	3.33691736743335\\
2.69797421731123	3.76049643722852\\
2.73480662983425	4.01934304079769\\
2.76243093922652	4.17120095308411\\
2.80847145488029	4.31741959693253\\
2.84530386740331	4.34523578156276\\
2.88213627992634	4.30350493370011\\
2.91896869244936	4.20428327967441\\
2.95580110497238	4.06866153848049\\
3.00184162062615	3.87054502351631\\
3.08471454880295	3.50862575246908\\
3.13996316758748	3.29498336936653\\
3.21362799263352	3.04907696278711\\
3.29650092081031	2.77566074775609\\
3.37016574585635	2.49637648910013\\
3.44383057090239	2.18341178315505\\
3.51749539594844	1.87733391396779\\
3.55432780847146	1.74336221999625\\
3.59116022099448	1.62972258508146\\
3.61878453038674	1.5579890686611\\
3.65561694290976	1.48658449187596\\
3.70165745856354	1.4347983130254\\
3.73848987108656	1.41501751498978\\
3.78453038674033	1.4128142402824\\
3.84898710865562	1.42752731916356\\
3.90423572744015	1.43872358356525\\
3.95948434622468	1.43542510838495\\
4.00552486187845	1.42117747116413\\
4.06998158379374	1.38722855252229\\
4.1804788213628	1.32399576272279\\
4.25414364640884	1.29592361087897\\
4.38305709023941	1.25173650311314\\
4.42909760589319	1.22440013059367\\
4.47513812154696	1.18561428139212\\
4.53038674033149	1.1244796082953\\
4.60405156537753	1.02380781776131\\
4.70534069981584	0.882362105352168\\
4.75138121546961	0.827817351439695\\
4.80662983425414	0.777321303462541\\
4.86187845303867	0.744513405947057\\
4.92633517495396	0.727764259712488\\
4.99079189686925	0.727585735965718\\
5.05524861878453	0.739471511676507\\
5.11970534069982	0.76112873047532\\
5.17495395948435	0.788024902901586\\
5.23941068139963	0.833174464861825\\
5.30386740331492	0.896113661340484\\
5.39594843462247	1.01818929116442\\
5.49723756906077	1.18354708241742\\
5.64456721915286	1.43274748096995\\
5.73664825046041	1.5670032006637\\
5.81031307550645	1.65860805434327\\
5.902394106814	1.7546636443426\\
5.94843462246777	1.79348989513474\\
6.01289134438306	1.84006673921951\\
6.06813996316759	1.87102801579264\\
6.16022099447514	1.89872156202669\\
6.24309392265194	1.89882171091738\\
6.3720073664825	1.85320607609911\\
6.48250460405157	1.78643091131095\\
6.64825046040516	1.66887050531856\\
6.94290976058932	1.45678155587585\\
7.05340699815838	1.39115983712992\\
7.1731123388582	1.33954092520603\\
7.29281767955801	1.30808586735566\\
7.41252302025783	1.29254927302103\\
7.59668508287293	1.28920498162208\\
7.74401473296501	1.30469597767947\\
8.00184162062615	1.35776723934676\\
8.33333333333333	1.43403275414885\\
8.63720073664825	1.49441654485149\\
8.84898710865562	1.52513300600551\\
9.1804788213628	1.54351713344238\\
9.52117863720074	1.5328650498192\\
10.3222836095764	1.4694839994574\\
10.524861878453	1.46146004155019\\
11.1602209944751	1.46087373781757\\
11.8876611418048	1.47443161361602\\
12.3664825046041	1.47609101605605\\
13.0662983425414	1.46316215647098\\
13.9134438305709	1.44322260456189\\
14.2725598526704	1.4389387939538\\
14.9907918968692	1.43363606859578\\
};
%\addlegendentry{data43}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	0.946035592963401\\
0.0368324125230206	3.77355676438751\\
0.0644567219152847	5.93366201639651\\
0.0920810313075506	7.62489271472851\\
0.128913443830571	9.40670798726032\\
0.165745856353592	10.8698539287711\\
0.202578268876611	12.1139688248776\\
0.239410681399631	13.1652716484585\\
0.285451197053407	14.2343276361697\\
0.313075506445673	14.7594148366421\\
0.349907918968693	15.2567168053086\\
0.386740331491712	15.5807956659802\\
0.395948434622468	15.6124219112541\\
0.441988950276244	15.6247165061503\\
0.451197053406998	15.599496789869\\
0.506445672191528	15.098970734886\\
0.570902394106815	13.9826913664497\\
0.61694290976059	12.9636293269384\\
0.699815837937384	11.0708245009022\\
0.72744014732965	10.5615235061956\\
0.755064456721916	10.1843963887666\\
0.773480662983426	10.0236784289051\\
0.791896869244935	9.92812670606362\\
0.801104972375692	9.90457923329646\\
0.810313075506446	9.89856550174472\\
0.819521178637201	9.90604348334776\\
0.828729281767956	9.92983069521781\\
0.83793738489871	9.96332322850665\\
0.856353591160222	10.0694047127662\\
0.883977900552486	10.2855231800369\\
0.930018416206261	10.6786416413413\\
0.948434622467772	10.7987994245847\\
0.966850828729282	10.876401963265\\
0.976058931860036	10.8974969602445\\
0.985267034990793	10.8977208316463\\
0.994475138121548	10.8896934549171\\
1.0036832412523	10.8576986749413\\
1.01289134438306	10.8114376274734\\
1.04051565377532	10.5692502327814\\
1.06813996316759	10.1583286705208\\
1.10497237569061	9.32099286039511\\
1.13259668508287	8.51898987737313\\
1.16942909760589	7.20802088965588\\
1.21546961325967	5.32049662272209\\
1.32596685082873	0.523965371259001\\
1.36279926335175	-0.723676444460041\\
1.39042357274401	-1.50057030497416\\
1.41804788213628	-2.10792288280124\\
1.44567219152855	-2.55647106194832\\
1.46408839779006	-2.78365294135281\\
1.48250460405156	-2.95430336688309\\
1.50092081031308	-3.08393414387898\\
1.52854511970534	-3.22457186487908\\
1.57458563535912	-3.39648769669923\\
1.60220994475138	-3.51028721175448\\
1.62983425414365	-3.65625793236776\\
1.64825046040516	-3.78382220345285\\
1.69429097605893	-4.15162995104193\\
1.74033149171271	-4.62380416981022\\
1.83241252302026	-5.62705724093754\\
1.86003683241252	-5.83165778150149\\
1.87845303867403	-5.92212067034968\\
1.88766114180479	-5.95381640600808\\
1.89686924493554	-5.96835017425063\\
1.9060773480663	-5.97507674806964\\
1.91528545119705	-5.96646087198586\\
1.92449355432781	-5.94712315242596\\
1.93370165745856	-5.91549605783433\\
1.95211786372007	-5.81281210951086\\
1.97053406998158	-5.65518655862829\\
1.99815837937385	-5.33477164124827\\
2.02578268876611	-4.91737361721148\\
2.06261510128913	-4.2548631234746\\
2.20994475138122	-1.39899105334703\\
2.24677716390424	-0.850522840869983\\
2.28360957642726	-0.404554734780071\\
2.32044198895028	-0.0562287132506132\\
2.3572744014733	0.224774286685982\\
2.39410681399632	0.464961539428481\\
2.46777163904236	0.930906740277067\\
2.51381215469613	1.27279493908745\\
2.55985267034991	1.66404783468052\\
2.68876611418048	2.80782543842929\\
2.71639042357274	2.99835325682212\\
2.73480662983425	3.10247952909817\\
2.76243093922652	3.23179989103134\\
2.80847145488029	3.34431092197136\\
2.84530386740331	3.34807287355129\\
2.88213627992634	3.28708661109581\\
2.91896869244936	3.17776909610954\\
2.97421731123389	2.97537442912617\\
3.02025782688766	2.81084274017991\\
3.04788213627993	2.7313899778242\\
3.06629834254144	2.68151469775239\\
3.11233885819521	2.60564976322068\\
3.13996316758748	2.58303228936859\\
3.16758747697974	2.57652097406931\\
3.20441988950276	2.5869459188783\\
3.28729281767956	2.62638268367049\\
3.30570902394107	2.62742398046496\\
3.33333333333333	2.6257365529105\\
3.3609576427256	2.6083267955041\\
3.37937384898711	2.59345234739292\\
3.42541436464088	2.53031459799264\\
3.48066298342541	2.42884842109427\\
3.5451197053407	2.30734708948475\\
3.58195211786372	2.25070089254642\\
3.61878453038674	2.21059413148474\\
3.65561694290976	2.18951604460518\\
3.70165745856354	2.19036216421178\\
3.74769797421731	2.2099040432642\\
3.82136279926335	2.24846063817894\\
3.85819521178637	2.2564954878785\\
3.90423572744015	2.24443798080861\\
3.95027624309392	2.2015223655477\\
4.00552486187845	2.10921963904237\\
4.06077348066298	1.98668227519835\\
4.23572744014733	1.56577657106746\\
4.30939226519337	1.4236772706633\\
4.38305709023941	1.29519450308976\\
4.46593001841621	1.14583835517267\\
4.65930018416206	0.771321558007987\\
4.69613259668508	0.714657803807954\\
4.74217311233886	0.659424243049198\\
4.79742173112339	0.625102042072111\\
4.8158379373849	0.62313356475944\\
4.86187845303867	0.623990520000827\\
4.92633517495396	0.659282769620452\\
4.99079189686925	0.71766023493479\\
5.07366482504604	0.809847869078\\
5.16574585635359	0.92134456879273\\
5.2670349907919	1.06028547729163\\
5.32228360957643	1.14622717258775\\
5.42357274401473	1.31992032221039\\
5.55248618784531	1.54571589979825\\
5.64456721915286	1.67863029088063\\
5.7182320441989	1.75971565920733\\
5.80110497237569	1.82279828716556\\
5.89318600368324	1.86960513278391\\
5.94843462246777	1.88877294138512\\
6.02209944751381	1.90769441473197\\
6.07734806629834	1.91589959157497\\
6.16022099447514	1.9172961687647\\
6.25230202578269	1.90037442960863\\
6.39042357274402	1.84934891823483\\
6.56537753222836	1.77579951628743\\
7.1731123388582	1.55693396128427\\
7.37569060773481	1.50533705858038\\
7.52302025782689	1.47315801982415\\
7.61510128913444	1.45649801637692\\
7.73480662983425	1.44330262623446\\
7.94659300184162	1.45111879653778\\
8.13075506445672	1.4832075232073\\
8.39779005524862	1.54821092584574\\
8.63720073664825	1.61252615721988\\
8.83057090239411	1.65568454528388\\
9.16206261510129	1.68332266081029\\
9.52117863720074	1.66787631602365\\
10.0276243093923	1.62332520741285\\
10.2025782688766	1.61219817684668\\
10.5616942909761	1.60093172906569\\
11.1970534069982	1.59780323328437\\
12.4033149171271	1.60949995211744\\
12.9834254143646	1.60091016398365\\
13.8766114180479	1.57772203409895\\
14.2541436464088	1.5723508520756\\
14.9907918968692	1.56568361292623\\
};
%\addlegendentry{data44}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00920810313075471	0.620576269034865\\
0.0368324125230206	2.39174249342238\\
0.0644567219152847	3.72449857361021\\
0.0920810313075506	4.75045936515372\\
0.119705340699817	5.56622138482082\\
0.156537753222835	6.45013798299967\\
0.193370165745856	7.18470683828312\\
0.230202578268877	7.81348433371583\\
0.276243093922652	8.48804058484728\\
0.313075506445673	8.9579604258639\\
0.349907918968693	9.34619480850896\\
0.395948434622468	9.73199563718759\\
0.451197053406998	10.0223295901108\\
0.506445672191528	10.1071097244333\\
0.552486187845304	10.0186154602139\\
0.570902394106815	9.95668448523056\\
0.598526703499079	9.82845561314202\\
0.6353591160221	9.61627636434174\\
0.72744014732965	9.05182232602911\\
0.74585635359116	8.97372549707737\\
0.764272559852671	8.92013703940234\\
0.78268876611418	8.88885842769644\\
0.791896869244935	8.88163360556476\\
0.801104972375692	8.87958113000835\\
0.810313075506446	8.88328463568657\\
0.819521178637201	8.89124900222627\\
0.83793738489871	8.92034661576573\\
0.856353591160222	8.96337758999804\\
0.920810313075506	9.1323411890587\\
0.939226519337018	9.15716783054014\\
0.948434622467772	9.16276093657897\\
0.957642725598527	9.16180643912795\\
0.966850828729282	9.15263613893162\\
0.976058931860036	9.13769166010979\\
0.994475138121548	9.08071509962888\\
1.01289134438306	8.98637828449952\\
1.04051565377532	8.77958029741249\\
1.07734806629834	8.35598406251098\\
1.10497237569061	7.9426265221177\\
1.14180478821363	7.25664777179972\\
1.16942909760589	6.65016150532437\\
1.21546961325967	5.51641515458424\\
1.3720073664825	1.39717445494469\\
1.40883977900553	0.621326035882452\\
1.44567219152855	-0.0447888459614205\\
1.48250460405156	-0.617024179439303\\
1.5377532228361	-1.35748044091181\\
1.67587476979742	-3.14636118402442\\
1.84162062615101	-5.35915511209069\\
1.86924493554328	-5.63487878128361\\
1.89686924493554	-5.84775777145423\\
1.91528545119705	-5.95517960436594\\
1.93370165745856	-6.03295087884905\\
1.95211786372007	-6.0793177568066\\
1.97053406998158	-6.09182193415563\\
1.97974217311234	-6.0870449717034\\
1.99815837937385	-6.05732566603853\\
2.01657458563536	-5.99826947881737\\
2.03499079189687	-5.91296928954704\\
2.06261510128913	-5.74576870190416\\
2.09944751381216	-5.45733208584409\\
2.14548802946593	-5.03377978125999\\
2.41252302025783	-2.42398207506111\\
2.46777163904236	-1.8186900038174\\
2.52302025782689	-1.14506592164433\\
2.60589318600368	-0.0342583581832319\\
2.69797421731123	1.19936662124387\\
2.75322283609576	1.85311582604235\\
2.79005524861878	2.22936611976378\\
2.82688766114181	2.56553767382223\\
2.86372007366483	2.84979856634664\\
2.90055248618784	3.09088657232705\\
2.92817679558011	3.24323460318552\\
2.95580110497238	3.37626468898996\\
2.9926335174954	3.52945268418506\\
3.02946593001842	3.65866635698923\\
3.08471454880295	3.81729652503365\\
3.12154696132597	3.90478933117136\\
3.14917127071823	3.95863739835492\\
3.1767955801105	4.00189393074595\\
3.20441988950276	4.03311959306748\\
3.23204419889503	4.05070971073057\\
3.25966850828729	4.0519480120391\\
3.28729281767956	4.03494039887931\\
3.30570902394107	4.01113966901423\\
3.33333333333333	3.96869645450091\\
3.37016574585635	3.87765868197721\\
3.39779005524862	3.78788655979585\\
3.42541436464088	3.68580914794415\\
3.47145488029466	3.48402360154806\\
3.52670349907919	3.20841930695286\\
3.61878453038674	2.71467315224543\\
3.7292817679558	2.14178631263582\\
3.83057090239411	1.65437128517173\\
3.97790055248619	0.978102233085234\\
4.05156537753223	0.66448091039255\\
4.11602209944751	0.423118048774485\\
4.15285451197053	0.303874518384919\\
4.18968692449356	0.199458289723013\\
4.23572744014733	0.0931572183070877\\
4.28176795580111	0.012528981422042\\
4.32780847145488	-0.0444686554495011\\
4.37384898710866	-0.0810749709691976\\
4.41988950276243	-0.100940903945878\\
4.46593001841621	-0.107270395570406\\
4.52117863720074	-0.100486376609442\\
4.58563535911602	-0.0738028133036313\\
4.64088397790055	-0.0360428016556185\\
4.69613259668508	0.0172218065555505\\
4.75138121546961	0.0866111576711202\\
4.8158379373849	0.186831923573312\\
4.89871086556169	0.337312521217706\\
5.10128913443831	0.716665532486276\\
5.20257826887661	0.874081222554754\\
5.2670349907919	0.962981636962672\\
5.33149171270718	1.04367170161617\\
5.40515653775322	1.12795249566956\\
5.48802946593002	1.20988591920597\\
5.56169429097606	1.26922663326883\\
5.64456721915286	1.31634971571693\\
5.72744014732965	1.34241204681842\\
5.81031307550645	1.35183398700769\\
5.91160220994475	1.34947875900165\\
6.02209944751381	1.33696539067333\\
6.13259668508287	1.31831001118006\\
6.20626151012891	1.30179860198729\\
6.30755064456722	1.27469821240558\\
6.58379373848987	1.19978340302089\\
6.99815837937385	1.10459976601454\\
7.22836095764273	1.05055072571389\\
7.48618784530387	0.996701936195841\\
7.63351749539595	0.970830958620434\\
7.74401473296501	0.957990524786814\\
7.95580110497238	0.953912381568244\\
8.12154696132597	0.969686179959902\\
8.37016574585635	1.01485824782612\\
8.83977900552486	1.12765947889943\\
9.16206261510129	1.17084140692976\\
9.50276243093923	1.16677300205763\\
9.97237569060774	1.11189065924154\\
10.1841620626151	1.08747470049853\\
10.4972375690608	1.06689663572216\\
11.1510128913444	1.07480364888407\\
11.731123388582	1.09447009294671\\
12.3664825046041	1.09455827679035\\
13.9779005524862	1.06729756295511\\
14.6408839779006	1.06173568576386\\
14.9907918968692	1.05973506213134\\
};
%\addlegendentry{data45}

\end{axis}
\end{tikzpicture}%
